The Qupit Stabiliser ZX-travaganza: Simplified Axioms, Normal Forms and Graph-Theoretic Simplification

We present a smorgasbord of results on the stabiliser ZX-calculus for odd prime-dimensional qudits (i.e. qupits). We derive a simplified rule set that closely resembles the original rules of qubit ZX-calculus. Using these rules, we demonstrate analogues of the spider-removing local complementation and pivoting rules. This allows for efficient reduction of diagrams to the affine with phases normal form. We also demonstrate a reduction to a unique form, providing an alternative and simpler proof of completeness. Furthermore, we introduce a different reduction to the graph state with local Cliffords normal form, which leads to a novel layered decomposition for qupit Clifford unitaries. Additionally, we propose a new approach to handle scalars formally, closely reflecting their practical usage. Finally, we have implemented many of these findings in DiZX, a new open-source Python library for qudit ZX-diagrammatic reasoning.

==> figures/equations/Char.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (2, 0) {};
		\node [style=rn] (6) at (2.75, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (-2.875, 0.25) {$\vdots$};
		\node [style=none] (9) at (-3.25, 0) {$p$};
		\node [style=none] (10) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (5) to (4.center);
		\draw (6) to (7.center);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/Char_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (17.25, 0) {};
		\node [style=gn] (5) at (18.25, 0) {};
		\node [style=rn] (6) at (19, 0) {};
		\node [style=none] (7) at (20, 0) {};
		\node [style=none] (8) at (-2.875, 0.25) {$\vdots$};
		\node [style=none] (9) at (-3.25, 0) {$p$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=gn] (13) at (3.75, 1) {};
		\node [style=rn] (14) at (6.25, 1) {};
		\node [style=none] (18) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (19) at (4.625, 1) {\tiny$p-1$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=gn] (23) at (2.25, 0) {};
		\node [style=rn] (24) at (8, 0) {};
		\node [style=none] (25) at (9.25, 0) {};
		\node [style=rn] (26) at (7.25, 0.75) {};
		\node [style=none] (27) at (11.25, -0.025) {};
		\node [style=gn] (28) at (12.25, -0.025) {};
		\node [style=rn] (29) at (14.25, -0.025) {};
		\node [style=none] (30) at (15.25, -0.025) {};
		\node [style=rn] (31) at (13.25, 0.375) {};
		\node [style=none] (34) at (10.25, 0) {$=$};
		\node [style=none] (35) at (16.25, 0) {$=$};
		\node [style=none] (36) at (0, 0.75) {\Fusion};
		\node [style=none] (37) at (10.25, 0.75) {\Special};
		\node [style=none] (38) at (16.25, 0.75) {\tikzlemref{lem:hopf}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (5) to (4.center);
		\draw (6) to (7.center);
		\draw (2) to (10.center);
		\draw [bend left=60] (13) to (14);
		\draw [bend right=60] (13) to (14);
		\draw (23) to (22.center);
		\draw (25.center) to (24);
		\draw [bend right] (13) to (23);
		\draw [bend left=15] (14) to (26);
		\draw [bend left=15] (26) to (24);
		\draw [bend right=75, looseness=0.75] (23) to (24);
		\draw (27.center) to (28);
		\draw (29) to (30.center);
		\draw [bend right=75] (28) to (29);
		\draw [bend left=330] (31) to (28);
		\draw [bend left] (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=gn, label={[gphase]below:$0,2x$}] (1) at (-3, 0) {};
        \node [style=none] (2) at (-2, 0) {};
        \node [style=none] (3) at (-4, 0) {$=$};
        \node [style=gn] (5) at (-6, 0) {};
        \node [style=none] (10) at (-5, 0) {};
        \node [style=had] (13) at (-7, 0) {$x$};
        \node [style=rn, label={[rphase]below:$0,2z$}] (15) at (7, 0) {};
        \node [style=none] (16) at (8, 0) {};
        \node [style=none] (17) at (6, 0) {$=$};
        \node [style=rn] (22) at (4, 0) {};
        \node [style=none] (23) at (5, 0) {};
        \node [style=had] (24) at (2.5, 0) {$\minu z^{\minu 1}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (5) to (10.center);
        \draw (15) to (16.center);
        \draw (2.center) to (1);
        \draw [bend left=90, looseness=1.50] (13) to (5);
        \draw [bend left=90, looseness=1.50] (5) to (13);
        \draw (22) to (23.center);
        \draw [bend left=90, looseness=1.50] (24) to (22);
        \draw [bend left=90, looseness=1.50] (22) to (24);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop_proof_green-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19) at (3.5, 0) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=rn] (22) at (2.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu z$}] (23) at (0, 0) {};
		\node [style=rn] (24) at (1, 0) {};
		\node [style=gn, label={[gphase]below:$0,z$}] (25) at (2.25, 0.5) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (26) at (1.75, -0.5) {};
		\node [style=none, label={above:\tikzlemref{lem:euler_tree}}] (30) at (-2, 0) {$=$};
		\node [style=gn] (31) at (11.5, 0) {};
		\node [style=none] (32) at (12.5, 0) {};
		\node [style=rn] (33) at (9.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$0,\minu z$}] (34) at (8, 0) {};
		\node [style=rn] (35) at (9, 0) {};
		\node [style=gn, label={[gphase]below:$0,z$}] (36) at (10.25, 0.5) {};
		\node [style=gn, label={[gphase]above:$0,z$}] (37) at (10.75, -0.5) {};
		\node [style=none, label={below:\tikzlemref{lem:antipode_spider}}, label={above:\XElim}] (38) at (6, 0) {$=$};
		\node [style=none] (40) at (21, 0) {};
		\node [style=gn, label={[gphase]below:$0,\minu z$}] (42) at (16, 0) {};
		\node [style=gn, label={[gphase]below:$0,2z$}] (45) at (20, 0) {};
		\node [style=none, label={above:\Fusion}] (46) at (14, 0) {$=$};
		\node [style=gn] (47) at (19, 0) {};
		\node [style=rn] (48) at (17, 0) {};
		\node [style=rn] (49) at (18, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20.center);
		\draw [in=45, out=-180, looseness=0.75] (25) to (24);
		\draw (26) to (22);
		\draw [in=135, out=0, looseness=0.75] (25) to (19);
		\draw [bend right] (24) to (26);
		\draw [bend right] (22) to (19);
		\draw (23) to (24);
		\draw (31) to (32.center);
		\draw [in=45, out=180, looseness=0.75] (36) to (35);
		\draw [in=135, out=0, looseness=0.75] (36) to (31);
		\draw (34) to (35);
		\draw [bend right] (37) to (31);
		\draw (37) to (33);
		\draw [bend left] (33) to (35);
		\draw [bend right=75] (47) to (48);
		\draw [bend left=330] (49) to (47);
		\draw [bend left] (49) to (48);
		\draw (47) to (40.center);
		\draw (42) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop_proof_green-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu z$}] (1) at (0, -0.75) {};
		\node [style=gn, label={[gphase]below:$0,2z$}] (2) at (0, 0) {};
		\node [style=none, label={above:\tikzlemref{lem:hopf}}, label={below:\Fusion}] (3) at (-2, 0) {$=$};
		\node [style=rn] (4) at (1, -0.75) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=gn, label={[gphase]below:$0,2z$}] (6) at (5, 0) {};
		\node [style=none, label={above:\Omeg}, label={below:\One}] (7) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (0.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/H_loop_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$0,2z$}] (15) at (18.75, 0) {};
		\node [style=none] (16) at (19.75, 0) {};
		\node [style=none] (17) at (16.75, 0) {$=$};
		\node [style=rn] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=had] (24) at (-4, 0) {$\minu z^{\minu 1}$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn] (26) at (3.5, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=had] (28) at (2, 0) {$\minu z^{\minu 1}$};
		\node [style=had] (29) at (4.25, 0) {};
		\node [style=had] (30) at (2.75, 0.75) {};
		\node [style=had] (31) at (2.75, -0.75) {};
		\node [style=gn, label={[gphase]below:$0,2z$}] (35) at (13.75, 0) {};
		\node [style=none] (36) at (15.25, 0) {};
		\node [style=none] (37) at (12.25, 0) {$=$};
		\node [style=gn] (38) at (9.25, 0) {};
		\node [style=none] (39) at (10.75, 0) {};
		\node [style=had] (40) at (8.25, 0) {$z$};
		\node [style=had] (41) at (14.5, 0) {};
		\node [style=had] (42) at (10, 0) {};
		\node [style=none] (43) at (6.5, 0) {$=$};
		\node [style=none] (44) at (0, 0.75) {\Colour};
		\node [style=none] (45) at (6.5, 0.75) {\tikzlemref{lem:multiplier_hbox}};
		\node [style=none] (46) at (6.5, -0.75) {\tikzpropref{prop:mult-prop}};
		\node [style=none] (47) at (16.75, 0.75) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (16.center);
		\draw (22) to (23.center);
		\draw [bend left=90, looseness=1.50] (24) to (22);
		\draw [bend left=90, looseness=1.50] (22) to (24);
		\draw (26) to (27.center);
		\draw (38) to (39.center);
		\draw (36.center) to (35);
		\draw [bend left=90, looseness=1.50] (40) to (38);
		\draw [bend left=90, looseness=1.50] (38) to (40);
		\draw [in=0, out=90] (26) to (30);
		\draw [in=-90, out=0] (31) to (26);
		\draw [in=90, out=-180] (30) to (28);
		\draw [in=180, out=-90] (28) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_copy.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.5, 0) {};
        \node [style=gn] (1) at (-2, 0) {};
        \node [style=rn] (2) at (-2.75, 0) {};
        \node [style=none] (3) at (-1, 0.5) {};
        \node [style=none] (4) at (-1, -0.5) {};
        \node [style=none] (5) at (0, 0) {=};
        \node [style=none] (6) at (1, 0) {};
        \node [style=gn] (7) at (1.75, 0) {};
        \node [style=rn] (9) at (2.75, 0.5) {};
        \node [style=rn] (10) at (2.75, -0.5) {};
        \node [style=none] (11) at (3.5, 0.5) {};
        \node [style=none] (12) at (3.5, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (2);
        \draw [bend left=330] (3.center) to (1);
        \draw [bend left] (4.center) to (1);
        \draw (2) to (0.center);
        \draw [bend left=330] (9) to (7);
        \draw [bend left] (10) to (7);
        \draw (7) to (6.center);
        \draw (11.center) to (9);
        \draw (10) to (12.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_copy_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=gn] (1) at (-2.5, 4) {};
		\node [style=rn] (2) at (-3.25, 4) {};
		\node [style=none] (3) at (-1.5, 4.5) {};
		\node [style=none] (4) at (-1.5, 3.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (2, 0) {};
		\node [style=rn] (9) at (3, 0.5) {};
		\node [style=rn] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=gn] (19) at (3.75, 4) {};
		\node [style=none] (18) at (12, 4) {$=$};
		\node [style=rn] (20) at (3, 4) {};
		\node [style=none] (21) at (4.75, 3.5) {};
		\node [style=none] (22) at (4.75, 4.5) {};
		\node [style=none] (23) at (2, 4.5) {};
		\node [style=rn] (25) at (2.25, 3.5) {};
		\node [style=none] (24) at (0, 4) {$=$};
		\node [style=gn] (26) at (14.75, 3.5) {};
		\node [style=gn] (27) at (14.75, 4.5) {};
		\node [style=rn] (28) at (16.25, 3.5) {};
		\node [style=rn] (29) at (16.25, 4.5) {};
		\node [style=none] (30) at (13.5, 4.5) {};
		\node [style=none] (31) at (17.25, 3.5) {};
		\node [style=none] (32) at (17.25, 4.5) {};
		\node [style=gn] (33) at (15.25, 5.25) {};
		\node [style=rn] (34) at (16, 5.25) {};
		\node [style=rn] (36) at (1.5, 3.5) {};
		\node [style=rn] (37) at (14, 3.5) {};
		\node [style=gn] (52) at (9.5, 4) {};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=rn] (53) at (8.75, 4) {};
		\node [style=none] (54) at (10.5, 3.5) {};
		\node [style=none] (55) at (10.5, 4.5) {};
		\node [style=none] (56) at (7.75, 4.5) {};
		\node [style=rn] (58) at (8, 3.5) {};
		\node [style=none] (57) at (6.25, 4) {$=$};
		\node [style=rn] (59) at (3, 1.25) {};
		\node [style=rn] (60) at (3, -1.25) {};
		\node [style=none] (62) at (6.75, 0) {};
		\node [style=none] (61) at (5.25, 0) {$=$};
		\node [style=gn] (63) at (7.5, 0) {};
		\node [style=rn] (64) at (8.5, 0.5) {};
		\node [style=rn] (65) at (8.5, -0.5) {};
		\node [style=none] (66) at (9.25, 0.5) {};
		\node [style=none] (67) at (9.25, -0.5) {};
		\node [style=rn] (68) at (8.5, 1.25) {};
		\node [style=rn] (69) at (8.5, -1.25) {};
		\node [style=rn] (70) at (8.5, 2) {};
		\node [style=rn] (71) at (8.5, -2) {};
		\node [style=none] (73) at (12.25, 0) {};
		\node [style=none] (72) at (10.75, 0) {$=$};
		\node [style=gn] (74) at (13, 0) {};
		\node [style=rn] (75) at (14, 0.5) {};
		\node [style=rn] (76) at (14, -0.5) {};
		\node [style=none] (77) at (14.75, 0.5) {};
		\node [style=none] (78) at (14.75, -0.5) {};
		\node [style=none] (79) at (0, 4.75) {\Fusion};
		\node [style=none] (80) at (10.75, 0.75) {\Fusion};
		\node [style=none] (81) at (6.25, 4.75) {\tikzlemref{lem:antipode_unit}};
		\node [style=none] (82) at (5.25, 0.75) {\tikzlemref{lem:antipode_unit}};
		\node [style=none] (83) at (0, 0.75) {\CopyOG};
		\node [style=none] (84) at (12, 4.75) {\Bigebra};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=330] (3.center) to (1);
		\draw [bend left] (4.center) to (1);
		\draw (2) to (0.center);
		\draw [bend left=330] (9) to (7);
		\draw [bend left] (10) to (7);
		\draw (7) to (6.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (19) to (20);
		\draw [bend right=330] (21.center) to (19);
		\draw [bend right] (22.center) to (19);
		\draw [bend right] (20) to (23.center);
		\draw [bend left] (20) to (25);
		\draw [bend left] (27) to (29);
		\draw (26) to (29);
		\draw (27) to (28);
		\draw [bend right] (26) to (28);
		\draw (27) to (30.center);
		\draw (29) to (32.center);
		\draw (28) to (31.center);
		\draw (34) to (33);
		\draw (25) to (36);
		\draw (52) to (53);
		\draw [bend right=330] (54.center) to (52);
		\draw [bend right] (55.center) to (52);
		\draw [bend right] (53) to (56.center);
		\draw [bend left] (53) to (58);
		\draw (26) to (37);
		\draw (59) to (9);
		\draw (10) to (60);
		\draw [bend left=330] (64) to (63);
		\draw [bend left] (65) to (63);
		\draw (63) to (62.center);
		\draw (66.center) to (64);
		\draw (65) to (67.center);
		\draw (68) to (64);
		\draw (65) to (69);
		\draw (69) to (71);
		\draw (70) to (68);
		\draw [bend left=330] (75) to (74);
		\draw [bend left] (76) to (74);
		\draw (74) to (73.center);
		\draw (77.center) to (75);
		\draw (76) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=rn] (1) at (-2.5, 0) {};
		\node [style=rn] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=rn] (1) at (-3, 0) {};
		\node [style=rn] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (25) at (0, 0.75) {\Special};
		\node [style=gn] (26) at (2.5, 0) {};
		\node [style=rn] (27) at (5, 0) {};
		\node [style=none] (28) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (29) at (3.375, 0) {\tiny$p-1$};
		\node [style=rn] (32) at (5.75, 0) {};
		\node [style=rn] (33) at (6.5, 0) {};
		\node [style=none] (34) at (7.25, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (8.75, 0) {$=$};
		\node [style=none] (37) at (8.75, 0.75) {\Fusion};
		\node [style=gn] (38) at (11.25, 0) {};
		\node [style=rn] (39) at (13.75, 0) {};
		\node [style=none] (40) at (13, 0.25) {$\vdots$};
		\node [style=none] (41) at (12.125, 0) {\tiny$p-1$};
		\node [style=none] (45) at (14.75, 0) {};
		\node [style=none] (46) at (10.25, 0) {};
		\node [style=none] (47) at (16.25, 0) {$=$};
		\node [style=none] (48) at (16.25, 0.75) {\Special};
		\node [style=none] (54) at (19.5, 0) {};
		\node [style=none] (55) at (17.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [bend left=60] (26) to (27);
		\draw [bend right=60] (26) to (27);
		\draw (26) to (35.center);
		\draw (34.center) to (27);
		\draw [bend left=60] (38) to (39);
		\draw [bend right=60] (38) to (39);
		\draw (38) to (46.center);
		\draw (45.center) to (39);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=gn] (18) at (2, 0) {};
		\node [style=rn] (19) at (4.75, 0) {};
		\node [style=none] (20) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (21) at (3.25, 0) {\scriptsize $p \minu 1$};
		\node [style=rn] (22) at (5.5, 0) {};
		\node [style=none] (27) at (6.25, 0) {};
		\node [style=none] (28) at (7.25, 0) {$=$};
		\node [style=none] (29) at (8.25, 0) {};
		\node [style=none] (30) at (10.75, 0) {};
		\node [style=rmat] (31) at (9.5, 0) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (17.center) to (18);
		\draw [bend left=60] (18) to (19);
		\draw [bend right=60] (18) to (19);
		\draw (19) to (22);
		\draw (22) to (27.center);
		\draw (31) to (29.center);
		\draw (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (2.075, 0) {};
		\node [style=rn] (1) at (2.825, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (9) at (-7.6, 0) {};
		\node [style=rn] (10) at (-6.85, 0) {};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (18) at (-3.1, 0) {};
		\node [style=none] (19) at (-2.1, 0) {};
		\node [style=none] (27) at (-4.75, 0) {$=$};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (32) at (6.275, 0) {};
		\node [style=none] (33) at (7.275, 0) {};
		\node [style=none] (41) at (3.75, 0) {};
		\node [style=none] (44) at (4.775, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (30.center);
		\draw (1) to (41.center);
		\draw (9) to (10);
		\draw (18) to (19.center);
		\draw (0) to (1);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (40) at (-3.25, 0) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (45) at (0.025, 0) {$=$};
		\node [style=none] (50) at (0, 0.75) {\Colour};
		\node [style=rn] (51) at (-2.5, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (52) at (2.025, 0) {};
		\node [style=none] (53) at (4.525, 0) {};
		\node [style=none] (54) at (6, 0) {$=$};
		\node [style=none] (55) at (5.975, 0.75) {\tikzlemref{lem:hadamard_antipode}};
		\node [style=rn] (56) at (3.525, 0) {};
		\node [style=had] (57) at (2.75, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (58) at (8, 0) {};
		\node [style=none] (59) at (10.5, 0) {};
		\node [style=none] (60) at (12.025, 0) {$=$};
		\node [style=rn] (62) at (8.75, 0) {};
		\node [style=had] (63) at (9.475, 0) {};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (64) at (14.025, 0) {};
		\node [style=none] (65) at (16.025, 0) {};
		\node [style=none] (66) at (17.55, 0) {$=$};
		\node [style=had] (68) at (15, 0) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (69) at (19.55, 0) {};
		\node [style=none] (70) at (21.05, 0) {};
		\node [style=none] (71) at (17.5, 0.75) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (51);
		\draw (43.center) to (51);
		\draw (52) to (56);
		\draw (53.center) to (56);
		\draw (58) to (62);
		\draw (59.center) to (62);
		\draw (64) to (65.center);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_phase_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$x,y$}] (9) at (-3.25, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=rn] (17) at (-2.5, 0) {};
		\node [style=none] (54) at (0, 0.75) {\ZElim};
		\node [style=rn, label={[rphase]below:$x,y$}] (55) at (2, 0) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=rn] (57) at (2.75, 0) {};
		\node [style=gn] (58) at (3.5, 0) {};
		\node [style=none] (59) at (6, 0) {$=$};
		\node [style=none] (60) at (6, 0.75) {\MElim};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (61) at (8, 0) {};
		\node [style=none] (62) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (17);
		\draw (16.center) to (17);
		\draw (55) to (57);
		\draw (56.center) to (57);
		\draw (62.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (22) at (-7.05, 0) {};
		\node [style=rn] (23) at (-6.05, 0.75) {};
		\node [style=rn] (24) at (-6.05, -0.75) {};
		\node [style=rn] (25) at (-8.05, 0.75) {};
		\node [style=rn] (26) at (-8.05, -0.75) {};
		\node [style=none] (27) at (-8.125, 0) {$m$};
		\node [style=none] (28) at (-7.675, 0.2) {$\vdots$};
		\node [style=none] (29) at (-6.175, 0) {$n$};
		\node [style=none] (30) at (-6.55, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$x,y$}] (31) at (3.15, 0) {};
		\node [style=rn] (32) at (4.15, 0.75) {};
		\node [style=rn] (33) at (4.15, -0.75) {};
		\node [style=rn] (34) at (2.15, 0.75) {};
		\node [style=rn] (35) at (2.15, -0.75) {};
		\node [style=none] (36) at (2.075, 0) {$m$};
		\node [style=none] (37) at (2.525, 0.2) {$\vdots$};
		\node [style=none] (38) at (4.025, 0) {$n$};
		\node [style=none] (39) at (3.65, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (40) at (7.9, 0) {};
		\node [style=none] (41) at (8.9, 0.75) {};
		\node [style=none] (42) at (8.9, -0.75) {};
		\node [style=none] (43) at (6.9, 0.75) {};
		\node [style=none] (44) at (6.9, -0.75) {};
		\node [style=none] (45) at (6.825, 0) {$m$};
		\node [style=none] (46) at (7.275, 0.2) {$\vdots$};
		\node [style=none] (47) at (8.775, 0) {$n$};
		\node [style=none] (48) at (8.4, 0.2) {$\vdots$};
		\node [style=none] (49) at (5.75, 0) {$=$};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (4.75, 0.75) {};
		\node [style=none] (53) at (4.75, -0.75) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (54) at (-2.6, 0) {};
		\node [style=none] (55) at (-1.6, 0.75) {};
		\node [style=none] (56) at (-1.6, -0.75) {};
		\node [style=none] (57) at (-3.6, 0.75) {};
		\node [style=none] (58) at (-3.6, -0.75) {};
		\node [style=none] (59) at (-3.675, 0) {$m$};
		\node [style=none] (60) at (-3.225, 0.2) {$\vdots$};
		\node [style=none] (61) at (-1.725, 0) {$n$};
		\node [style=none] (62) at (-2.1, 0.2) {$\vdots$};
		\node [style=none] (63) at (-5.5, 0.75) {};
		\node [style=none] (64) at (-5.5, -0.75) {};
		\node [style=none] (65) at (-8.625, 0.75) {};
		\node [style=none] (66) at (-8.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (22) to (23);
		\draw [bend right] (22) to (24);
		\draw [bend right] (22) to (25);
		\draw [bend left] (22) to (26);
		\draw [bend left] (31) to (32);
		\draw [bend right] (31) to (33);
		\draw [bend right] (31) to (34);
		\draw [bend left] (31) to (35);
		\draw [bend left] (40) to (41.center);
		\draw [bend right] (40) to (42.center);
		\draw [bend right] (40) to (43.center);
		\draw [bend left] (40) to (44.center);
		\draw (34) to (50.center);
		\draw (51.center) to (35);
		\draw (32) to (52.center);
		\draw (33) to (53.center);
		\draw [bend left] (54) to (55.center);
		\draw [bend right] (54) to (56.center);
		\draw [bend right] (54) to (57.center);
		\draw [bend left] (54) to (58.center);
		\draw (65.center) to (25);
		\draw (66.center) to (26);
		\draw (23) to (63.center);
		\draw (24) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_spider_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$x,y$}] (0) at (-3.175, 0) {};
		\node [style=rn] (1) at (-2.175, 0.75) {};
		\node [style=rn] (2) at (-2.175, -0.75) {};
		\node [style=rn] (3) at (-4.175, 0.75) {};
		\node [style=rn] (4) at (-4.175, -0.75) {};
		\node [style=none] (5) at (-4.25, 0) {$m$};
		\node [style=none] (6) at (-3.8, 0.2) {$\vdots$};
		\node [style=none] (7) at (-2.3, 0) {$n$};
		\node [style=none] (8) at (-2.675, 0.2) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (9) at (20.525, 0) {};
		\node [style=none] (10) at (21.525, 0.75) {};
		\node [style=none] (11) at (21.525, -0.75) {};
		\node [style=none] (12) at (19.525, 0.75) {};
		\node [style=none] (13) at (19.525, -0.75) {};
		\node [style=none] (14) at (19.45, 0) {$m$};
		\node [style=none] (15) at (19.9, 0.2) {$\vdots$};
		\node [style=none] (16) at (21.4, 0) {$n$};
		\node [style=none] (17) at (21.025, 0.2) {$\vdots$};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=none] (21) at (-4.75, -0.75) {};
		\node [style=none] (22) at (0.025, 0) {$=$};
		\node [style=gn] (23) at (3.1, 0) {};
		\node [style=rn] (24) at (4.1, 0.75) {};
		\node [style=rn] (25) at (4.1, -0.75) {};
		\node [style=rn] (26) at (2.1, 0.75) {};
		\node [style=rn] (27) at (2.1, -0.75) {};
		\node [style=none] (28) at (2.025, 0) {$m$};
		\node [style=none] (29) at (2.475, 0.2) {$\vdots$};
		\node [style=none] (30) at (3.975, 0) {$n$};
		\node [style=none] (31) at (3.6, 0.2) {$\vdots$};
		\node [style=none] (32) at (4.775, 0.75) {};
		\node [style=none] (33) at (4.775, -0.75) {};
		\node [style=none] (34) at (1.525, 0.75) {};
		\node [style=none] (35) at (1.525, -0.75) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (36) at (2.875, 1.25) {};
		\node [style=none] (38) at (6.275, 0) {$=$};
		\node [style=gn] (40) at (9.35, 0) {};
		\node [style=none] (41) at (10.35, 0.75) {};
		\node [style=none] (42) at (10.35, -0.75) {};
		\node [style=none] (43) at (8.35, 0.75) {};
		\node [style=none] (44) at (8.35, -0.75) {};
		\node [style=none] (45) at (8.275, 0) {$m$};
		\node [style=none] (46) at (8.725, 0.2) {$\vdots$};
		\node [style=none] (47) at (10.225, 0) {$n$};
		\node [style=none] (48) at (9.85, 0.2) {$\vdots$};
		\node [style=none] (49) at (10.775, 0.75) {};
		\node [style=none] (50) at (10.775, -0.75) {};
		\node [style=none] (51) at (7.775, 0.75) {};
		\node [style=none] (52) at (7.775, -0.75) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (53) at (8.875, 1.5) {};
		\node [style=rn] (55) at (9.225, 0.875) {};
		\node [style=gn] (71) at (15.1, 0) {};
		\node [style=none] (72) at (16.1, 0.75) {};
		\node [style=none] (73) at (16.1, -0.75) {};
		\node [style=none] (74) at (14.1, 0.75) {};
		\node [style=none] (75) at (14.1, -0.75) {};
		\node [style=none] (76) at (14.025, 0) {$m$};
		\node [style=none] (77) at (14.475, 0.2) {$\vdots$};
		\node [style=none] (78) at (15.975, 0) {$n$};
		\node [style=none] (79) at (15.6, 0.2) {$\vdots$};
		\node [style=none] (80) at (16.525, 0.75) {};
		\node [style=none] (81) at (16.525, -0.75) {};
		\node [style=none] (82) at (13.775, 0.75) {};
		\node [style=none] (83) at (13.775, -0.75) {};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (84) at (14.875, 1.25) {};
		\node [style=none] (85) at (18.025, 0) {$=$};
		\node [style=none] (86) at (12.275, 0) {$=$};
		\node [style=none] (87) at (0, 0.75) {\Fusion};
		\node [style=none] (88) at (12.25, 0.75) {\tikzlemref{lem:antipode_phase}};
		\node [style=none] (89) at (18, 0.75) {\Fusion};
		\node [style=none] (90) at (6.25, 0.75) {\tikzlemref{lem:antipode_copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw [bend right] (0) to (3);
		\draw [bend left] (0) to (4);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
		\draw (20.center) to (3);
		\draw (21.center) to (4);
		\draw (1) to (18.center);
		\draw (2) to (19.center);
		\draw [bend left] (23) to (24);
		\draw [bend right] (23) to (25);
		\draw [bend right] (23) to (26);
		\draw [bend left] (23) to (27);
		\draw (34.center) to (26);
		\draw (35.center) to (27);
		\draw (24) to (32.center);
		\draw (25) to (33.center);
		\draw [bend left] (40) to (41.center);
		\draw [bend right] (40) to (42.center);
		\draw [bend right] (40) to (43.center);
		\draw [bend left] (40) to (44.center);
		\draw (51.center) to (43.center);
		\draw (52.center) to (44.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (55) to (53);
		\draw [bend left] (71) to (72.center);
		\draw [bend right] (71) to (73.center);
		\draw [bend right] (71) to (74.center);
		\draw [bend left] (71) to (75.center);
		\draw (82.center) to (74.center);
		\draw (83.center) to (75.center);
		\draw (72.center) to (80.center);
		\draw (73.center) to (81.center);
		\draw [in=-60, out=90] (23) to (36);
		\draw [in=285, out=90] (40) to (55);
		\draw [in=-60, out=90] (71) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_spider_proof_compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$x,y$}] (0) at (-3.1, 0) {};
		\node [style=rn] (1) at (-2.1, 0.75) {};
		\node [style=rn] (2) at (-2.1, -0.75) {};
		\node [style=rn] (3) at (-4.1, 0.75) {};
		\node [style=rn] (4) at (-4.1, -0.75) {};
		\node [style=none] (5) at (-4.175, 0) {$m$};
		\node [style=none] (6) at (-3.725, 0.2) {$\vdots$};
		\node [style=none] (7) at (-2.225, 0) {$n$};
		\node [style=none] (8) at (-2.6, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]below:$\minu x,y$}] (9) at (24.65, 0) {};
		\node [style=none] (10) at (25.65, 0.75) {};
		\node [style=none] (11) at (25.65, -0.75) {};
		\node [style=none] (12) at (23.65, 0.75) {};
		\node [style=none] (13) at (23.65, -0.75) {};
		\node [style=none] (14) at (23.575, 0) {$m$};
		\node [style=none] (15) at (24.025, 0.2) {$\vdots$};
		\node [style=none] (16) at (25.525, 0) {$n$};
		\node [style=none] (17) at (25.15, 0.2) {$\vdots$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-4.75, 0.75) {};
		\node [style=none] (20) at (-4.75, -0.75) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (23) at (4.175, 0) {};
		\node [style=had] (24) at (5.175, 0.75) {};
		\node [style=had] (25) at (5.175, -0.75) {};
		\node [style=had] (26) at (3.175, 0.75) {};
		\node [style=had] (27) at (3.175, -0.75) {};
		\node [style=none] (28) at (3.1, 0) {$m$};
		\node [style=none] (29) at (3.55, 0.2) {$\vdots$};
		\node [style=none] (30) at (5.05, 0) {$n$};
		\node [style=none] (31) at (4.675, 0.2) {$\vdots$};
		\node [style=none] (32) at (8.275, 0) {$=$};
		\node [style=none] (33) at (1.525, 0.75) {};
		\node [style=none] (34) at (1.525, -0.75) {};
		\node [style=none] (35) at (6.775, 0.75) {};
		\node [style=none] (36) at (6.775, -0.75) {};
		\node [style=rn] (37) at (2.25, 0.75) {};
		\node [style=rn] (38) at (2.25, -0.75) {};
		\node [style=rn] (39) at (6, 0.75) {};
		\node [style=rn] (40) at (6, -0.75) {};
		\node [style=none] (41) at (0, 0.75) {\Colour};
		\node [style=gn, label={[gphase]below:$x,y$}] (42) at (12.425, 0) {};
		\node [style=rn] (43) at (13.425, 0.75) {};
		\node [style=rn] (44) at (13.425, -0.75) {};
		\node [style=rn] (45) at (11.425, 0.75) {};
		\node [style=rn] (46) at (11.425, -0.75) {};
		\node [style=none] (47) at (11.35, 0) {$m$};
		\node [style=none] (48) at (11.8, 0.2) {$\vdots$};
		\node [style=none] (49) at (13.3, 0) {$n$};
		\node [style=none] (50) at (12.925, 0.2) {$\vdots$};
		\node [style=none] (52) at (9.775, 0.75) {};
		\node [style=none] (53) at (9.775, -0.75) {};
		\node [style=none] (54) at (15.025, 0.75) {};
		\node [style=none] (55) at (15.025, -0.75) {};
		\node [style=had] (56) at (10.5, 0.75) {};
		\node [style=had] (57) at (10.5, -0.75) {};
		\node [style=had] (58) at (14.25, 0.75) {};
		\node [style=had] (59) at (14.25, -0.75) {};
		\node [style=none] (60) at (16.275, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu x,y$}] (61) at (19.175, 0) {};
		\node [style=had] (62) at (20.175, 0.75) {};
		\node [style=had] (63) at (20.175, -0.75) {};
		\node [style=had] (64) at (18.175, 0.75) {};
		\node [style=had] (65) at (18.175, -0.75) {};
		\node [style=none] (66) at (18.1, 0) {$m$};
		\node [style=none] (67) at (18.55, 0.2) {$\vdots$};
		\node [style=none] (68) at (20.05, 0) {$n$};
		\node [style=none] (69) at (19.675, 0.2) {$\vdots$};
		\node [style=none] (70) at (17.525, 0.75) {};
		\node [style=none] (71) at (17.525, -0.75) {};
		\node [style=none] (72) at (20.775, 0.75) {};
		\node [style=none] (73) at (20.775, -0.75) {};
		\node [style=none] (74) at (22.275, 0) {$=$};
		\node [style=none] (75) at (8.25, 0.75) {\tikzlemref{lem:hadamard_antipode}};
		\node [style=none] (76) at (22.25, 0.75) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw [bend right] (0) to (3);
		\draw [bend left] (0) to (4);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw [bend left] (9) to (13.center);
		\draw (3) to (19.center);
		\draw (20.center) to (4);
		\draw (1) to (21.center);
		\draw (2) to (22.center);
		\draw [bend left] (23) to (24);
		\draw [bend right] (23) to (25);
		\draw [bend right] (23) to (26);
		\draw [bend left] (23) to (27);
		\draw (26) to (33.center);
		\draw (34.center) to (27);
		\draw (24) to (35.center);
		\draw (25) to (36.center);
		\draw [bend left] (42) to (43);
		\draw [bend right] (42) to (44);
		\draw [bend right] (42) to (45);
		\draw [bend left] (42) to (46);
		\draw (45) to (52.center);
		\draw (53.center) to (46);
		\draw (43) to (54.center);
		\draw (44) to (55.center);
		\draw [bend left] (61) to (62);
		\draw [bend right] (61) to (63);
		\draw [bend right] (61) to (64);
		\draw [bend left] (61) to (65);
		\draw (64) to (70.center);
		\draw (71.center) to (65);
		\draw (62) to (72.center);
		\draw (63) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/antipode_unit.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=rn] (0) at (-6, 0) {};
        \node [style=rn] (1) at (-5.25, 0) {};
        \node [style=none] (2) at (-4.5, 0) {};
        \node [style=rn] (3) at (-2.5, 0) {};
        \node [style=none] (4) at (-3.5, 0) {$=$};
        \node [style=none] (5) at (-1.5, 0) {};
        \node [style=gn] (6) at (1.5, 0) {};
        \node [style=rn] (7) at (2.25, 0) {};
        \node [style=none] (8) at (3, 0) {};
        \node [style=gn] (9) at (5, 0) {};
        \node [style=none] (10) at (4, 0) {$=$};
        \node [style=none] (11) at (6, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2.center) to (1);
        \draw (1) to (0);
        \draw (3) to (5.center);
        \draw (8.center) to (7);
        \draw (7) to (6);
        \draw (9) to (11.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/axioms-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {};
		\node [style=none] (1) at (-11, 0) {};
		\node [style=gn] (2) at (-12, 0) {};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{Z-Elim})}}] (3) at (-9.75, 0) {$=$};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (-11, -2.5) {};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{X-Elim})}}] (7) at (-9.75, -2.5) {$=$};
		\node [style=none] (8) at (-8.5, -2.5) {};
		\node [style=none] (9) at (-7, -2.5) {};
		\node [style=none] (10) at (-13, -2.5) {};
		\node [style=rn] (11) at (-11.625, -2.5) {};
		\node [style=rn] (12) at (-12.375, -2.5) {};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{Char})}}] (16) at (0, 0) {$=$};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{Shear})}}] (28) at (11.5, -3) {$=$};
		\node [style=none] (29) at (5.75, 0) {};
		\node [style=gn] (30) at (6.5, 0) {};
		\node [style=rn] (31) at (8.5, 0) {};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{Mult})}}] (32) at (11.25, 0) {$=$};
		\node [style=none] (33) at (7.625, 0.25) {$\vdots$};
		\node [style=none] (34) at (7.25, 0) {$z$};
		\node [style=rn] (35) at (9.25, 0) {};
		\node [style=none] (36) at (10, 0) {};
		\node [style=none] (38) at (12.5, 0) {};
		\node [style=had] (39) at (13.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (40) at (14.25, 0) {};
		\node [style=rn, label={[rphase]below:$0,z$}] (41) at (15.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (42) at (16.75, 0) {};
		\node [style=none] (43) at (17.5, 0) {};
		\node [style=none] (49) at (5.75, -3) {};
		\node [style=rn, label={[rphase]above:$c,d$}] (50) at (8, -3) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (51) at (6.75, -3) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (52) at (9.25, -3) {};
		\node [style=none] (53) at (10.25, -3) {};
		\node [style=none] (56) at (16.75, -3) {};
		\node [style=none] (57) at (12.75, -3) {};
		\node [style=rn, label={[rphase]above:$c+ad,d$}] (58) at (14.75, -3) {};
		\node [style=gn] (62) at (6.5, 1.25) {};
		\node [style=gphase] (63) at (7.75, 1.25) {$0,z^{\minu 1}$};
		\node [style=scalar] (65) at (14.75, -2.125) {$\omega^{2^{\minu 2} a c + 2^{\minu 3} a^2 d}$};
		\node [style=rn, label={[rphase]above:$a,0$}] (66) at (-3.5, -2.525) {};
		\node [style=gn] (67) at (-2.5, -2.525) {};
		\node [style=none, label={above:\tiny \normalfont{(\textsc{Copy})}}] (68) at (0, -2.525) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (69) at (1.5, -2.025) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (70) at (1.5, -3.025) {};
		\node [style=none] (71) at (3, -2.025) {};
		\node [style=none] (72) at (3, -3.025) {};
		\node [style=none] (73) at (-1.5, -2.025) {};
		\node [style=none] (74) at (-1.5, -3.025) {};
		\node [style=none] (76) at (-4.5, 0) {};
		\node [style=gn] (77) at (-3.65, 0) {};
		\node [style=rn] (78) at (-1.9, 0) {};
		\node [style=none] (82) at (-2.65, 0.25) {$\vdots$};
		\node [style=none] (83) at (-3.025, 0) {$p$};
		\node [style=none] (84) at (-1.05, 0) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=gn] (87) at (1.75, 0) {};
		\node [style=rn] (88) at (2.5, 0) {};
		\node [style=none] (89) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (12) to (10.center);
		\draw (12) to (11);
		\draw (11) to (6.center);
		\draw (29.center) to (30);
		\draw [bend left=60] (30) to (31);
		\draw [bend right=60] (30) to (31);
		\draw (31) to (35);
		\draw (35) to (36.center);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw (38.center) to (39);
		\draw (51) to (49.center);
		\draw (51) to (50);
		\draw (50) to (52);
		\draw (52) to (53.center);
		\draw (58) to (57.center);
		\draw (58) to (56.center);
		\draw (67) to (66);
		\draw (70) to (72.center);
		\draw (69) to (71.center);
		\draw [bend left] (67) to (73.center);
		\draw [bend right] (67) to (74.center);
		\draw (76.center) to (77);
		\draw [bend left=75] (77) to (78);
		\draw [bend right=75] (77) to (78);
		\draw (78) to (84.center);
		\draw (89.center) to (88);
		\draw (86.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/bigebra_arbitrary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=gn] (2) at (-4, 0.5) {};
		\node [style=gn] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-2.75, 0.5) {};
		\node [style=rn] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=rn] (11) at (3, 0) {};
		\node [style=gn] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (-2.125, 0) {$n$};
		\node [style=none] (20) at (-5, 0.25) {$\vdots$};
		\node [style=none] (21) at (-4.55, 0) {$m$};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (27) at (4.875, 0) {$n$};
		\node [style=none] (28) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (2.2, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend right=45] (3) to (5);
		\draw (11) to (12);
		\draw [bend left] (11) to (10.center);
		\draw [bend right] (11) to (9.center);
		\draw [bend left] (12) to (13.center);
		\draw [bend right] (12) to (14.center);
		\draw (10.center) to (23.center);
		\draw (22.center) to (9.center);
		\draw (14.center) to (25.center);
		\draw (13.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$0,\minu x^{\minu 2}$}] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none, label={above:\tiny (a)}] (10) at (-5, 0) {$=$};
		\node [style=none, label={above:\tiny (b)}] (11) at (4.75, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (14) at (-3.5, 0.75) {};
		\node [style=gn, label={[gphase]above:$0,x^2$}] (20) at (-8, 0) {};
		\node [style=none] (21) at (-6.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu x^{\minu 2}$}] (25) at (6, 0) {};
		\node [style=none] (26) at (7.75, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (27) at (6.25, 0.75) {};
		\node [style=rn, label={[rphase]above:$0,x^2$}] (28) at (2, 0) {};
		\node [style=none] (29) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (21.center) to (20);
		\draw (25) to (26.center);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\tikzlemref{lem:colour}}] (5) at (-1.25, 0) {$=$};
		\node [style=rn, label={[rphase]above:$0,\minu 1$}] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=had] (13) at (1, 0) {$\minu$};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (24) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$0,\minu 1$}] (25) at (5.25, 0) {};
		\node [style=none, label={above:\Fusion}] (39) at (10.75, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (40) at (14.5, 0) {};
		\node [style=rn] (41) at (13.25, 0) {};
		\node [style=gn] (42) at (12, 0) {};
		\node [style=none] (43) at (15.25, 0) {};
		\node [style=none, label={above:\CopyOG}] (47) at (16.25, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (54) at (18.25, 0) {};
		\node [style=none] (55) at (19.5, 0) {};
		\node [style=none, label={above:\tikzlemref{lem:hadamard_inverse}}] (62) at (3.25, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (65) at (22, 0) {};
		\node [style=none] (66) at (23.75, 0) {};
		\node [style=none, label={above:\Fusion}] (69) at (20.5, 0) {$=$};
		\node [style=gn] (70) at (17.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (72) at (8.75, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (74) at (6.25, 0) {};
		\node [style=none] (75) at (9.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (76) at (7.5, -1) {};
		\node [style=rn] (77) at (7.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (80) at (13.25, -1) {};
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (82) at (18, -1.25) {};
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (86) at (22, -1.25) {};
		\node [style=gn] (89) at (17.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (24) to (11.center);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (43.center) to (40);
		\draw (55.center) to (54);
		\draw (66.center) to (65);
		\draw (54) to (70);
		\draw (77) to (76);
		\draw (25) to (75.center);
		\draw (41) to (80);
		\draw (89) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states_proof_green_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (86) at (-3.75, -0.5) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (89) at (-3.75, 0.25) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (91) at (0, 0.375) {};
		\node [style=gn] (92) at (1, 0.375) {};
		\node [style=none] (100) at (-1.5, 0) {$=$};
		\node [style=none] (101) at (-1.5, 0.75) {\Fusion};
		\node [style=rn] (102) at (3.25, 0.375) {};
		\node [style=gn] (103) at (4.25, 0.375) {};
		\node [style=gn] (105) at (0, -0.5) {};
		\node [style=none] (106) at (2.25, 0) {$=$};
		\node [style=gphase] (107) at (1, -0.5) {$0, \minu 1$};
		\node [style=rphase] (108) at (3.25, 1) {$0, \minu 1$};
		\node [style=none] (112) at (5.5, 0) {$=$};
		\node [style=scalar] (115) at (7, 0) {$1$};
		\node [style=none] (116) at (5.5, 0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (91);
		\draw (103) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/clifford_states_proof_green_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {$=$};
		\node [style=rn, label={[rphase]above:$0,\minu 1$}] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (65) at (0.5, 0) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=gn, label={[gphase]left:$0,\minu 1$}] (86) at (0.75, 0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (87) at (-3.75, 0.75) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (89) at (0.75, 1.5) {};
		\node [style=none] (90) at (3.5, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (91) at (5.25, 0) {};
		\node [style=none] (92) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (66.center) to (65);
		\draw (92.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-10, 0.25) {};
		\node [style=none] (1) at (-8.5, 1) {};
		\node [style=none] (2) at (-8.5, -0.5) {};
		\node [style=none] (3) at (-11.5, 1) {};
		\node [style=none] (4) at (-11.5, -0.5) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=none] (6) at (-9, -0.5) {};
		\node [style=had] (7) at (-11, 1) {};
		\node [style=had] (8) at (-11, -0.5) {};
		\node [style=none] (9) at (-7, 0.25) {$=$};
		\node [style=none] (10) at (-8.75, 0.5) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-5.25, 0.5) {$\vdots$};
		\node [style=none] (21) at (-2.75, 0.5) {$\vdots$};
		\node [style=none] (22) at (-11.5, 1) {};
		\node [style=none] (23) at (-11.25, 0.5) {$\vdots$};
		\node [style=none] (33) at (7, 0.25) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (35) at (10, 0.25) {};
		\node [style=none] (36) at (11.5, 1) {};
		\node [style=none] (37) at (11.5, -0.5) {};
		\node [style=none] (38) at (8.5, 1) {};
		\node [style=none] (39) at (8.5, -0.5) {};
		\node [style=had] (40) at (11, 1) {};
		\node [style=had] (41) at (11, -0.5) {};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (9, -0.5) {};
		\node [style=none] (44) at (8.75, 0.5) {$\vdots$};
		\node [style=none] (45) at (11.25, 0.5) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (92) at (4, 0.25) {};
		\node [style=none] (93) at (5.5, 1) {};
		\node [style=none] (94) at (5.5, -0.5) {};
		\node [style=none] (95) at (5, 1) {};
		\node [style=none] (96) at (5, -0.5) {};
		\node [style=none] (97) at (3, 1) {};
		\node [style=none] (98) at (3, -0.5) {};
		\node [style=none] (99) at (5.25, 0.5) {$\vdots$};
		\node [style=had] (103) at (-2.25, 1) {$\minu$};
		\node [style=had] (104) at (-2.25, -0.5) {$\minu$};
		\node [style=none] (105) at (1.5, 1) {};
		\node [style=none] (106) at (1.5, -0.5) {};
		\node [style=none] (107) at (3, 1) {};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=none] (109) at (2.75, 0.5) {$\vdots$};
		\node [style=had] (110) at (2.25, 1) {$\minu$};
		\node [style=had] (111) at (2.25, -0.5) {$\minu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=0, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=0, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw [in=180, out=-75] (35) to (41);
		\draw [in=0, out=-105] (35) to (43.center);
		\draw [in=0, out=105] (35) to (42.center);
		\draw [in=180, out=75] (35) to (40);
		\draw (95.center) to (93.center);
		\draw (96.center) to (94.center);
		\draw [in=180, out=-75] (92) to (96.center);
		\draw [in=0, out=-105] (92) to (98.center);
		\draw [in=0, out=105] (92) to (97.center);
		\draw [in=180, out=75] (92) to (95.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-5, -0.75) {};
		\node [style=had] (5) at (-2.25, 0.75) {};
		\node [style=had] (6) at (-2.25, -0.75) {};
		\node [style=had] (7) at (-4.25, 0.75) {};
		\node [style=had] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (3, 0) {};
		\node [style=none] (12) at (4.5, 0.75) {};
		\node [style=none] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (21) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-5, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_green_minu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (-5, -0.75) {};
		\node [style=had] (5) at (-2.25, 0.75) {$\minu$};
		\node [style=had] (6) at (-2.25, -0.75) {$\minu$};
		\node [style=had] (7) at (-4.25, 0.75) {$\minu$};
		\node [style=had] (8) at (-4.25, -0.75) {$\minu$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$\minu a,b$}] (11) at (3, 0) {};
		\node [style=none] (12) at (4.5, 0.75) {};
		\node [style=none] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (21) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-5, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (0) at (3, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.75, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (-3.25, 0) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=had] (16) at (-4.25, 0.75) {};
		\node [style=had] (17) at (-4.25, -0.75) {};
		\node [style=had] (18) at (-2.25, 0.75) {};
		\node [style=had] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (21) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (23) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (-5, 0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=-105] (0) to (6.center);
		\draw [in=180, out=-75] (0) to (8.center);
		\draw [in=-180, out=75] (0) to (7.center);
		\draw [in=0, out=105] (0) to (5.center);
		\draw (18) to (14.center);
		\draw (19) to (15.center);
		\draw [in=0, out=-105] (11) to (17);
		\draw [in=180, out=-75] (11) to (19);
		\draw [in=-180, out=75] (11) to (18);
		\draw [in=0, out=105] (11) to (16);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (7.center) to (26.center);
		\draw (8.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/colour_commutation_red_minu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (3.5, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (2.25, 0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$a,b$}] (11) at (-2.75, 0) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=had] (16) at (-3.75, 0.75) {$\minu$};
		\node [style=had] (17) at (-3.75, -0.75) {$\minu$};
		\node [style=had] (18) at (-1.75, 0.75) {$\minu$};
		\node [style=had] (19) at (-1.75, -0.75) {$\minu$};
		\node [style=none] (20) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (-4, 0.25) {$\vdots$};
		\node [style=none] (23) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (24) at (-4.5, 0.75) {};
		\node [style=none] (25) at (-4.5, -0.75) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=none] (27) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=0, out=-105] (0) to (6.center);
		\draw [in=180, out=-75] (0) to (8.center);
		\draw [in=-180, out=75] (0) to (7.center);
		\draw [in=0, out=105] (0) to (5.center);
		\draw (18) to (14.center);
		\draw (19) to (15.center);
		\draw [in=0, out=-105] (11) to (17);
		\draw [in=180, out=-75] (11) to (19);
		\draw [in=-180, out=75] (11) to (18);
		\draw [in=0, out=105] (11) to (16);
		\draw (16) to (24.center);
		\draw (17) to (25.center);
		\draw (7.center) to (26.center);
		\draw (8.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/copy_og.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$a,0$}] (0) at (-3.5, -0.025) {};
		\node [style=gn] (1) at (-2.5, -0.025) {};
		\node [style=none, label={above:\tiny \textrm{(\textsc{Copy})}}] (2) at (0, -0.025) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (3) at (1.75, 0.475) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (4) at (1.75, -0.525) {};
		\node [style=none] (5) at (3.25, 0.475) {};
		\node [style=none] (6) at (3.25, -0.525) {};
		\node [style=none] (7) at (-1.5, 0.475) {};
		\node [style=none] (8) at (-1.5, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/copy_og_proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$a,0$}] (0) at (-1, -0.025) {};
		\node [style=gn] (1) at (0, -0.025) {};
		\node [style=none] (2) at (1, 0.475) {};
		\node [style=none] (3) at (1, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/copy_og_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (3.75, 0.75) {};
		\node [style=gn] (3) at (3.75, -0.75) {};
		\node [style=rn] (4) at (5, 0.375) {};
		\node [style=rn] (5) at (5, -0.375) {};
		\node [style=none] (6) at (6, 0.375) {};
		\node [style=none] (7) at (6, -0.375) {};
		\node [style=rn] (9) at (-4.25, 0.75) {};
		\node [style=rn] (10) at (-4.25, -0.75) {};
		\node [style=rn] (11) at (-3.25, 0) {};
		\node [style=gn] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-4, 0.25) {$\vdots$};
		\node [style=none] (29) at (-4.675, 0) {\scriptsize $d \minu a$};
		\node [style=rn] (33) at (3, 0.75) {};
		\node [style=rn] (34) at (3, -0.75) {};
		\node [style=rn, label={[rphase]below:$\minu 1,0$}] (38) at (-4.875, 0.75) {};
		\node [style=none, label={above:\Fusion}] (50) at (-6.875, 0) {$=$};
		\node [style=rn, label={[rphase]above:$\minu 1,0$}] (51) at (-4.875, -0.75) {};
		\node [style=rn, label={[rphase]below:$\minu 1,0$}] (54) at (2.375, 0.75) {};
		\node [style=rn, label={[rphase]above:$\minu 1,0$}] (55) at (2.375, -0.75) {};
		\node [style=none] (75) at (0.25, 0) {$=$};
		\node [style=none] (76) at (0.25, 0.75) {\tikzlemref{lem:bigebra_mn}};
		\node [style=gn] (77) at (10.25, 0.75) {};
		\node [style=gn] (78) at (10.25, -0.75) {};
		\node [style=rn] (79) at (11.5, 0.375) {};
		\node [style=rn] (80) at (11.5, -0.375) {};
		\node [style=none] (81) at (12.5, 0.375) {};
		\node [style=none] (82) at (12.5, -0.375) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (87) at (9.375, 0.75) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (88) at (9.375, -0.75) {};
		\node [style=none, label={above:\tikzlemref{lem:antipode_phase}}] (124) at (7.5, -0.025) {$=$};
		\node [style=none] (125) at (3.55, 0.25) {$\vdots$};
		\node [style=none] (126) at (2.875, 0) {\scriptsize $d \minu a$};
		\node [style=none] (127) at (10.05, 0.25) {$\vdots$};
		\node [style=none] (128) at (9.375, 0) {\scriptsize $d \minu a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend right=45] (3) to (5);
		\draw (11) to (12);
		\draw [bend left] (11) to (10);
		\draw [bend right] (11) to (9);
		\draw [bend left] (12) to (13.center);
		\draw [bend right] (12) to (14.center);
		\draw (2) to (33);
		\draw (3) to (34);
		\draw (9) to (38);
		\draw (10) to (51);
		\draw (33) to (54);
		\draw (34) to (55);
		\draw (79) to (81.center);
		\draw (80) to (82.center);
		\draw (77) to (80);
		\draw (78) to (79);
		\draw [bend left=45] (77) to (79);
		\draw [bend right=45] (78) to (80);
		\draw (87) to (77);
		\draw (78) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/copy_og_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,0$}] (0) at (11.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (1) at (11.75, -0.5) {};
		\node [style=none] (2) at (13, 0.5) {};
		\node [style=none] (3) at (13, -0.5) {};
		\node [style=none, label={above:\Fusion}] (4) at (9.75, 0) {$=$};
		\node [style=none, label={above:\Copy}] (5) at (-2, -0.025) {$=$};
		\node [style=none] (6) at (0.125, 2.5) {};
		\node [style=none] (7) at (0.125, 1) {};
		\node [style=rn] (8) at (1.125, 1.75) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (11) at (0, 2.5) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (12) at (0, 1) {};
		\node [style=none] (13) at (2.125, 1.75) {};
		\node [style=none] (14) at (0.125, -1) {};
		\node [style=none] (15) at (0.125, -2.5) {};
		\node [style=rn] (16) at (1.125, -1.75) {};
		\node [style=rn, label={[rphase]below:$1,0$}] (19) at (0, -1) {};
		\node [style=rn, label={[rphase]above:$1,0$}] (20) at (0, -2.5) {};
		\node [style=none] (21) at (2.125, -1.75) {};
		\node [style=rn] (22) at (6.125, 2.5) {};
		\node [style=rn] (23) at (6.125, 1) {};
		\node [style=rn] (24) at (7.125, 1.75) {};
		\node [style=rn, label={[rphase]below:$\minu 1,0$}] (27) at (5.5, 2.5) {};
		\node [style=rn, label={[rphase]above:$\minu 1,0$}] (28) at (5.5, 1) {};
		\node [style=none] (29) at (8.125, 1.75) {};
		\node [style=rn] (30) at (6.125, -1) {};
		\node [style=rn] (31) at (6.125, -2.5) {};
		\node [style=rn] (32) at (7.125, -1.75) {};
		\node [style=rn, label={[rphase]below:$\minu 1,0$}] (35) at (5.5, -1) {};
		\node [style=rn, label={[rphase]above:$\minu 1,0$}] (36) at (5.5, -2.5) {};
		\node [style=none] (37) at (8.125, -1.75) {};
		\node [style=none, label={above:\tikzlemref{lem:antipode_phase}}] (38) at (3.5, -0.025) {$=$};
		\node [style=none] (39) at (0.55, 2) {$\vdots$};
		\node [style=none] (40) at (-0.125, 1.75) {\scriptsize $d \minu a$};
		\node [style=none] (41) at (0.55, -1.5) {$\vdots$};
		\node [style=none] (42) at (-0.125, -1.75) {\scriptsize $d \minu a$};
		\node [style=none] (43) at (6.425, 2) {$\vdots$};
		\node [style=none] (44) at (5.75, 1.75) {\scriptsize $d \minu a$};
		\node [style=none] (45) at (6.35, -1.5) {$\vdots$};
		\node [style=none] (46) at (5.675, -1.75) {\scriptsize $d \minu a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (0) to (2.center);
		\draw [bend left] (8) to (7.center);
		\draw [bend right] (8) to (6.center);
		\draw (6.center) to (11);
		\draw (7.center) to (12);
		\draw (13.center) to (8);
		\draw [bend left] (16) to (15.center);
		\draw [bend right] (16) to (14.center);
		\draw (14.center) to (19);
		\draw (15.center) to (20);
		\draw (21.center) to (16);
		\draw [bend left] (24) to (23);
		\draw [bend right] (24) to (22);
		\draw (22) to (27);
		\draw (23) to (28);
		\draw (29.center) to (24);
		\draw [bend left] (32) to (31);
		\draw [bend right] (32) to (30);
		\draw (30) to (35);
		\draw (31) to (36);
		\draw (37.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/green_trivial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=gn] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/green_trivial_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=gn] (1) at (-8, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-10, 0) {$=$};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=gn] (7) at (-6.5, 0) {};
		\node [style=rn] (8) at (-4, 0) {};
		\node [style=none] (9) at (-5, 0.25) {$\vdots$};
		\node [style=none] (10) at (-5.625, 0) {\tiny$p \minu 1$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (13) at (-13, 0) {};
		\node [style=gn] (14) at (-12, 0) {};
		\node [style=none] (15) at (-11, 0) {};
		\node [style=none] (16) at (-11, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-2, 0) {$=$};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=gn] (22) at (0, 0) {};
		\node [style=rn] (23) at (2.5, 0) {};
		\node [style=none] (24) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (0.875, 0) {\tiny$p \minu 1$};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (28) at (4.5, 0) {$=$};
		\node [style=none] (29) at (-2, 0.75) {\Fusion};
		\node [style=none] (30) at (-10, 0.75) {\Special};
		\node [style=none] (31) at (4.5, 0.75) {\Special};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (7);
		\draw [bend left=60] (7) to (8);
		\draw [bend right=60] (7) to (8);
		\draw (8) to (11.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (22);
		\draw [bend left=60] (22) to (23);
		\draw [bend right=60] (22) to (23);
		\draw (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard-inverse-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$\minu$};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=had] (5) at (1.75, 0) {};
		\node [style=had] (6) at (2.5, 0) {};
		\node [style=had] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$\minu$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=had] (5) at (1.75, 0) {};
		\node [style=had] (6) at (2.5, 0) {};
		\node [style=had] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (16) at (5, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (17) at (9.25, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (19) at (6.75, 0) {};
		\node [style=none] (20) at (10, 0) {};
		\node [style=gn, label={[gphase]above:$0,\minu 1$}] (21) at (8, -1) {};
		\node [style=rn] (22) at (8, 0) {};
		\node [style=none] (26) at (11, 0) {$=$};
		\node [style=none] (27) at (12, 0) {};
		\node [style=none] (28) at (14.5, 0) {};
		\node [style=had] (29) at (12.75, 0) {};
		\node [style=rn] (30) at (13.75, 0) {};
		\node [style=none] (31) at (15.5, 0) {$=$};
		\node [style=none] (32) at (16.5, 0) {};
		\node [style=none] (33) at (19, 0) {};
		\node [style=had] (34) at (17.25, 0) {};
		\node [style=rn] (35) at (18.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (18.center) to (20.center);
		\draw (22) to (21);
		\draw (28.center) to (30);
		\draw (30) to (29);
		\draw (29) to (27.center);
		\draw (33.center) to (35);
		\draw (35) to (34);
		\draw (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_antipode.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3, 0) {};
        \node [style=rn] (1) at (-2.25, 0) {};
        \node [style=had] (2) at (-1.5, 0) {};
        \node [style=none] (3) at (-0.75, 0) {};
        \node [style=none] (4) at (0.25, 0) {$=$};
        \node [style=none] (5) at (1.25, 0) {};
        \node [style=had] (6) at (2, 0) {};
        \node [style=rn] (7) at (2.75, 0) {};
        \node [style=none] (8) at (3.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (3.center);
        \draw (5.center) to (8.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=had] (1) at (2.75, 0) {$\minu$};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.75, 0) {$=$};
		\node [style=gn, label={[gphase]above:$0,1$}] (9) at (9, 0) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (11) at (7.75, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (12) at (6.5, 0) {};
		\node [style=none] (13) at (9.75, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (-6.75, 0) {$=$};
		\node [style=rn, label={[rphase]above:$0,1$}] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=gn, label={[gphase]above:$0,1$}] (20) at (-3.5, 0) {};
		\node [style=rn, label={[rphase]above:$0,1$}] (21) at (-4.75, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (25) at (-10.5, 0) {};
		\node [style=had] (26) at (-9.25, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (28) at (-9.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (12) to (10.center);
		\draw (12) to (11);
		\draw (11) to (9);
		\draw (13.center) to (9);
		\draw (21) to (19.center);
		\draw (21) to (20);
		\draw (20) to (18);
		\draw (22.center) to (18);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_euler_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-10.5, 0) {};
		\node [style=had] (26) at (-9.25, 0) {};
		\node [style=none] (27) at (-8, 0) {};
		\node [style=none, label={[text width=1cm]above:\Euler}] (56) at (-7, 0) {$=$};
		\node [style=gn, label={[gphase]left:$0,1$}] (79) at (-9.75, 0.75) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (80) at (-2.75, 0) {};
		\node [style=none] (81) at (-6, 0) {};
		\node [style=rn, label={[rphase]below:$0,\minu 1$}] (82) at (-4, 0.75) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (83) at (-5.25, 0) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=gn] (85) at (-4, 0) {};
		\node [style=gn, label={[gphase]left:$0,1$}] (86) at (-4.75, -1) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (88) at (3.25, 0) {};
		\node [style=none] (89) at (0, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (90) at (2, 0.75) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (91) at (0.75, 0) {};
		\node [style=none] (92) at (4, 0) {};
		\node [style=gn] (93) at (2, 0) {};
		\node [style=none, label={[text width=1cm]above:\Fusion}] (95) at (5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$0,1$}] (96) at (9.25, 0) {};
		\node [style=none] (97) at (6, 0) {};
		\node [style=gn, label={[gphase]below:$0,1$}] (98) at (8, 0) {};
		\node [style=rn, label={[rphase]below:$0,1$}] (99) at (6.75, 0) {};
		\node [style=none] (100) at (10, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Lem}~\ref{lem:clifford_states})}] (103) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (25.center);
		\draw (27.center) to (26);
		\draw (83) to (81.center);
		\draw (84.center) to (80);
		\draw (85) to (83);
		\draw (85) to (80);
		\draw (85) to (82);
		\draw (91) to (89.center);
		\draw (92.center) to (88);
		\draw (93) to (91);
		\draw (93) to (88);
		\draw (93) to (90);
		\draw (99) to (97.center);
		\draw (100.center) to (96);
		\draw (99) to (98);
		\draw (98) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=had] (1) at (-3.25, 0) {$\minu$};
		\node [style=had] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (4, 0) {$=$};
		\node [style=none] (8) at (8.25, 0) {};
		\node [style=had] (9) at (7.25, 0) {$\minu$};
		\node [style=had] (10) at (6, 0) {};
		\node [style=none] (11) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10);
		\draw (10) to (9);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_identity_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=had] (1) at (-3.75, 0) {$\minu$};
		\node [style=had] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=had] (7) at (5.5, 0) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (8, 0) {$=$};
		\node [style=had] (10) at (2.5, 0) {};
		\node [style=had] (11) at (3.5, 0) {};
		\node [style=had] (12) at (4.5, 0) {};
		\node [style=none] (13) at (9.5, 0) {};
		\node [style=none] (14) at (12.5, 0) {};
		\node [style=rn] (15) at (10.5, 0) {};
		\node [style=rn] (16) at (11.5, 0) {};
		\node [style=none] (17) at (14, 0) {$=$};
		\node [style=none] (18) at (15.5, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=none] (20) at (8, 0.75) {\tikzlemref{lem:hadamard_product}};
		\node [style=none] (21) at (0, 0.75) {\tikzlemref{lem:hadamard_inverse}};
		\node [style=none] (22) at (14, 0.75) {\tikzlemref{lem:antipode_inverse}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (8.center) to (7);
		\draw (5.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (7);
		\draw (14.center) to (16);
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=rmat] (1) at (-7.25, 0) {$x$};
		\node [style=had] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=had] (6) at (1.75, 0) {};
		\node [style=lmat] (7) at (2.75, 0) {$x$};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (-4.5, 0) {$=$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=had] (11) at (-2.25, 0) {$x$};
		\node [style=none] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw [in=180, out=0] (6) to (7);
		\draw (7) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hadamard_product.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-1, 0) {};
        \node [style=had] (1) at (-1.75, 0) {};
        \node [style=had] (2) at (-2.5, 0) {};
        \node [style=none] (3) at (-3.25, 0) {};
        \node [style=none] (4) at (0, 0) {$=$};
        \node [style=none] (5) at (1, 0) {};
        \node [style=none] (6) at (3, 0) {};
        \node [style=rn] (7) at (2, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (3.center) to (0.center);
        \draw (5.center) to (6.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=rn] (4) at (-3, -0.4) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gn] (7) at (2, 0) {};
		\node [style=rn] (8) at (2.75, 0) {};
		\node [style=none] (9) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
		\draw (7) to (6.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/hopf_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.5) {};
		\node [style=gn] (1) at (-4.5, 3.5) {};
		\node [style=rn] (2) at (-2.5, 3.5) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=rn] (4) at (-3.5, 3.1) {};
		\node [style=none] (13) at (0, 3.5) {$=$};
		\node [style=none] (14) at (3, 4) {};
		\node [style=gn] (15) at (3.75, 4) {};
		\node [style=rn] (16) at (5.75, 4) {};
		\node [style=rn] (20) at (5.75, 3) {};
		\node [style=rn] (21) at (6.5, 3) {};
		\node [style=rn] (22) at (7.25, 3) {};
		\node [style=gn] (23) at (3.75, 3) {};
		\node [style=gn] (24) at (3, 3) {};
		\node [style=none] (25) at (1.75, 3.5) {};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (8.25, 3.5) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=none] (29) at (8.5, 3.5) {};
		\node [style=none] (30) at (10, 3.5) {$=$};
		\node [style=none] (31) at (13, 4) {};
		\node [style=none] (32) at (13.75, 4) {};
		\node [style=none] (33) at (16.25, 4) {};
		\node [style=rn] (36) at (16.25, 3) {};
		\node [style=rn] (37) at (17, 3) {};
		\node [style=none] (38) at (13.75, 3) {};
		\node [style=gn] (39) at (13, 3) {};
		\node [style=none] (40) at (11.75, 3.5) {};
		\node [style=none] (41) at (16.75, 4) {};
		\node [style=none] (42) at (18, 3.5) {};
		\node [style=none] (43) at (11.5, 3.5) {};
		\node [style=none] (44) at (18.25, 3.5) {};
		\node [style=rn] (45) at (14.5, 3.5) {};
		\node [style=gn] (46) at (15.5, 3.5) {};
		\node [style=none] (47) at (9.75, 0) {$=$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (65) at (11.25, 0) {};
		\node [style=gn] (66) at (12.25, 0) {};
		\node [style=rn] (67) at (13, 0) {};
		\node [style=none] (68) at (14, 0) {};
		\node [style=none] (70) at (3, 0.5) {};
		\node [style=none] (71) at (3.75, 0.5) {};
		\node [style=none] (72) at (6.25, 0.5) {};
		\node [style=rn] (75) at (6.25, -0.5) {};
		\node [style=none] (77) at (3.75, -0.5) {};
		\node [style=gn] (78) at (3, -0.5) {};
		\node [style=none] (79) at (1.75, 0) {};
		\node [style=none] (80) at (6.75, 0.5) {};
		\node [style=none] (81) at (8, 0) {};
		\node [style=none] (82) at (1.5, 0) {};
		\node [style=none] (83) at (8.25, 0) {};
		\node [style=rn] (84) at (4.5, 0) {};
		\node [style=gn] (85) at (5.5, 0) {};
		\node [style=none] (87) at (0, 4.25) {\Fusion};
		\node [style=none] (88) at (10, 4.25) {\Bigebra};
		\node [style=none] (89) at (0, 0.75) {\tikzlemref{lem:antipode_unit}};
		\node [style=none] (90) at (9.75, 0.75) {\CopyOG};
		\node [style=gn] (91) at (12, 0.75) {};
		\node [style=rn] (92) at (13.25, 0.75) {};
		\node [style=none] (93) at (15.5, 0) {$=$};
		\node [style=none] (94) at (17, 0) {};
		\node [style=gn] (95) at (18, 0) {};
		\node [style=rn] (96) at (18.75, 0) {};
		\node [style=none] (97) at (19.75, 0) {};
		\node [style=none] (98) at (15.5, 0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
		\draw (14.center) to (15);
		\draw [bend left=75] (15) to (16);
		\draw (24) to (23);
		\draw (23) to (16);
		\draw (15) to (20);
		\draw [bend right=45] (23) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw [in=0, out=180, looseness=1.50] (14.center) to (25.center);
		\draw [in=180, out=0, looseness=1.50] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (25.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (39) to (38.center);
		\draw (36) to (37);
		\draw [in=0, out=180, looseness=1.50] (31.center) to (40.center);
		\draw [in=180, out=0, looseness=1.50] (41.center) to (42.center);
		\draw (41.center) to (33.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [bend left] (45) to (38.center);
		\draw [bend right] (45) to (32.center);
		\draw (45) to (46);
		\draw [bend left] (46) to (33.center);
		\draw (66) to (65.center);
		\draw (67) to (68.center);
		\draw (70.center) to (71.center);
		\draw (78) to (77.center);
		\draw [in=0, out=180, looseness=1.50] (70.center) to (79.center);
		\draw [in=180, out=0, looseness=1.50] (80.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (81.center);
		\draw [bend left] (84) to (77.center);
		\draw [bend right] (84) to (71.center);
		\draw (84) to (85);
		\draw [bend left] (85) to (72.center);
		\draw (92) to (91);
		\draw (95) to (94.center);
		\draw (96) to (97.center);
		\draw [bend left] (36) to (46);
		\draw [bend left] (75) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-4, 0) {$=$};
		\node [style=gn] (3) at (-6, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=rn] (6) at (6, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (5, 0) {$=$};
		\node [style=rn] (9) at (3, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=rn] (11) at (2, 0) {};
		\node [style=scalar] (12) at (-2.5, 0.75) {$\sqrt{p}$};
		\node [style=scalar] (13) at (6.5, 0.75) {$\sqrt{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.50] (5.center) to (3);
		\draw [bend left=90, looseness=1.50] (3) to (5.center);
		\draw (9) to (10.center);
		\draw (7.center) to (6);
		\draw [bend left=90, looseness=1.50] (11) to (9);
		\draw [bend left=90, looseness=1.50] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/loop_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (14.75, 0) {};
		\node [style=none] (1) at (16, 0) {};
		\node [style=gn] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-5, 0) {$=$};
		\node [style=gn] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=rn] (9) at (-3.5, 0) {};
		\node [style=rn] (10) at (-3, -0.375) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=rn] (14) at (3, 0) {};
		\node [style=rn] (15) at (3.5, -0.375) {};
		\node [style=rn] (16) at (2.25, 0) {};
		\node [style=rn] (17) at (1.5, 0) {};
		\node [style=none] (18) at (6.5, 0) {$=$};
		\node [style=gn] (26) at (10.5, 0) {};
		\node [style=none] (27) at (11.75, 0) {};
		\node [style=none] (28) at (13.25, 0) {$=$};
		\node [style=none] (29) at (-5, 0.75) {\XElim};
		\node [style=none] (30) at (0, 0.75) {\Fusion};
		\node [style=rn] (31) at (9.5, 0) {};
		\node [style=rn] (32) at (8.75, 0) {};
		\node [style=rn] (33) at (8, 0) {};
		\node [style=none] (34) at (6.5, 0.75) {\tikzlemref{lem:hopf}};
		\node [style=none] (35) at (13.25, 0.75) {\Fusion};
		\node [style=scalar] (36) at (15.25, 0.75) {$\sqrt p$};
		\node [style=none] (37) at (13.25, -0.75) {\Gauss};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw [bend left=90, looseness=1.50] (5.center) to (3);
		\draw [bend left=90, looseness=1.50] (3) to (5.center);
		\draw (7) to (8.center);
		\draw [bend left=90, looseness=1.50] (9) to (7);
		\draw [in=195, out=-75, looseness=1.25] (9) to (10);
		\draw [in=255, out=-15, looseness=1.25] (10) to (7);
		\draw (12) to (13.center);
		\draw [bend left=90, looseness=1.50] (14) to (12);
		\draw [in=195, out=-75, looseness=1.25] (14) to (15);
		\draw [in=255, out=-15, looseness=1.25] (15) to (12);
		\draw (14) to (17);
		\draw (27.center) to (26);
		\draw (31) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-9, -0.5) {};
        \node [style=none] (1) at (-7, -0.5) {};
        \node [style=rn] (2) at (-8, -0.5) {};
        \node [style=none] (3) at (-6, -0.5) {$=$};
        \node [style=none] (4) at (-5, -0.5) {};
        \node [style=none] (5) at (-3, -0.5) {};
        \node [style=rmat] (6) at (-4, -0.5) {$\minu 1$};
        \node [style=none] (7) at (-10, 2) {};
        \node [style=rmat] (8) at (-9, 2) {$x$};
        \node [style=rmat] (9) at (-8, 2) {$y$};
        \node [style=none] (10) at (-7, 2) {};
        \node [style=none] (11) at (-6, 2) {$=$};
        \node [style=none] (12) at (-5, 2) {};
        \node [style=rmat] (13) at (-4, 2) {$xy$};
        \node [style=none] (14) at (-3, 2) {};
        \node [style=none] (15) at (3, 2) {};
        \node [style=none] (16) at (6, 2) {};
        \node [style=rmat] (17) at (4.5, 2) {$z^{\minu 1}$};
        \node [style=none] (18) at (7, 2) {$=$};
        \node [style=none] (19) at (8, 2) {};
        \node [style=none] (20) at (10, 2) {};
        \node [style=lmat] (21) at (9, 2) {$z$};
        \node [style=none] (22) at (0.5, -0.5) {};
        \node [style=gn] (23) at (1.5, -0.5) {};
        \node [style=rn] (24) at (4, -0.5) {};
        \node [style=rn] (25) at (5, -0.5) {};
        \node [style=rmat] (26) at (2.75, 0.25) {$x$};
        \node [style=rmat] (27) at (2.75, -1.25) {$y$};
        \node [style=none] (28) at (7, -0.5) {$=$};
        \node [style=none] (29) at (8, -0.5) {};
        \node [style=rmat] (30) at (10, -0.5) {$x+y$};
        \node [style=none] (31) at (12, -0.5) {};
        \node [style=none] (32) at (-3, -3) {};
        \node [style=none] (33) at (-5, -3) {};
        \node [style=none] (34) at (-6, -3) {$=$};
        \node [style=none] (35) at (-7, -3) {};
        \node [style=none] (36) at (-9, -3) {};
        \node [style=rmat] (37) at (-4, -3) {$1$};
        \node [style=none] (47) at (6, -0.5) {};
        \node [style=none] (48) at (4, -3) {};
        \node [style=none] (49) at (6, -3) {};
        \node [style=rmat] (50) at (5, -3) {$p$};
        \node [style=none] (51) at (7, -3) {$=$};
        \node [style=none] (52) at (8, -3) {};
        \node [style=none] (53) at (10, -3) {};
        \node [style=rmat] (54) at (9, -3) {$0$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2);
        \draw (2) to (1.center);
        \draw (4.center) to (6);
        \draw (6) to (5.center);
        \draw (7.center) to (8);
        \draw (8) to (9);
        \draw (9) to (10.center);
        \draw (12.center) to (13);
        \draw (13) to (14.center);
        \draw (15.center) to (17);
        \draw (17) to (16.center);
        \draw (19.center) to (21);
        \draw (21) to (20.center);
        \draw (23) to (22.center);
        \draw (24) to (25);
        \draw (29.center) to (30);
        \draw (30) to (31.center);
        \draw [bend left] (23) to (26);
        \draw [bend left] (26) to (24);
        \draw [bend left] (24) to (27);
        \draw [bend left] (27) to (23);
        \draw (35.center) to (36.center);
        \draw (32.center) to (37);
        \draw (37) to (33.center);
        \draw (25) to (47.center);
        \draw (48.center) to (50);
        \draw (50) to (49.center);
        \draw (52.center) to (54);
        \draw (54) to (53.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_copy.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-5.25, 0) {};
        \node [style=gn] (1) at (-4.25, 0) {};
        \node [style=rmat] (2) at (-2.75, 0.75) {$x$};
        \node [style=rmat] (3) at (-2.75, -0.75) {$x$};
        \node [style=none] (4) at (-3.25, 0.75) {};
        \node [style=none] (5) at (-3.25, -0.75) {};
        \node [style=rmat] (6) at (-9.25, 0) {$x$};
        \node [style=gn] (7) at (-8.25, 0) {};
        \node [style=none] (10) at (-7.25, 0.75) {};
        \node [style=none] (11) at (-7.25, -0.75) {};
        \node [style=none, label={above:\tiny (a)}] (12) at (-6.25, 0) {$=$};
        \node [style=none] (13) at (-10, 0) {};
        \node [style=none] (14) at (-2, 0.75) {};
        \node [style=none] (15) at (-2, -0.75) {};
        \node [style=rmat] (22) at (2.75, 0) {$x$};
        \node [style=rn] (23) at (3.75, 0) {};
        \node [style=none] (24) at (4.75, 0.75) {};
        \node [style=none] (25) at (4.75, -0.75) {};
        \node [style=none] (27) at (2, 0) {};
        \node [style=none] (36) at (6.75, 0) {};
        \node [style=rn] (37) at (7.75, 0) {};
        \node [style=rmat] (38) at (9.25, 0.75) {$\minu x$};
        \node [style=rmat] (39) at (9.25, -0.75) {$\minu x$};
        \node [style=none] (40) at (8.75, 0.75) {};
        \node [style=none] (41) at (8.75, -0.75) {};
        \node [style=none] (42) at (10.25, 0.75) {};
        \node [style=none] (43) at (10.25, -0.75) {};
        \node [style=none, label={above:\tiny (b)}] (44) at (5.75, 0) {$=$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (0.center);
        \draw [bend left] (1) to (4.center);
        \draw [bend right] (1) to (5.center);
        \draw (4.center) to (2);
        \draw (5.center) to (3);
        \draw (7) to (6);
        \draw [bend left] (7) to (10.center);
        \draw [bend right] (7) to (11.center);
        \draw (6) to (13.center);
        \draw (2) to (14.center);
        \draw (3) to (15.center);
        \draw (23) to (22);
        \draw [bend left] (23) to (24.center);
        \draw [bend right] (23) to (25.center);
        \draw (22) to (27.center);
        \draw (37) to (36.center);
        \draw [bend left] (37) to (40.center);
        \draw [bend right] (37) to (41.center);
        \draw (40.center) to (38);
        \draw (41.center) to (39);
        \draw (38) to (42.center);
        \draw (39) to (43.center);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_copy_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.5, -4) {};
		\node [style=gn] (1) at (14.5, -4) {};
		\node [style=rmat] (2) at (16, -3.25) {$x$};
		\node [style=rmat] (3) at (16, -4.75) {$x$};
		\node [style=none] (4) at (15.5, -3.25) {};
		\node [style=none] (5) at (15.5, -4.75) {};
		\node [style=rmat] (6) at (-9.5, 0) {$x$};
		\node [style=gn] (7) at (-8.5, 0) {};
		\node [style=none] (10) at (-7.5, 0.75) {};
		\node [style=none] (11) at (-7.5, -0.75) {};
		\node [style=none] (13) at (-10.25, 0) {};
		\node [style=none] (14) at (16.75, -3.25) {};
		\node [style=none] (15) at (16.75, -4.75) {};
		\node [style=gn] (27) at (0, 0) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-6, 0) {$=$};
		\node [style=none] (31) at (-4.5, 0) {};
		\node [style=gn] (32) at (-3.5, 0) {};
		\node [style=rn] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (-2.375, 0.25) {$\vdots$};
		\node [style=none] (35) at (-2.75, 0) {$x$};
		\node [style=rn] (36) at (-0.75, 0) {};
		\node [style=gn] (41) at (8, 0) {};
		\node [style=rn] (42) at (9, 0.75) {};
		\node [style=rn] (43) at (9, -0.75) {};
		\node [style=none] (44) at (2.5, 0) {$=$};
		\node [style=none] (45) at (4, 0) {};
		\node [style=gn] (46) at (5, 0) {};
		\node [style=rn] (47) at (7, 0) {};
		\node [style=none] (48) at (6.125, 0.25) {$\vdots$};
		\node [style=none] (49) at (5.75, 0) {$x$};
		\node [style=none] (55) at (9.75, 0.75) {};
		\node [style=none] (56) at (9.75, -0.75) {};
		\node [style=none] (57) at (11.25, 0) {$=$};
		\node [style=none] (61) at (12.75, 0) {};
		\node [style=gn] (74) at (13.75, 0) {};
		\node [style=none] (75) at (14.75, 0.5) {};
		\node [style=none] (76) at (14.75, -0.5) {};
		\node [style=gn] (77) at (15.5, 0.5) {};
		\node [style=gn] (78) at (15.5, -0.5) {};
		\node [style=none] (79) at (15, 0.25) {$\vdots$};
		\node [style=none] (80) at (14.625, 0) {$x$};
		\node [style=rn] (81) at (17, 0.5) {};
		\node [style=rn] (82) at (17, -0.5) {};
		\node [style=rn] (83) at (17.75, 0.5) {};
		\node [style=rn] (84) at (17.75, -0.5) {};
		\node [style=none] (85) at (18.5, 0.5) {};
		\node [style=none] (86) at (18.5, -0.5) {};
		\node [style=rn] (87) at (0.5, -3) {};
		\node [style=gn] (88) at (-3.5, -4) {};
		\node [style=rn] (89) at (0.5, -5.25) {};
		\node [style=none] (90) at (-1.625, -3.25) {$\vdots$};
		\node [style=none] (91) at (-1.25, -3.375) {$x$};
		\node [style=none] (92) at (-1.625, -4.325) {$\vdots$};
		\node [style=none] (93) at (-1.25, -4.575) {$x$};
		\node [style=none] (94) at (-4.5, -4) {};
		\node [style=none] (95) at (-6, -4) {$=$};
		\node [style=rn] (96) at (1.25, -3) {};
		\node [style=rn] (97) at (1.25, -5.25) {};
		\node [style=none] (98) at (2, -3) {};
		\node [style=none] (99) at (2, -5.25) {};
		\node [style=none] (104) at (5, -4) {};
		\node [style=gn] (105) at (6, -4) {};
		\node [style=none] (106) at (7, -3.25) {};
		\node [style=none] (107) at (7, -4.75) {};
		\node [style=none] (112) at (3.5, -4) {$=$};
		\node [style=gn] (113) at (7, -3.25) {};
		\node [style=rn] (114) at (9, -3.25) {};
		\node [style=none] (115) at (8.125, -3) {$\vdots$};
		\node [style=none] (116) at (7.75, -3.25) {$x$};
		\node [style=rn] (117) at (9.75, -3.25) {};
		\node [style=gn] (122) at (7, -4.75) {};
		\node [style=rn] (123) at (9, -4.75) {};
		\node [style=none] (124) at (8.125, -4.5) {$\vdots$};
		\node [style=none] (125) at (7.75, -4.75) {$x$};
		\node [style=rn] (126) at (9.75, -4.75) {};
		\node [style=none] (131) at (10.5, -3.25) {};
		\node [style=none] (132) at (10.5, -4.75) {};
		\node [style=none] (133) at (12, -4) {$=$};
		\node [style=none] (134) at (-6, 0.75) {\tikzeqref{eq:mult-def}};
		\node [style=none] (135) at (2.5, 0.75) {\tikzlemref{lem:antipode_copy}};
		\node [style=none] (136) at (11.25, 0.75) {\tikzlemref{lem:bigebra_mn}};
		\node [style=none] (137) at (-6, -3.25) {\Fusion};
		\node [style=none] (138) at (3.5, -3.25) {\Fusion};
		\node [style=none] (139) at (12, -3.25) {\tikzeqref{eq:mult-def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left] (1) to (4.center);
		\draw [bend right] (1) to (5.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (6);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (6) to (13.center);
		\draw (2) to (14.center);
		\draw (3) to (15.center);
		\draw [bend left] (27) to (28.center);
		\draw [bend right] (27) to (29.center);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36);
		\draw (27) to (36);
		\draw [bend left] (41) to (42);
		\draw [bend right] (41) to (43);
		\draw (45.center) to (46);
		\draw [bend left=60] (46) to (47);
		\draw [bend right=60] (46) to (47);
		\draw (41) to (47);
		\draw (55.center) to (42);
		\draw (56.center) to (43);
		\draw [bend left] (74) to (75.center);
		\draw [bend right] (74) to (76.center);
		\draw (76.center) to (78);
		\draw (75.center) to (77);
		\draw (74) to (61.center);
		\draw [bend right] (78) to (82);
		\draw [bend left] (77) to (81);
		\draw (77) to (82);
		\draw (78) to (81);
		\draw (86.center) to (82);
		\draw (81) to (85.center);
		\draw [bend left] (88) to (87);
		\draw [in=-510, out=0, looseness=1.25] (88) to (87);
		\draw [in=135, out=0, looseness=1.25] (88) to (89);
		\draw [in=-45, out=180] (89) to (88);
		\draw (88) to (94.center);
		\draw (87) to (98.center);
		\draw (89) to (99.center);
		\draw [bend left] (105) to (106.center);
		\draw [bend right] (105) to (107.center);
		\draw (105) to (104.center);
		\draw [bend left=60] (113) to (114);
		\draw [bend right=60] (113) to (114);
		\draw (114) to (117);
		\draw [bend left=60] (122) to (123);
		\draw [bend right=60] (122) to (123);
		\draw (123) to (126);
		\draw (117) to (131.center);
		\draw (126) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (4.25, 0) {};
		\node [style=gn] (2) at (2.25, 0) {};
		\node [style=none] (3) at (3.125, 0.25) {$\vdots$};
		\node [style=none] (4) at (3.5, 0) {$z$};
		\node [style=rn] (5) at (1.5, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=none] (8) at (6.25, 0) {$=$};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=rn] (10) at (7.25, 0) {};
		\node [style=gn] (11) at (-5.5, 0) {};
		\node [style=rn] (12) at (-7.5, 0) {};
		\node [style=none] (13) at (-6.625, 0.25) {$\vdots$};
		\node [style=none] (14) at (-6.25, 0) {$z$};
		\node [style=gn] (15) at (-8.25, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.5, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=gn] (19) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (1) to (2);
		\draw [bend left=60] (1) to (2);
		\draw (2) to (5);
		\draw (7.center) to (1);
		\draw (9.center) to (10);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (12) to (15);
		\draw (16.center) to (11);
		\draw (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_elim_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (11) at (-2.5, 0) {};
		\node [style=rn] (12) at (-4.5, 0) {};
		\node [style=none] (13) at (-3.625, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.25, 0) {$z$};
		\node [style=gn] (15) at (-5.25, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (18) at (7.75, 0) {};
		\node [style=gn] (19) at (6.75, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (22) at (2, 0.25) {$\vdots$};
		\node [style=none] (23) at (2.375, 0) {$z$};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=gn] (25) at (3, 0) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=gn] (28) at (1.5, 0.5) {};
		\node [style=gn] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (5.25, 0) {$=$};
		\node [style=none] (31) at (0, 0.75) {\CopyOG};
		\node [style=none] (32) at (5.25, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (12) to (15);
		\draw (16.center) to (11);
		\draw (18.center) to (19);
		\draw (25) to (24.center);
		\draw [bend right] (25) to (26.center);
		\draw [bend left] (25) to (27.center);
		\draw (27.center) to (29);
		\draw (26.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gn] (2) at (2, 0) {};
		\node [style=rn] (3) at (4, 0) {};
		\node [style=none] (4) at (3.125, 0.25) {$\vdots$};
		\node [style=none] (5) at (2.75, 0) {$x$};
		\node [style=rn] (6) at (4.75, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=rmat] (13) at (-2, 0) {$x$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (19) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend left=60] (2) to (3);
		\draw [bend right=60] (2) to (3);
		\draw (3) to (6);
		\draw (13) to (0.center);
		\draw (13) to (12.center);
		\draw (6) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=gn] (1) at (-8, 0) {};
		\node [style=rn] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6.875, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.25, 0) {$x$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=gn] (11) at (-2, 0) {};
		\node [style=rn] (12) at (-4, 0) {};
		\node [style=none] (13) at (-2.825, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.2, 0) {$x$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=rn] (32) at (6, 0) {};
		\node [style=gn] (33) at (8, 0) {};
		\node [style=none] (34) at (7.125, 0.25) {$\vdots$};
		\node [style=none] (35) at (6.75, 0) {$x$};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9, 0) {};
		\node [style=rn] (38) at (12, 0) {};
		\node [style=gn] (39) at (10, 0) {};
		\node [style=none] (40) at (11.175, 0.25) {$\vdots$};
		\node [style=none] (41) at (10.8, 0) {$x$};
		\node [style=none] (42) at (13, 0) {};
		\node [style=none] (47) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (10.center) to (12);
		\draw (11) to (15.center);
		\draw (21.center) to (22.center);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36.center);
		\draw [bend right=60] (38) to (39);
		\draw [bend left=60] (38) to (39);
		\draw (37.center) to (39);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=gn] (1) at (-8.5, 0) {};
		\node [style=rn] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-7.375, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.75, 0) {$x$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=gn] (11) at (-2.5, 0) {};
		\node [style=rn] (12) at (-4.5, 0) {};
		\node [style=none] (13) at (-3.325, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.7, 0) {$x$};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (21) at (13, 1.25) {};
		\node [style=gn] (22) at (14.25, 1.25) {};
		\node [style=rn] (33) at (18.25, 0.25) {};
		\node [style=gn] (41) at (14.25, -1) {};
		\node [style=rn] (44) at (17.25, -1.75) {};
		\node [style=none] (45) at (14.25, -1.75) {};
		\node [style=none] (46) at (19.25, -1.75) {};
		\node [style=none] (47) at (16.375, 1) {$\vdots$};
		\node [style=none] (48) at (16, 0.75) {$x$};
		\node [style=none] (49) at (16.375, -0.075) {$\vdots$};
		\node [style=none] (50) at (16, -0.325) {$x$};
		\node [style=none] (53) at (0, -5) {$=$};
		\node [style=none] (54) at (1.5, -3.75) {};
		\node [style=gn] (55) at (2.75, -3.75) {};
		\node [style=rn] (57) at (5, -3.75) {};
		\node [style=rn] (58) at (5, -5.25) {};
		\node [style=gn] (59) at (2.75, -5.25) {};
		\node [style=rn] (60) at (5.75, -6.5) {};
		\node [style=none] (61) at (2.75, -6.5) {};
		\node [style=none] (62) at (8.5, -6.5) {};
		\node [style=rn] (63) at (6.75, -4.5) {};
		\node [style=rn] (64) at (7.5, -4.5) {};
		\node [style=none] (65) at (5.875, -4.25) {$\vdots$};
		\node [style=none] (66) at (5.5, -4.5) {$x$};
		\node [style=none] (67) at (1.5, 0) {};
		\node [style=gn] (68) at (2.5, 0) {};
		\node [style=rn] (69) at (4.5, 0) {};
		\node [style=none] (70) at (3.625, 0.25) {$\vdots$};
		\node [style=none] (71) at (3.25, 0) {$x$};
		\node [style=rn] (77) at (5.5, 0) {};
		\node [style=gn] (78) at (8.5, 0) {};
		\node [style=rn] (79) at (6.5, 0) {};
		\node [style=none] (80) at (7.675, 0.25) {$\vdots$};
		\node [style=none] (81) at (7.3, 0) {$x$};
		\node [style=none] (82) at (10, 0) {};
		\node [style=rn] (87) at (9.25, 0) {};
		\node [style=none] (88) at (11.5, 0) {$=$};
		\node [style=none] (90) at (10, -5) {$=$};
		\node [style=none] (91) at (12.5, -5) {};
		\node [style=rn] (92) at (15.5, -6) {};
		\node [style=none] (93) at (12.5, -6) {};
		\node [style=none] (94) at (18.5, -6) {};
		\node [style=rn] (95) at (13.5, -4.5) {};
		\node [style=none] (96) at (12.5, -4) {};
		\node [style=none] (97) at (11.5, -4) {};
		\node [style=gn] (98) at (14.5, -4.5) {};
		\node [style=rn] (99) at (16.5, -4.5) {};
		\node [style=none] (100) at (15.625, -4.25) {$\vdots$};
		\node [style=none] (101) at (15.25, -4.5) {$x$};
		\node [style=rn] (102) at (17.25, -4.5) {};
		\node [style=none] (103) at (2.5, -9.5) {};
		\node [style=rn] (104) at (3.75, -10.5) {};
		\node [style=none] (105) at (2.5, -10.5) {};
		\node [style=none] (106) at (5.5, -10.5) {};
		\node [style=rn] (107) at (3.5, -9) {};
		\node [style=none] (108) at (2.5, -8.5) {};
		\node [style=none] (109) at (1.5, -8.5) {};
		\node [style=rn] (110) at (4.25, -9) {};
		\node [style=none] (118) at (8.5, -9.5) {};
		\node [style=rn] (119) at (9.25, -9.5) {};
		\node [style=rn] (120) at (10, -9.5) {};
		\node [style=none] (121) at (10.75, -9.5) {};
		\node [style=none] (122) at (7, -9.5) {$=$};
		\node [style=none] (123) at (12, -9.5) {$=$};
		\node [style=none] (124) at (13.25, -9.5) {};
		\node [style=none] (125) at (15, -9.5) {};
		\node [style=none] (138) at (0, 0) {$=$};
		\node [style=none] (159) at (0, -9.5) {$=$};
		\node [style=none] (160) at (0, 0.75) {\XElim};
		\node [style=none] (161) at (0, -1) {\tikzlemref{lem:antipode_copy}};
		\node [style=none] (162) at (11.5, 0.75) {\Fusion};
		\node [style=none] (163) at (0, -4.25) {\Fusion};
		\node [style=none] (164) at (10, -4.25) {\tikzlemref{lem:bigebra_mn}};
		\node [style=none] (165) at (0, -5.75) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (166) at (0, -8.75) {\tikzlemref{lem:multiplier_elim}};
		\node [style=none] (167) at (7, -8.75) {\tikzlemref{lem:antipode_phase}};
		\node [style=none] (168) at (7, -10.25) {\Fusion};
		\node [style=none] (169) at (12, -8.75) {\XElim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw [bend right=60] (11) to (12);
		\draw [bend left=60] (11) to (12);
		\draw (10.center) to (12);
		\draw (11) to (15.center);
		\draw (21.center) to (22);
		\draw [in=180, out=-165, looseness=1.25] (41) to (45.center);
		\draw (45.center) to (44);
		\draw (44) to (46.center);
		\draw [bend right] (33) to (22);
		\draw [in=690, out=-180, looseness=1.25] (33) to (22);
		\draw [in=45, out=180, looseness=1.25] (33) to (41);
		\draw [in=-135, out=0] (41) to (33);
		\draw (55) to (58);
		\draw [bend left] (55) to (57);
		\draw [in=-180, out=180, looseness=1.50] (59) to (61.center);
		\draw (61.center) to (60);
		\draw (60) to (62.center);
		\draw [bend right] (59) to (58);
		\draw (59) to (57);
		\draw (55) to (54.center);
		\draw (64) to (63);
		\draw [in=0, out=-135, looseness=1.25] (63) to (58);
		\draw [in=0, out=135, looseness=1.25] (63) to (57);
		\draw (67.center) to (68);
		\draw [bend left=60] (68) to (69);
		\draw [bend right=60] (68) to (69);
		\draw [bend right=60] (78) to (79);
		\draw [bend left=60] (78) to (79);
		\draw (77) to (79);
		\draw (78) to (82.center);
		\draw [in=180, out=-180, looseness=1.50] (91.center) to (93.center);
		\draw (93.center) to (92);
		\draw (92) to (94.center);
		\draw [bend left] (95) to (91.center);
		\draw (97.center) to (96.center);
		\draw [bend left] (96.center) to (95);
		\draw [bend left=60] (98) to (99);
		\draw [bend right=60] (98) to (99);
		\draw (98) to (95);
		\draw (102) to (99);
		\draw [in=180, out=-180, looseness=1.50] (103.center) to (105.center);
		\draw (105.center) to (104);
		\draw (104) to (106.center);
		\draw [bend left] (107) to (103.center);
		\draw (109.center) to (108.center);
		\draw [bend left] (108.center) to (107);
		\draw (110) to (107);
		\draw (121.center) to (118.center);
		\draw (125.center) to (124.center);
		\draw (69) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (42) at (-9, 0) {};
		\node [style=gn] (43) at (-8, 0) {};
		\node [style=rn] (44) at (-6, 0) {};
		\node [style=none] (45) at (-6.875, 0.25) {$\vdots$};
		\node [style=none] (46) at (-7.25, 0) {$x$};
		\node [style=none] (47) at (-5, 0) {};
		\node [style=none] (48) at (-5, 0) {};
		\node [style=gn] (49) at (-4, 0) {};
		\node [style=rn] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.875, 0.25) {$\vdots$};
		\node [style=none] (52) at (-3.25, 0) {$y$};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=none] (62) at (1, 0) {};
		\node [style=gn] (63) at (2, 0) {};
		\node [style=rn] (64) at (4.75, 0) {};
		\node [style=none] (65) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (66) at (3.25, 0) {\scriptsize $x \cdot y$};
		\node [style=rn] (67) at (5.5, 0) {};
		\node [style=none] (68) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43);
		\draw [bend left=60] (43) to (44);
		\draw [bend right=60] (43) to (44);
		\draw (44) to (47.center);
		\draw (48.center) to (49);
		\draw [bend left=60] (49) to (50);
		\draw [bend right=60] (49) to (50);
		\draw (50) to (53.center);
		\draw (62.center) to (63);
		\draw [bend left=60] (63) to (64);
		\draw [bend right=60] (63) to (64);
		\draw (64) to (67);
		\draw (68.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_product_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=gn] (1) at (-8.5, 0) {};
		\node [style=rn] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-7.375, 0.25) {$\vdots$};
		\node [style=none] (4) at (-7.75, 0) {$x$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=gn] (11) at (-4.5, 0) {};
		\node [style=rn] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-3.375, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.75, 0) {$y$};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (31) at (9.75, -3) {};
		\node [style=gn] (32) at (10.75, -3) {};
		\node [style=rn] (33) at (13.5, -3) {};
		\node [style=none] (34) at (12.7, -2.75) {$\vdots$};
		\node [style=none] (35) at (12, -3) {\scriptsize $x \cdot y$};
		\node [style=rn] (36) at (14.25, -3) {};
		\node [style=none] (41) at (15, -3) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=gn] (43) at (2.5, 0) {};
		\node [style=gn] (44) at (4.5, 0.5) {};
		\node [style=gn] (45) at (4.5, -0.5) {};
		\node [style=rn] (46) at (3.5, 0.5) {};
		\node [style=rn] (47) at (3.5, -0.5) {};
		\node [style=none] (48) at (4.125, 0.25) {$\vdots$};
		\node [style=none] (49) at (3.75, 0) {$x$};
		\node [style=rn] (50) at (5.75, 0.5) {};
		\node [style=rn] (51) at (5.75, -0.5) {};
		\node [style=rn] (52) at (6.75, 0.5) {};
		\node [style=rn] (53) at (6.75, -0.5) {};
		\node [style=rn] (54) at (7.75, 0) {};
		\node [style=none] (55) at (8.75, 0) {};
		\node [style=none] (56) at (6.375, 0.25) {$\vdots$};
		\node [style=none] (57) at (6, 0) {$y$};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (59) at (10.25, 0) {$=$};
		\node [style=none] (60) at (11.5, 0) {};
		\node [style=gn] (61) at (13, 0) {};
		\node [style=gn] (62) at (14.25, 0.5) {};
		\node [style=gn] (63) at (14.25, -0.5) {};
		\node [style=none] (64) at (14, 0.5) {};
		\node [style=none] (65) at (14, -0.5) {};
		\node [style=none] (66) at (13.875, 0.25) {$\vdots$};
		\node [style=none] (67) at (13.5, 0) {$x$};
		\node [style=rn] (68) at (15.5, 0.5) {};
		\node [style=rn] (69) at (15.5, -0.5) {};
		\node [style=rn] (70) at (16.5, 0.5) {};
		\node [style=rn] (71) at (16.5, -0.5) {};
		\node [style=rn] (72) at (17.5, 0) {};
		\node [style=none] (73) at (18.5, 0) {};
		\node [style=none] (74) at (16.125, 0.25) {$\vdots$};
		\node [style=none] (75) at (15.75, 0) {$y$};
		\node [style=rn] (76) at (12.25, 0) {};
		\node [style=none] (77) at (0, -3) {$=$};
		\node [style=none] (78) at (1.5, -3) {};
		\node [style=gn] (79) at (3, -3) {};
		\node [style=rn] (80) at (5.75, -3) {};
		\node [style=none] (81) at (4.95, -2.75) {$\vdots$};
		\node [style=none] (82) at (4.25, -3) {\scriptsize $x \cdot y$};
		\node [style=none] (88) at (6.75, -3) {};
		\node [style=rn] (89) at (2.25, -3) {};
		\node [style=none] (91) at (8.25, -3) {$=$};
		\node [style=none] (92) at (0, 0.75) {\tikzlemref{lem:bigebra_mn}};
		\node [style=none] (93) at (10.25, 0.75) {\tikzlemref{lem:antipode_copy}};
		\node [style=none] (94) at (0, -2.25) {\Fusion};
		\node [style=none] (95) at (8.25, -2.25) {\tikzlemref{lem:antipode_copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=60] (1) to (2);
		\draw [bend right=60] (1) to (2);
		\draw (2) to (5.center);
		\draw (10.center) to (11);
		\draw [bend left=60] (11) to (12);
		\draw [bend right=60] (11) to (12);
		\draw (12) to (15.center);
		\draw (31.center) to (32);
		\draw [bend left=60] (32) to (33);
		\draw [bend right=60] (32) to (33);
		\draw (33) to (36);
		\draw (41.center) to (36);
		\draw (46) to (44);
		\draw (47) to (45);
		\draw (51) to (53);
		\draw (44) to (51);
		\draw (45) to (50);
		\draw [bend left] (44) to (50);
		\draw [bend right] (45) to (51);
		\draw (50) to (52);
		\draw [bend left] (52) to (54);
		\draw [bend left] (54) to (53);
		\draw [bend right=330] (47) to (43);
		\draw [bend right] (46) to (43);
		\draw (43) to (42.center);
		\draw (55.center) to (54);
		\draw (64.center) to (62);
		\draw (65.center) to (63);
		\draw (69) to (71);
		\draw (62) to (69);
		\draw (63) to (68);
		\draw [bend left] (62) to (68);
		\draw [bend right] (63) to (69);
		\draw (68) to (70);
		\draw [bend left] (70) to (72);
		\draw [bend left] (72) to (71);
		\draw [bend right=330] (65.center) to (61);
		\draw [bend right] (64.center) to (61);
		\draw (61) to (60.center);
		\draw (73.center) to (72);
		\draw (78.center) to (79);
		\draw [bend left=60] (79) to (80);
		\draw [bend right=60] (79) to (80);
		\draw (80) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-9.25, 0) {};
		\node [style=lmat] (1) at (-7.75, 0.75) {};
		\node [style=lmat] (2) at (-7.75, -0.75) {};
		\node [style=none] (3) at (-10.75, 0.75) {};
		\node [style=none] (4) at (-10.75, -0.75) {};
		\node [style=none] (5) at (-8.25, 0.75) {};
		\node [style=none] (6) at (-8.25, -0.75) {};
		\node [style=none] (7) at (-10.25, 0.75) {};
		\node [style=none] (8) at (-10.25, -0.75) {};
		\node [style=none] (9) at (-8, 0.25) {$\vdots$};
		\node [style=none] (10) at (-10.75, 0.75) {};
		\node [style=none] (11) at (-10.5, 0.25) {$\vdots$};
		\node [style=lmat] (12) at (-7.75, 0.75) {$x$};
		\node [style=lmat] (13) at (-7.75, -0.75) {$x$};
		\node [style=none] (14) at (-7, 0.75) {};
		\node [style=none] (15) at (-7, -0.75) {};
		\node [style=rmat] (16) at (-10.75, 0.75) {$x$};
		\node [style=rmat] (17) at (-10.75, -0.75) {$x$};
		\node [style=none] (18) at (-11.5, 0.75) {};
		\node [style=none] (19) at (-11.5, -0.75) {};
		\node [style=gn, label={[gphase]below:$ax,bx^2$}] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (30) at (-5, 0.75) {};
		\node [style=none] (31) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (32) at (-6, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (33) at (4.25, 0) {};
		\node [style=lmat] (36) at (2.75, 0.75) {};
		\node [style=lmat] (37) at (2.75, -0.75) {};
		\node [style=none] (38) at (5.25, 0.75) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (3.25, -0.75) {};
		\node [style=none] (42) at (5.5, 0.25) {$\vdots$};
		\node [style=lmat] (43) at (2.75, 0.75) {};
		\node [style=none] (44) at (3, 0.25) {$\vdots$};
		\node [style=lmat] (49) at (2.75, 0.75) {$x$};
		\node [style=lmat] (50) at (2.75, -0.75) {$x$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (2, -0.75) {};
		\node [style=rn, label={[rphase]below:$ax,bx^2$}] (53) at (10, 0) {};
		\node [style=none] (54) at (11.5, 0.75) {};
		\node [style=none] (55) at (11.5, -0.75) {};
		\node [style=none] (56) at (8.5, 0.75) {};
		\node [style=none] (57) at (8.5, -0.75) {};
		\node [style=none] (58) at (11, 0.75) {};
		\node [style=none] (59) at (11, -0.75) {};
		\node [style=none] (60) at (9, 0.75) {};
		\node [style=none] (61) at (9, -0.75) {};
		\node [style=none] (62) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (63) at (8.5, 0.75) {};
		\node [style=none] (64) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (65) at (7.5, 0) {$=$};
		\node [style=rmat] (66) at (5.75, 0.75) {$x$};
		\node [style=rmat] (67) at (5.75, -0.75) {$x$};
		\node [style=none] (68) at (6.5, 0.75) {};
		\node [style=none] (69) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8.center);
		\draw [in=360, out=105] (0) to (7.center);
		\draw [in=180, out=75] (0) to (5.center);
		\draw (12) to (14.center);
		\draw (13) to (15.center);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (27.center) to (23.center);
		\draw (28.center) to (24.center);
		\draw (25.center) to (21.center);
		\draw (26.center) to (22.center);
		\draw [in=180, out=-75] (20) to (26.center);
		\draw [in=0, out=-105] (20) to (28.center);
		\draw [in=360, out=105] (20) to (27.center);
		\draw [in=180, out=75] (20) to (25.center);
		\draw (40.center) to (36);
		\draw (41.center) to (37);
		\draw [in=180, out=-75] (33) to (39.center);
		\draw [in=0, out=-105] (33) to (41.center);
		\draw [in=360, out=105] (33) to (40.center);
		\draw [in=180, out=75] (33) to (38.center);
		\draw (49) to (51.center);
		\draw (50) to (52.center);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw [in=180, out=-75] (53) to (59.center);
		\draw [in=0, out=-105] (53) to (61.center);
		\draw [in=360, out=105] (53) to (60.center);
		\draw [in=180, out=75] (53) to (58.center);
		\draw (66) to (68.center);
		\draw (67) to (69.center);
		\draw (66) to (38.center);
		\draw (67) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.75) {};
		\node [style=rn] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3.875, 1) {$\vdots$};
		\node [style=none] (3) at (-4.25, 0.75) {$x$};
		\node [style=gn] (4) at (-5, -0.75) {};
		\node [style=rn] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3.875, -0.5) {$\vdots$};
		\node [style=none] (7) at (-4.25, -0.75) {$y$};
		\node [style=gn] (8) at (-6, 0) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=rn] (10) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=gn] (23) at (2, 0) {};
		\node [style=rn] (24) at (4.75, 0) {};
		\node [style=none] (25) at (3.95, 0.25) {$\vdots$};
		\node [style=none] (26) at (3.15, 0) {\scriptsize $x + y$};
		\node [style=rn] (27) at (5.5, 0) {};
		\node [style=none] (28) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60] (0) to (1);
		\draw [bend right=60] (0) to (1);
		\draw [bend left=60] (4) to (5);
		\draw [bend right=60] (4) to (5);
		\draw (8) to (9.center);
		\draw [in=60, out=-180] (0) to (8);
		\draw [in=300, out=180] (4) to (8);
		\draw [in=240, out=0] (5) to (10);
		\draw [in=360, out=120] (10) to (1);
		\draw (22.center) to (23);
		\draw [bend left=60] (23) to (24);
		\draw [bend right=60] (23) to (24);
		\draw (24) to (27);
		\draw (28.center) to (27);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/multiplier_t_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=gn] (2) at (4.5, 0) {};
		\node [style=rn] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3.375, 0.25) {$\vdots$};
		\node [style=none] (5) at (3.75, 0) {$x$};
		\node [style=rn] (6) at (1.75, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=lmat] (13) at (-2, 0) {$x$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend right=60] (2) to (3);
		\draw [bend left=60] (2) to (3);
		\draw (3) to (6);
		\draw (13) to (0.center);
		\draw (13) to (12.center);
		\draw (6) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_phase.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=gn] (0) at (-6.5, 0) {};
        \node [style=rn, label={[rphase]:$x,0$}] (1) at (-7.25, 0) {};
        \node [style=none] (2) at (-5.5, 0.5) {};
        \node [style=none] (3) at (-5.5, -0.5) {};
        \node [style=none] (4) at (-8, 0) {};
        \node [style=gn] (5) at (-2.75, 0) {};
        \node [style=none] (7) at (-1.75, 0.5) {};
        \node [style=none] (8) at (-1.75, -0.5) {};
        \node [style=none] (9) at (-3.5, 0) {};
        \node [style=rn, label={[rphase]below:$x,0$}] (10) at (-1.75, 0.5) {};
        \node [style=rn, label={[rphase]above:$x,0$}] (11) at (-1.75, -0.5) {};
        \node [style=none] (12) at (-4.5, 0) {$=$};
        \node [style=none] (13) at (-1, 0.5) {};
        \node [style=none] (14) at (-1, -0.5) {};
        \node [style=rn] (15) at (2.5, 0) {};
        \node [style=gn, label={[gphase]:$x,0$}] (16) at (1.75, 0) {};
        \node [style=none] (17) at (3.5, 0.5) {};
        \node [style=none] (18) at (3.5, -0.5) {};
        \node [style=none] (19) at (1, 0) {};
        \node [style=rn] (20) at (6.25, 0) {};
        \node [style=gn] (21) at (7.25, 0.5) {};
        \node [style=gn] (22) at (7.25, -0.5) {};
        \node [style=none] (23) at (5.5, 0) {};
        \node [style=gn, label={[gphase]below:$\minu x,0$}] (24) at (7.25, 0.5) {};
        \node [style=gn, label={[gphase]above:$\minu x,0$}] (25) at (7.25, -0.5) {};
        \node [style=none] (26) at (4.5, 0) {$=$};
        \node [style=none] (27) at (8, 0.5) {};
        \node [style=none] (28) at (8, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1);
        \draw [bend left=330] (2.center) to (0);
        \draw [bend left] (3.center) to (0);
        \draw (1) to (4.center);
        \draw [bend left=330] (7.center) to (5);
        \draw [bend left] (8.center) to (5);
        \draw (5) to (9.center);
        \draw (13.center) to (10);
        \draw (14.center) to (11);
        \draw (15) to (16);
        \draw [bend left=330] (17.center) to (15);
        \draw [bend left] (18.center) to (15);
        \draw (16) to (19.center);
        \draw (20) to (23.center);
        \draw (27.center) to (24);
        \draw (25) to (28.center);
        \draw [in=180, out=60] (20) to (24);
        \draw [in=-60, out=-180] (25) to (20);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/pauli_copy_phase_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=rn, label={[rphase]:$x,0$}] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (6) at (6.5, 0) {$=$};
		\node [style=gn] (7) at (4, 0) {};
		\node [style=rn] (8) at (3.25, 0) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=rn] (13) at (2.5, -0.5) {};
		\node [style=gn] (14) at (9.75, -0.5) {};
		\node [style=gn] (15) at (9.75, 0.5) {};
		\node [style=rn] (16) at (11.25, -0.5) {};
		\node [style=rn] (17) at (11.25, 0.5) {};
		\node [style=none] (19) at (8.5, 0.5) {};
		\node [style=none] (20) at (12.25, -0.5) {};
		\node [style=none] (21) at (12.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (29) at (8.25, -0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (30) at (1.75, -0.5) {};
		\node [style=rn] (31) at (9, -0.5) {};
		\node [style=gn] (32) at (16.5, -0.5) {};
		\node [style=gn] (33) at (16.5, 0.5) {};
		\node [style=rn] (34) at (18, -0.5) {};
		\node [style=rn] (35) at (18, 0.5) {};
		\node [style=none] (36) at (15.25, 0.5) {};
		\node [style=none] (37) at (19, -0.5) {};
		\node [style=none] (38) at (19, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (41) at (15.75, -0.5) {};
		\node [style=rn] (42) at (16.95, -0.2) {};
		\node [style=rn] (43) at (17.25, -0.75) {};
		\node [style=none] (44) at (20.5, 0) {$=$};
		\node [style=gn] (58) at (22.75, 0) {};
		\node [style=none] (59) at (23.75, 0.5) {};
		\node [style=none] (60) at (23.75, -0.5) {};
		\node [style=none] (61) at (22, 0) {};
		\node [style=rn, label={[rphase]below:$x,0$}] (62) at (23.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$x,0$}] (63) at (23.75, -0.5) {};
		\node [style=none] (64) at (24.5, 0.5) {};
		\node [style=none] (65) at (24.5, -0.5) {};
		\node [style=none] (66) at (13.75, 0) {$=$};
		\node [style=none] (67) at (0, 0.75) {\Fusion};
		\node [style=none] (68) at (6.5, 0.75) {\Bigebra};
		\node [style=none] (69) at (13.75, 0.75) {\tikzlemref{lem:antipode_copy}};
		\node [style=none] (70) at (20.5, 0.75) {\CopyOG};
		\node [style=none] (71) at (20.5, -0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (7) to (8);
		\draw [bend right=330] (9.center) to (7);
		\draw [bend right] (10.center) to (7);
		\draw [bend right] (8) to (11.center);
		\draw [bend left] (8) to (13);
		\draw [bend left] (15) to (17);
		\draw (14) to (17);
		\draw (15) to (16);
		\draw [bend right] (14) to (16);
		\draw (15) to (19.center);
		\draw (17) to (21.center);
		\draw (16) to (20.center);
		\draw (13) to (30);
		\draw (14) to (29);
		\draw [bend left] (33) to (35);
		\draw (32) to (35);
		\draw (33) to (34);
		\draw [bend right] (32) to (34);
		\draw (33) to (36.center);
		\draw (35) to (38.center);
		\draw (34) to (37.center);
		\draw (32) to (41);
		\draw [bend left=330] (59.center) to (58);
		\draw [bend left] (60.center) to (58);
		\draw (58) to (61.center);
		\draw (64.center) to (62);
		\draw (65.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_minuzminu1_z_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$0,z$}] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=none] (2) at (0.25, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]below:$0,z$}] (3) at (2.75, 0) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (12) at (4.375, 0) {$=$};
		\node [style=none] (13) at (4.375, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=rn, label={[rphase]below:$0,\minu z^{\minu 1}$}] (14) at (7.625, 0) {};
		\node [style=gn] (15) at (6.625, 0) {};
		\node [style=gn, label={[gphase]below:$0,z^{\minu 1}$}] (19) at (6.375, 0.75) {};
		\node [style=none] (20) at (9.625, 0) {$=$};
		\node [style=none] (21) at (9.625, 0.75) {\Omeg};
		\node [style=gn, label={[gphase]below:$0,z^{\minu 1}$}] (35) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/scalar_sqrt_p_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2.5, 0) {$=$};
		\node [style=gn] (17) at (4.1, 0) {};
		\node [style=rn] (18) at (5.6, 0) {};
		\node [style=rn] (19) at (4.85, -0.25) {};
		\node [style=none] (20) at (3.675, 0) {};
		\node [style=none] (21) at (6.025, 0) {};
		\node [style=none] (22) at (3.5, -0.3) {};
		\node [style=none] (23) at (6.2, -0.3) {};
		\node [style=none] (24) at (3.675, -0.6) {};
		\node [style=none] (25) at (6.025, -0.6) {};
		\node [style=none] (27) at (7.25, 0.75) {\tikzlemref{lem:hopf}};
		\node [style=none] (28) at (7.25, 0) {$=$};
		\node [style=gn] (31) at (8.85, 0) {};
		\node [style=rn] (32) at (10.35, 0) {};
		\node [style=none] (34) at (8.425, 0) {};
		\node [style=none] (35) at (10.775, 0) {};
		\node [style=none] (36) at (8.25, -0.3) {};
		\node [style=none] (37) at (10.95, -0.3) {};
		\node [style=none] (38) at (8.425, -0.6) {};
		\node [style=none] (39) at (10.775, -0.6) {};
		\node [style=none] (40) at (11.95, 0.75) {\Omeg};
		\node [style=none] (41) at (11.95, 0) {$=$};
		\node [style=scalar] (47) at (13.05, 0) {$1$};
		\node [style=rn] (48) at (0.05, 0) {};
		\node [style=rn] (49) at (0.8, 0) {};
		\node [style=gn] (50) at (1.55, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (19) to (17);
		\draw [bend right=15] (19) to (18);
		\draw [bend left=60] (17) to (18);
		\draw (17) to (20.center);
		\draw (18) to (21.center);
		\draw [bend right] (20.center) to (22.center);
		\draw [bend left] (21.center) to (23.center);
		\draw [bend left] (23.center) to (25.center);
		\draw [bend right] (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31) to (34.center);
		\draw (32) to (35.center);
		\draw [bend right] (34.center) to (36.center);
		\draw [bend left] (35.center) to (37.center);
		\draw [bend left] (37.center) to (39.center);
		\draw [bend right] (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [bend left=75] (48) to (50);
		\draw [bend right=75] (48) to (50);
		\draw (50) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (2) at (-3.25, 0) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (3) at (-4.25, 0) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=rn, label={[rphase]above:$c+ad,d$}] (8) at (3.25, 0) {};
		\node [style=scalar] (9) at (3.25, 1) {$\omega^{2^{\minu 2} a c + 2^{\minu 3} a^2 d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (8) to (7.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=gn] (3) at (-3.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gphase] (10) at (-3.25, 0.625) {$a,0$};
		\node [style=rphase] (11) at (-2, 0.625) {$0,d$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=rn] (13) at (3.25, 0) {};
		\node [style=gn] (14) at (2, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=gphase] (16) at (2, 0.625) {$a,0$};
		\node [style=rphase] (17) at (2.375, 1.625) {$0,d$};
		\node [style=rn] (18) at (3.25, 1.625) {};
		\node [style=none] (19) at (5.25, 0) {$=$};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=rn] (21) at (8.5, 0) {};
		\node [style=gn] (22) at (7.25, 0) {};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=gphase] (24) at (7.25, 0.625) {$a,0$};
		\node [style=gphase] (25) at (8.5, 1.75) {$0,\minu d^{\minu 1}$};
		\node [style=gn] (26) at (8.5, 1) {};
		\node [style=gn] (27) at (7.25, -0.75) {};
		\node [style=gphase] (28) at (8.375, -0.75) {$0, d^{\minu 1}$};
		\node [style=none] (31) at (0, 0.75) {\Fusion};
		\node [style=none] (32) at (5.25, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (33) at (10.75, 0) {$=$};
		\node [style=none] (34) at (12, 0) {};
		\node [style=rn] (35) at (13, 0) {};
		\node [style=none] (37) at (15.25, 0) {};
		\node [style=gphase] (38) at (14.25, 0.625) {$\minu a,0$};
		\node [style=gphase] (39) at (13, 1.75) {$\minu a,\minu d^{\minu 1}$};
		\node [style=gn] (40) at (13, 1) {};
		\node [style=gn] (41) at (14.25, -0.75) {};
		\node [style=gphase] (42) at (13.125, -0.75) {$0, d^{\minu 1}$};
		\node [style=none] (43) at (10.75, 0.75) {\tikzlemref{lem:pauli_copy_phase}};
		\node [style=gn] (44) at (14.25, 0) {};
		\node [style=none] (45) at (16.25, 0) {$=$};
		\node [style=none] (46) at (17.25, 0) {};
		\node [style=rn] (47) at (18.25, 0) {};
		\node [style=none] (48) at (20.5, 0) {};
		\node [style=gphase] (49) at (19.5, 0.625) {$\minu a,0$};
		\node [style=rphase] (50) at (18.25, 1.625) {$\minu ad,d$};
		\node [style=rn] (51) at (18.25, 1) {};
		\node [style=gn] (55) at (19.5, 0) {};
		\node [style=none] (56) at (16.25, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (57) at (21.5, 0) {$=$};
		\node [style=none] (58) at (22.5, 0) {};
		\node [style=rn] (59) at (23.5, 0) {};
		\node [style=none] (60) at (25.75, 0) {};
		\node [style=gphase] (61) at (24.75, -0.625) {$\minu a,0$};
		\node [style=rphase] (62) at (23.5, 0.625) {$ad,d$};
		\node [style=gn] (66) at (24.75, 0) {};
		\node [style=none] (67) at (21.5, -0.75) {\Fusion};
		\node [style=gn] (68) at (19.5, -0.75) {};
		\node [style=gphase] (69) at (18.375, -0.75) {$0, d^{\minu 1}$};
		\node [style=gn] (70) at (19.5, -1.5) {};
		\node [style=gphase] (71) at (18.3, -1.5) {$ad,\minu d$};
		\node [style=gn] (72) at (23.5, 2.125) {};
		\node [style=gphase] (73) at (24.625, 2.125) {$0, d^{\minu 1}$};
		\node [style=gn] (74) at (23.5, 1.375) {};
		\node [style=gphase] (75) at (24.725, 1.375) {$ad,\minu d$};
		\node [style=none] (78) at (21.5, 0.75) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (79) at (0, -0.75) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (80) at (10.75, -0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (5.center) to (2);
		\draw (14) to (12.center);
		\draw (14) to (13);
		\draw (15.center) to (13);
		\draw (13) to (18);
		\draw (22) to (20.center);
		\draw (22) to (21);
		\draw (23.center) to (21);
		\draw (21) to (26);
		\draw (35) to (40);
		\draw (37.center) to (34.center);
		\draw (47) to (51);
		\draw (48.center) to (46.center);
		\draw (60.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.5, 0.625) {};
		\node [style=gphase] (1) at (-7.25, 0.625) {$0, d$};
		\node [style=gn] (2) at (-8.5, -0.375) {};
		\node [style=gphase] (3) at (-7.25, -0.375) {$ad,\minu d$};
		\node [style=none] (4) at (-5, 0) {$=$};
		\node [style=none] (5) at (-5, 0.75) {\Fusion};
		\node [style=gn] (6) at (-3.5, 0.75) {};
		\node [style=gphase] (7) at (-2.25, 0.75) {$0, d$};
		\node [style=gn] (8) at (-3.5, 0) {};
		\node [style=gphase] (9) at (-3.5, -0.625) {$ad,0$};
		\node [style=gn] (10) at (-2, 0) {};
		\node [style=gphase] (11) at (-2, -0.625) {$0,\minu d$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=gn] (16) at (2, 0) {};
		\node [style=gphase] (17) at (2, 0.625) {$ad,0$};
		\node [style=rn] (18) at (3.5, 0) {};
		\node [style=rphase] (19) at (3.5, -0.625) {$0,d^{\minu 1}$};
		\node [style=none] (21) at (5.25, 0) {$=$};
		\node [style=none] (22) at (5.25, 0.75) {\Omeg};
		\node [style=scalar] (24) at (8.25, -0.5) {$\omega^{\minu 2^{\minu 2} (ad)^2 d^{\minu 1}}$};
		\node [style=none] (25) at (11.25, 0) {$=$};
		\node [style=none] (26) at (11.25, 0.75) {\Prod};
		\node [style=scalar] (27) at (13.5, 0) {$\omega^{\minu 2^{\minu 2} a^2 d}$};
		\node [style=none] (28) at (-10, 0.75) {\tikzlemref{lem:scalar_z_equiv}};
		\node [style=gn] (37) at (-14, 0.625) {};
		\node [style=gphase] (38) at (-12.75, 0.625) {$0, d^{\minu 1}$};
		\node [style=gn] (39) at (-14, -0.375) {};
		\node [style=gphase] (40) at (-12.75, -0.375) {$ad,\minu d$};
		\node [style=none] (41) at (-10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (8);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=gn] (3) at (-3.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gphase] (10) at (-3.25, 0.625) {$a,0$};
		\node [style=rphase] (11) at (-2, 0.625) {$0,d$};
		\node [style=none] (58) at (1, 0) {};
		\node [style=rn] (59) at (2, 0) {};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=gphase] (61) at (3.5, 0.625) {$\minu a,0$};
		\node [style=rphase] (62) at (2, 0.625) {$ad,d$};
		\node [style=gn] (66) at (3.5, 0) {};
		\node [style=scalar] (67) at (2.75, -0.75) {$\omega^{\minu 2^{\minu 2} a^2 d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (5.center) to (2);
		\draw (60.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=rn] (2) at (1.5, 0) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=gphase] (10) at (0.25, -0.625) {$a,0$};
		\node [style=rphase] (11) at (1.5, -0.625) {$c,0$};
		\node [style=none] (12) at (5.75, 0) {};
		\node [style=rn] (13) at (8, 0) {};
		\node [style=gn] (14) at (6.75, 0) {};
		\node [style=none] (15) at (9, 0) {};
		\node [style=gphase] (16) at (6.75, -1.625) {$a,0$};
		\node [style=rphase] (17) at (8, -0.625) {$c,0$};
		\node [style=none] (19) at (10.5, 0) {$=$};
		\node [style=none] (31) at (4.25, 0.75) {\Fusion};
		\node [style=none] (32) at (10.5, 0.75) {\tikzlemref{lem:pauli_copy_phase}};
		\node [style=none] (33) at (12, 0) {};
		\node [style=rn] (34) at (13, 0) {};
		\node [style=none] (36) at (15.25, 0) {};
		\node [style=gphase] (37) at (13.25, -2) {$a,0$};
		\node [style=rphase] (38) at (13, -0.625) {$c,0$};
		\node [style=gn] (41) at (14.25, 0) {};
		\node [style=gn] (159) at (6.75, -1) {};
		\node [style=gn] (160) at (14.25, -2) {};
		\node [style=rn] (161) at (14.25, -1) {};
		\node [style=rphase] (162) at (15.125, -1) {$c,0$};
		\node [style=none] (163) at (17, 0) {$=$};
		\node [style=none] (180) at (17, 0.75) {\tikzlemref{lem:push_pauli_state}};
		\node [style=none] (183) at (18.75, 0) {};
		\node [style=rn] (184) at (19.75, 0) {};
		\node [style=none] (185) at (22, 0) {};
		\node [style=gphase] (186) at (20, -1.5) {$\minu a,0$};
		\node [style=rphase] (187) at (19.75, -0.625) {$c,0$};
		\node [style=gn] (188) at (21, 0) {};
		\node [style=gn] (189) at (21, -1.5) {};
		\node [style=none] (192) at (23.5, 0) {$=$};
		\node [style=scalar] (195) at (20.5, 0.875) {$\omega^{2^{\minu 3}ac}$};
		\node [style=none] (196) at (25, 0) {};
		\node [style=rn] (197) at (26, 0) {};
		\node [style=none] (198) at (28.5, 0) {};
		\node [style=gphase] (199) at (27.5, 0.75) {$\minu a,0$};
		\node [style=rphase] (200) at (26, 0.75) {$c,0$};
		\node [style=gn] (201) at (27.5, 0) {};
		\node [style=none] (206) at (23.5, 0.75) {\Fusion};
		\node [style=scalar] (207) at (26.75, -0.875) {$\omega^{2^{\minu 3}ac}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (3) to (2);
		\draw (5.center) to (2);
		\draw (14) to (12.center);
		\draw (14) to (13);
		\draw (15.center) to (13);
		\draw (33.center) to (36.center);
		\draw (14) to (159);
		\draw (41) to (161);
		\draw (161) to (160);
		\draw (183.center) to (185.center);
		\draw (189) to (188);
		\draw (196.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/shear_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.75) {};
		\node [style=rn] (1) at (-2.375, 3.75) {};
		\node [style=gn] (2) at (-3.625, 3.75) {};
		\node [style=none] (3) at (-1.5, 3.75) {};
		\node [style=none] (4) at (0, 3.75) {$=$};
		\node [style=none] (5) at (0, 4.5) {\Fusion};
		\node [style=none] (6) at (1.5, 3.75) {};
		\node [style=rn] (7) at (3.5, 3.75) {};
		\node [style=gn] (8) at (2.5, 3.75) {};
		\node [style=none] (9) at (6, 3.75) {};
		\node [style=gphase] (10) at (-3.625, 4.375) {$a,0$};
		\node [style=rphase] (11) at (-2.375, 4.375) {$c,d$};
		\node [style=gphase] (12) at (2.5, 3.125) {$a,0$};
		\node [style=rphase] (13) at (3.5, 4.375) {$c,0$};
		\node [style=rn] (14) at (5, 3.75) {};
		\node [style=rphase] (15) at (5, 4.375) {$0,d$};
		\node [style=none] (16) at (7.25, 3.75) {$=$};
		\node [style=none] (18) at (8.5, 3.75) {};
		\node [style=rn] (19) at (9.5, 3.75) {};
		\node [style=gn] (20) at (10.5, 3.75) {};
		\node [style=none] (21) at (13, 3.75) {};
		\node [style=gphase] (22) at (10.5, 4.375) {$\minu a,0$};
		\node [style=rphase] (23) at (9.5, 3.125) {$c,0$};
		\node [style=rn] (24) at (12, 3.75) {};
		\node [style=rphase] (25) at (12, 4.375) {$0,d$};
		\node [style=rn] (26) at (4.25, 3.75) {};
		\node [style=rn] (27) at (11.25, 3.75) {};
		\node [style=scalar] (29) at (10.75, 5.25) {$\omega^{2^{\minu 3}ac}$};
		\node [style=none] (30) at (14.5, 3.75) {$=$};
		\node [style=none] (31) at (16, 3.75) {};
		\node [style=rn] (32) at (17, 3.75) {};
		\node [style=gn] (33) at (18.5, 3.75) {};
		\node [style=none] (34) at (20.5, 3.75) {};
		\node [style=gphase] (35) at (18.5, 3.125) {$a,0$};
		\node [style=rphase] (36) at (17, 4.375) {$c,0$};
		\node [style=rn] (37) at (19.5, 3.75) {};
		\node [style=rphase] (38) at (19.5, 4.375) {$0,d$};
		\node [style=rn] (39) at (17.75, 3.75) {};
		\node [style=scalar] (40) at (18.25, 5.25) {$\omega^{2^{\minu 3}ac}$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=rn] (44) at (2.25, 0) {};
		\node [style=gn] (45) at (4.75, 0) {};
		\node [style=none] (46) at (5.75, 0) {};
		\node [style=gphase] (47) at (4.75, 0.625) {$a,0$};
		\node [style=rphase] (48) at (2.25, 0.625) {$c,0$};
		\node [style=rn] (49) at (3.75, 0) {};
		\node [style=rphase] (50) at (3.75, -0.625) {$ad,d$};
		\node [style=rn] (51) at (3, 0) {};
		\node [style=scalar] (53) at (3.5, 1.5) {$\omega^{2^{\minu 3} a c\,\minu\,2^{\minu 2} a^2 d}$};
		\node [style=none] (54) at (7.25, 0) {$=$};
		\node [style=none] (55) at (8.75, 0) {};
		\node [style=gn] (57) at (11.25, 0) {};
		\node [style=none] (58) at (12.25, 0) {};
		\node [style=gphase] (59) at (11.25, 0.625) {$a,0$};
		\node [style=scalar] (64) at (10.5, 1.5) {$\omega^{2^{\minu 3} a c\,\minu\,2^{\minu 2} a^2 d}$};
		\node [style=rn] (65) at (9.75, 0) {};
		\node [style=rphase] (66) at (9.75, -0.625) {$c+ad,d$};
		\node [style=none] (67) at (14.5, 4.5) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (68) at (7.25, 0.75) {\Fusion};
		\node [style=none] (69) at (14.5, 3) {\XElim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (9.center) to (6.center);
		\draw (21.center) to (18.center);
		\draw (34.center) to (31.center);
		\draw (46.center) to (43.center);
		\draw (58.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/unit_rotation_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0) {};
		\node [style=rn, label={[rphase]below:$x,y$}] (1) at (3, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.75, 0) {$=$};
		\node [style=gn] (4) at (5.75, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=rn] (6) at (-6.75, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (7) at (-6, 0) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-4.25, 0) {$=$};
		\node [style=rn] (10) at (-3.25, 0) {};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (6) to (8.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/unit_rotation_elim_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 0) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=rn] (4) at (1.5, 0) {};
		\node [style=gn] (5) at (2.5, 0) {};
		\node [style=gn, label={[gphase]right:$x,y$}] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (5, 0) {$=$};
		\node [style=rn] (10) at (6.5, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=rn] (18) at (8, 0.75) {};
		\node [style=gn, label={[gphase]below:$x,y$}] (19) at (7, 0.75) {};
		\node [style=none] (20) at (10, 0) {$=$};
		\node [style=rn] (21) at (11.5, 0) {};
		\node [style=none] (22) at (13, 0) {};
		\node [style=none] (23) at (0, 0.75) {\Fusion};
		\node [style=none] (24) at (5, 0.75) {\CopyOG};
		\node [style=none] (25) at (10, 0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (7.center) to (5);
		\draw (10) to (11.center);
		\draw (19) to (18);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/weighted_hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1.75) {};
		\node [style=had] (1) at (-7.5, 1.75) {$y$};
		\node [style=had] (2) at (-9.5, 1.75) {$x$};
		\node [style=none] (3) at (-5.75, 1.75) {$=$};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-4.75, 1.75) {};
		\node [style=none] (8) at (-6.75, 1.75) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=gn] (27) at (1.75, 1) {};
		\node [style=gn] (28) at (4.25, 1) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=had] (30) at (3, 1.75) {$x$};
		\node [style=had] (31) at (3, 0.25) {$y$};
		\node [style=none] (32) at (6.25, 1) {$=$};
		\node [style=none] (33) at (7.25, 1) {};
		\node [style=had] (34) at (9.25, 1) {$x+y$};
		\node [style=none] (35) at (11.25, 1) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=had] (37) at (4.25, -1.75) {$0$};
		\node [style=none] (38) at (5.25, -1.75) {};
		\node [style=none] (39) at (6.25, -1.75) {$=$};
		\node [style=none] (40) at (7.25, -1.75) {};
		\node [style=gn] (41) at (8.25, -1.75) {};
		\node [style=gn] (42) at (9, -1.75) {};
		\node [style=none] (43) at (10, -1.75) {};
		\node [style=none] (44) at (-8.75, -1.75) {};
		\node [style=had] (45) at (-7.75, -1.75) {$1$};
		\node [style=none] (46) at (-6.75, -1.75) {};
		\node [style=none] (47) at (-5.75, -1.75) {$=$};
		\node [style=none] (48) at (-4.75, -1.75) {};
		\node [style=none] (51) at (-2.75, -1.75) {};
		\node [style=had] (52) at (-3.75, -1.75) {};
		\node [style=had] (53) at (-8.5, 1.75) {$\minu$};
		\node [style=had] (54) at (-3.5, 1.75) {$xy$};
		\node [style=none] (56) at (-9.75, 0) {};
		\node [style=had] (57) at (-7.75, 0) {$y$};
		\node [style=had] (58) at (-8.75, 0) {$x$};
		\node [style=none] (59) at (-5.75, 0) {$=$};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (62) at (-6.75, 0) {};
		\node [style=had] (63) at (-3.25, 0) {$x y^{\minu 1}$};
		\node [style=had] (64) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (27) to (26.center);
		\draw (28) to (29.center);
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw [bend left] (27) to (30);
		\draw [bend left] (30) to (28);
		\draw [bend left] (28) to (31);
		\draw [bend left] (31) to (27);
		\draw (40.center) to (41);
		\draw (42) to (43.center);
		\draw (38.center) to (37);
		\draw (36.center) to (37);
		\draw (46.center) to (45);
		\draw (44.center) to (45);
		\draw (52) to (48.center);
		\draw (52) to (51.center);
		\draw (7.center) to (6.center);
		\draw (58) to (56.center);
		\draw (58) to (57);
		\draw (62.center) to (57);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equations/weighted_hadamard_multiedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=gn] (1) at (4.5, 0) {};
		\node [style=gn] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=had] (4) at (3.25, 0.75) {};
		\node [style=had] (5) at (3.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=had] (8) at (-2, 0) {$x$};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3.375, 0.25) {$\vdots$};
		\node [style=none] (11) at (3, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (3.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw [bend right] (1) to (4);
		\draw [bend right] (4) to (2);
		\draw [bend right] (2) to (5);
		\draw [bend right] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_colour_swap_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (-8.5, 0) {};
		\node [style=none] (3) at (6.25, 0) {$=$};
		\node [style=none] (4) at (7.75, 0) {};
		\node [style=none] (8) at (13, 0) {};
		\node [style=rn] (12) at (12.25, 0) {};
		\node [style=had] (13) at (-9.5, 0) {};
		\node [style=had] (15) at (8.5, 0) {};
		\node [style=had] (16) at (11.5, 0) {};
		\node [style=none] (17) at (-5.5, 0) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=had] (21) at (-4.75, 0) {};
		\node [style=none] (23) at (-7, 0) {$=$};
		\node [style=none] (24) at (-5.5, -3.25) {};
		\node [style=gn] (25) at (-4.75, -3.25) {};
		\node [style=rn] (26) at (-4, -3.25) {};
		\node [style=gn] (27) at (-3.25, -3.25) {};
		\node [style=none] (28) at (-1.75, -3.25) {};
		\node [style=gphase] (29) at (-4.75, -2.625) {$0,1$};
		\node [style=gphase] (30) at (-3.25, -2.625) {$0,1$};
		\node [style=rphase] (31) at (-4, -3.875) {$0,1$};
		\node [style=rn] (32) at (-2.5, -3.25) {};
		\node [style=none] (33) at (-7, -3.25) {$=$};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=had] (36) at (3.25, 0) {};
		\node [style=had] (37) at (2.5, 0) {};
		\node [style=had] (38) at (1.75, 0) {};
		\node [style=rn] (39) at (4, 0) {};
		\node [style=none] (40) at (-0.5, 0) {$=$};
		\node [style=rn] (42) at (9.25, 0) {};
		\node [style=gn] (43) at (10, 0) {};
		\node [style=rn] (44) at (10.75, 0) {};
		\node [style=rphase] (45) at (9.25, 0.625) {$0,1$};
		\node [style=rphase] (46) at (10.75, 0.625) {$0,1$};
		\node [style=gphase] (47) at (10, -0.625) {$0,1$};
		\node [style=gn] (50) at (-3.75, 0.75) {};
		\node [style=gphase] (51) at (-2.875, 0.75) {$0,1$};
		\node [style=gn] (52) at (-10, 0.75) {};
		\node [style=gphase] (53) at (-9.125, 0.75) {$0,1$};
		\node [style=gn] (54) at (2, 0.75) {};
		\node [style=gphase] (55) at (2.875, 0.75) {$0,1$};
		\node [style=rn] (56) at (-3.75, 0) {};
		\node [style=rn] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-7, 0.75) {\XElim};
		\node [style=none] (59) at (-0.5, 0.75) {\tikzlemref{lem:hadamard_product}};
		\node [style=none] (60) at (6.25, 0.75) {\tikzlemref{lem:hadamard_euler}};
		\node [style=none] (61) at (-7, -2.5) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (28.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_squares.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z^2$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (2.75, 0) {};
		\node [style=gn] (7) at (3.75, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=gphase] (9) at (1.75, 0.625) {$0,z^2$};
		\node [style=gphase] (10) at (3.75, 0.625) {$0,z^2$};
		\node [style=rphase] (11) at (2.75, -0.625) {$0,z^{\minu 2}$};
		\node [style=rn] (12) at (4.75, 0) {};
		\node [style=none] (13) at (6.5, 0) {$=$};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=rn] (15) at (8.25, 0) {};
		\node [style=gn] (16) at (9.25, 0) {};
		\node [style=rn] (17) at (10.25, 0) {};
		\node [style=none] (18) at (11, 0) {};
		\node [style=rphase] (19) at (8.25, 0.625) {$0,z^2$};
		\node [style=rphase] (20) at (10.25, 0.625) {$0,z^2$};
		\node [style=gphase] (21) at (9.25, -0.625) {$0,z^{\minu 2}$};
		\node [style=gn] (24) at (-2.5, 0.875) {};
		\node [style=gphase] (25) at (-1.625, 0.875) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_squares_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=had] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=gn] (13) at (1.75, 0) {};
		\node [style=rn] (14) at (2.5, 0) {};
		\node [style=gn] (15) at (3.25, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gphase] (17) at (1.75, 0.625) {$0,1$};
		\node [style=gphase] (18) at (3.25, 0.625) {$0,1$};
		\node [style=rphase] (19) at (2.5, -0.625) {$0,1$};
		\node [style=rn] (20) at (4, 0) {};
		\node [style=none] (21) at (-9.5, 0) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=had] (23) at (-8.5, 0) {$z$};
		\node [style=lmat] (24) at (-2.75, 0) {$z$};
		\node [style=none] (26) at (-6, 0) {$=$};
		\node [style=lmat] (27) at (5, 0) {$z$};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (32) at (14.75, 0) {};
		\node [style=rn] (36) at (14, 0) {};
		\node [style=lmat] (37) at (10, 0) {$z$};
		\node [style=none] (38) at (7.5, 0) {$=$};
		\node [style=gn] (39) at (11, 0) {};
		\node [style=rn] (40) at (12, 0) {};
		\node [style=gn] (41) at (13, 0) {};
		\node [style=gphase] (42) at (11, 0.625) {$0,z^2$};
		\node [style=gphase] (43) at (13, 0.625) {$0,z^2$};
		\node [style=rphase] (44) at (12, -0.625) {$0,z^{\minu 2}$};
		\node [style=gn] (47) at (-8.75, 0.75) {};
		\node [style=gphase] (48) at (-7.875, 0.75) {$0,1$};
		\node [style=gn] (49) at (-4, 0.75) {};
		\node [style=gphase] (50) at (-3.125, 0.75) {$0,1$};
		\node [style=none] (51) at (-6, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (53) at (7.5, 0.75) {\tikzlemref{lem:multiplier_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (12.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (28.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_squares_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=had] (2) at (-3.25, 0) {$z^2$};
		\node [style=none] (3) at (15.25, 0) {$=$};
		\node [style=none] (4) at (16.75, 0) {};
		\node [style=gn] (5) at (17.5, 0) {};
		\node [style=rn] (6) at (18.5, 0) {};
		\node [style=gn] (7) at (19.5, 0) {};
		\node [style=none] (8) at (21.25, 0) {};
		\node [style=gphase] (9) at (17.5, 0.625) {$0,z^2$};
		\node [style=gphase] (10) at (19.5, 0.625) {$0,z^2$};
		\node [style=rphase] (11) at (18.5, -0.625) {$0,z^{\minu 2}$};
		\node [style=rn] (12) at (20.5, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=had] (15) at (3, 0) {$z$};
		\node [style=rmat] (16) at (1.75, 0) {$z$};
		\node [style=none] (17) at (-0.75, 0) {$=$};
		\node [style=none] (24) at (5.5, 0) {$=$};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (13.75, 0) {};
		\node [style=rn] (27) at (13, 0) {};
		\node [style=lmat] (28) at (9, 0) {$z$};
		\node [style=gn] (29) at (10, 0) {};
		\node [style=rn] (30) at (11, 0) {};
		\node [style=gn] (31) at (12, 0) {};
		\node [style=gphase] (32) at (10, 0.625) {$0,z^2$};
		\node [style=gphase] (33) at (12, 0.625) {$0,z^2$};
		\node [style=rphase] (34) at (11, -0.625) {$0,z^{\minu 2}$};
		\node [style=rmat] (35) at (7.75, 0) {$z$};
		\node [style=gn] (38) at (-3.75, 0.875) {};
		\node [style=gphase] (39) at (-2.875, 0.875) {$0,1$};
		\node [style=gn] (40) at (2, 0.75) {};
		\node [style=gphase] (41) at (2.875, 0.75) {$0,1$};
		\node [style=none] (42) at (-0.75, 0.75) {\tikzlemref{lem:multiplier_hbox}};
		\node [style=none] (43) at (15.25, 0.75) {\tikzlemref{lem:multiplier_inverse}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (2.5, 0) {};
		\node [style=gn] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=gphase] (9) at (1.75, 0.625) {$0,z$};
		\node [style=gphase] (10) at (3.25, 0.625) {$0,z$};
		\node [style=gphase] (11) at (2.5, -1.375) {$0,\minu z$};
		\node [style=rn] (12) at (4, 0) {};
		\node [style=gn] (13) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (6) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/euler_tree_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 4.5) {};
		\node [style=none] (1) at (-1.25, 4.5) {};
		\node [style=had] (2) at (-2.25, 4.5) {$z$};
		\node [style=none] (3) at (18, 0) {$=$};
		\node [style=none] (4) at (19.5, 0) {};
		\node [style=gn] (5) at (20.25, 0) {};
		\node [style=rn] (6) at (21, 0) {};
		\node [style=gn] (7) at (21.75, 0) {};
		\node [style=none] (8) at (23.25, 0) {};
		\node [style=gphase] (9) at (20.25, 0.625) {$0,z$};
		\node [style=gphase] (10) at (21.75, 0.625) {$0,z$};
		\node [style=gphase] (11) at (21, -1.375) {$0,\minu z$};
		\node [style=rn] (12) at (22.5, 0) {};
		\node [style=gn] (13) at (21, -0.75) {};
		\node [style=none] (14) at (0, 4.5) {$=$};
		\node [style=none] (15) at (1.25, 4.5) {};
		\node [style=gn] (16) at (2, 4.5) {};
		\node [style=gn] (17) at (4, 4.5) {};
		\node [style=none] (18) at (4.75, 4.5) {};
		\node [style=had] (19) at (3, 5) {$a^2$};
		\node [style=had] (20) at (3, 4) {$b^2$};
		\node [style=none] (21) at (6.25, 4.5) {$=$};
		\node [style=none] (22) at (7.75, 4.5) {};
		\node [style=gn] (23) at (8.5, 4.5) {};
		\node [style=gn] (24) at (14.75, 4.5) {};
		\node [style=none] (25) at (15.5, 4.5) {};
		\node [style=gn] (33) at (9.5, 5) {};
		\node [style=rn] (34) at (11.25, 5) {};
		\node [style=rn] (35) at (13.75, 5) {};
		\node [style=gphase] (36) at (9.5, 5.625) {$0,a^2$};
		\node [style=gphase] (37) at (13, 5.625) {$0,a^2$};
		\node [style=rphase] (38) at (11.25, 5.625) {$0,a^{\minu 2}$};
		\node [style=gn] (39) at (9.5, 4) {};
		\node [style=rn] (40) at (11.25, 4) {};
		\node [style=rn] (41) at (13.75, 4) {};
		\node [style=gphase] (45) at (9.5, 3.375) {$0,b^2$};
		\node [style=gphase] (46) at (13, 3.375) {$0,b^2$};
		\node [style=rphase] (47) at (11.25, 3.375) {$0,b^{\minu 2}$};
		\node [style=none] (48) at (17, 4.5) {$=$};
		\node [style=none] (49) at (18.5, 4.5) {};
		\node [style=gn] (50) at (20.5, 4.5) {};
		\node [style=gn] (51) at (22.5, 4.5) {};
		\node [style=none] (52) at (25.25, 4.5) {};
		\node [style=rn] (53) at (24.5, 4.5) {};
		\node [style=rn] (56) at (21.5, 5) {};
		\node [style=gphase] (58) at (23.5, 3.875) {$0,z$};
		\node [style=rphase] (59) at (21.5, 5.625) {$0,a^{\minu 2}$};
		\node [style=rn] (62) at (21.5, 4) {};
		\node [style=rphase] (65) at (21.5, 3.375) {$0,b^{\minu 2}$};
		\node [style=gn] (66) at (13, 5) {};
		\node [style=gn] (67) at (13, 4) {};
		\node [style=gn] (68) at (19.5, 4.5) {};
		\node [style=gn] (69) at (23.5, 4.5) {};
		\node [style=gphase] (70) at (19.5, 3.875) {$0,z$};
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=gn] (73) at (3.5, 0) {};
		\node [style=gn] (74) at (5.5, 0) {};
		\node [style=none] (75) at (8.25, 0) {};
		\node [style=rn] (76) at (7.5, 0) {};
		\node [style=rn] (77) at (4.5, 0.5) {};
		\node [style=gphase] (78) at (6.5, 0.625) {$0,z$};
		\node [style=gphase] (79) at (4.5, 1.875) {$0,\minu a^2$};
		\node [style=rn] (80) at (4.5, -0.5) {};
		\node [style=gphase] (81) at (4.5, -1.875) {$0,\minu b^2$};
		\node [style=gn] (82) at (2.5, 0) {};
		\node [style=gn] (83) at (6.5, 0) {};
		\node [style=gphase] (84) at (2.5, 0.625) {$0,z$};
		\node [style=gn] (85) at (4.5, 1.25) {};
		\node [style=gn] (86) at (4.5, -1.25) {};
		\node [style=none] (87) at (9.75, 0) {$=$};
		\node [style=none] (88) at (11.25, 0) {};
		\node [style=none] (91) at (16.5, 0) {};
		\node [style=rn] (92) at (15.75, 0) {};
		\node [style=gphase] (94) at (14.75, -0.625) {$0,z$};
		\node [style=gphase] (95) at (12.375, 1.375) {$0,\minu a^2$};
		\node [style=gphase] (97) at (14.625, 1.375) {$0,\minu b^2$};
		\node [style=gn] (98) at (12.25, 0) {};
		\node [style=gn] (99) at (14.75, 0) {};
		\node [style=gphase] (100) at (12.25, -0.625) {$0,z$};
		\node [style=gn] (101) at (12.625, 0.75) {};
		\node [style=gn] (102) at (14.375, 0.75) {};
		\node [style=gn] (103) at (13.5, 0.75) {};
		\node [style=rn] (104) at (13.5, 0) {};
		\node [style=gn] (107) at (9.5, 6.5) {};
		\node [style=gphase] (108) at (10.5, 6.5) {$0,\minu 1$};
		\node [style=gn] (109) at (12.25, 6.5) {};
		\node [style=gphase] (110) at (13.25, 6.5) {$0,\minu 1$};
		\node [style=gn] (111) at (19.75, 6.5) {};
		\node [style=gphase] (112) at (20.75, 6.5) {$0,\minu 1$};
		\node [style=gn] (113) at (22.5, 6.5) {};
		\node [style=gphase] (114) at (23.5, 6.5) {$0,\minu 1$};
		\node [style=none] (120) at (9.75, 0.75) {\Bigebra};
		\node [style=none] (121) at (17, 3.75) {\Fusion};
		\node [style=none] (122) at (6.25, 5.25) {\tikzlemref{lem:euler_squares}};
		\node [style=none] (123) at (18, 0.75) {\Fusion};
		\node [style=none] (124) at (0, 0.75) {\tikzlemref{lem:clifford_states}};
		\node [style=none] (125) at (17, 5.25) {\tikzlemref{lem:antipode_copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (6) to (13);
		\draw (16) to (15.center);
		\draw [in=-180, out=45] (16) to (19);
		\draw [in=135, out=0] (19) to (17);
		\draw (17) to (18.center);
		\draw [in=-180, out=-45] (16) to (20);
		\draw [in=-135, out=0] (20) to (17);
		\draw (23) to (22.center);
		\draw (24) to (25.center);
		\draw [in=75, out=180, looseness=1.25] (33) to (23);
		\draw [in=105, out=0, looseness=1.25] (35) to (24);
		\draw (33) to (35);
		\draw (39) to (41);
		\draw [in=0, out=-105, looseness=1.25] (24) to (41);
		\draw [in=180, out=-75, looseness=1.25] (23) to (39);
		\draw (50) to (49.center);
		\draw (51) to (52.center);
		\draw [in=105, out=0, looseness=1.25] (56) to (51);
		\draw [in=0, out=-105, looseness=1.25] (51) to (62);
		\draw [in=-180, out=75, looseness=1.25] (50) to (56);
		\draw [in=-75, out=180, looseness=1.25] (62) to (50);
		\draw (73) to (72.center);
		\draw (74) to (75.center);
		\draw [in=105, out=0, looseness=1.25] (77) to (74);
		\draw [in=0, out=-105, looseness=1.25] (74) to (80);
		\draw [in=-180, out=75, looseness=1.25] (73) to (77);
		\draw [in=-75, out=180, looseness=1.25] (80) to (73);
		\draw (85) to (77);
		\draw (86) to (80);
		\draw (88.center) to (91.center);
		\draw (103) to (104);
		\draw (101) to (103);
		\draw (103) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/fork_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, 0.5) {};
		\node [style=rn] (1) at (-6.5, -0.5) {};
		\node [style=gn] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-3.5, 0) {$=$};
		\node [style=gn] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=rphase] (7) at (-7.5, 0.5) {$0,b$};
		\node [style=rphase] (8) at (-7.5, -0.5) {$0,\minu b$};
		\node [style=gn] (9) at (3, 0.5) {};
		\node [style=gn] (10) at (3, -0.5) {};
		\node [style=rn] (11) at (4, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=rn] (14) at (7, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=gphase] (16) at (2, 0.5) {$0,b$};
		\node [style=gphase] (17) at (2, -0.5) {$0,\minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (2) to (3.center);
		\draw [in=120, out=0, looseness=1.25] (0) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1);
		\draw (14) to (15.center);
		\draw (11) to (12.center);
		\draw [in=120, out=0, looseness=1.25] (9) to (11);
		\draw [in=0, out=-120, looseness=1.25] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/fork_identity_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0.5) {};
		\node [style=gn] (1) at (-3, -0.5) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (5.75, 0) {$=$};
		\node [style=rn] (5) at (13.25, 0) {};
		\node [style=none] (6) at (14.25, 0) {};
		\node [style=gphase] (7) at (-4, 0.5) {$0,b$};
		\node [style=gphase] (8) at (-4, -0.5) {$0,\minu b$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (2.75, 0.5) {};
		\node [style=gn] (17) at (2.75, -0.5) {};
		\node [style=rn] (18) at (3.75, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=gphase] (20) at (1.5, 0.5) {$0,x^2$};
		\node [style=gphase] (21) at (1.5, -0.5) {$0,\minu x^2$};
		\node [style=rn] (22) at (9.25, 0.5) {};
		\node [style=rn] (23) at (9.25, -0.5) {};
		\node [style=rn] (24) at (10.25, 0) {};
		\node [style=none] (25) at (11.25, 0) {};
		\node [style=rphase] (26) at (8, -0.5) {$0,x^{\minu 2}$};
		\node [style=rphase] (27) at (8, 0.5) {$0,\minu x^{\minu 2}$};
		\node [style=none] (28) at (12.25, 0) {$=$};
		\node [style=none] (29) at (5.75, 0.75) {\tikzlemref{lem:clifford_states}};
		\node [style=none] (30) at (12.25, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (2) to (3.center);
		\draw [in=120, out=0, looseness=1.25] (0) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1);
		\draw (18) to (19.center);
		\draw [in=120, out=0, looseness=1.25] (16) to (18);
		\draw [in=0, out=-120, looseness=1.25] (18) to (17);
		\draw (24) to (25.center);
		\draw [in=120, out=0, looseness=1.25] (22) to (24);
		\draw [in=0, out=-120, looseness=1.25] (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/fork_identity_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.5) {};
		\node [style=gn] (1) at (-3.5, -0.5) {};
		\node [style=rn] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=gphase] (7) at (-4.375, 0.5) {$0,b$};
		\node [style=gphase] (8) at (-4.5, -0.5) {$0,\minu b$};
		\node [style=gn] (9) at (3.5, -0.5) {};
		\node [style=gn] (10) at (3.5, 0.5) {};
		\node [style=rn] (11) at (4.5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=gphase] (13) at (1.625, -0.5) {$0,\minu s^2$};
		\node [style=gphase] (14) at (2.625, 0.5) {$0,b$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (2.75, -0.5) {};
		\node [style=gn] (17) at (3.5, -1.25) {};
		\node [style=gphase] (18) at (4.5, -1.25) {$0,\minu t^2$};
		\node [style=gn] (29) at (10.5, -0.5) {};
		\node [style=gn] (30) at (10.5, 0.5) {};
		\node [style=rn] (31) at (11.5, 0) {};
		\node [style=none] (32) at (12.5, 0) {};
		\node [style=rphase] (33) at (8.625, -0.5) {$0,s^{\minu 2}$};
		\node [style=gphase] (34) at (9.625, 0.5) {$0,b$};
		\node [style=none] (35) at (7, 0) {$=$};
		\node [style=rn] (36) at (9.75, -0.5) {};
		\node [style=rn] (37) at (10.5, -1.25) {};
		\node [style=rphase] (38) at (11.75, -1.25) {$0,t^{\minu 2}$};
		\node [style=none] (39) at (14, 0) {$=$};
		\node [style=gn] (40) at (15.75, 0) {};
		\node [style=gn] (42) at (17, 0) {};
		\node [style=gn] (43) at (19, 0) {};
		\node [style=rn] (44) at (18, 0.5) {};
		\node [style=rphase] (45) at (18, 1.125) {$0,s^{\minu 2}$};
		\node [style=rn] (46) at (18, -0.5) {};
		\node [style=rphase] (47) at (18, -1.125) {$0,t^{\minu 2}$};
		\node [style=gphase] (48) at (15.75, -0.625) {$0,b$};
		\node [style=none] (49) at (20, 0) {};
		\node [style=none] (50) at (0, -4.25) {$=$};
		\node [style=gn] (51) at (1.75, -4.25) {};
		\node [style=gn] (52) at (3, -4.25) {};
		\node [style=gn] (54) at (4, -3.75) {};
		\node [style=gphase] (55) at (6, -3.125) {$0,s^2$};
		\node [style=gn] (56) at (4, -4.75) {};
		\node [style=gphase] (57) at (6, -5.375) {$0,t^2$};
		\node [style=gphase] (58) at (1.75, -5) {$0,b$};
		\node [style=gn] (60) at (6, -3.75) {};
		\node [style=gphase] (61) at (4, -3.125) {$0,\minu s^2$};
		\node [style=gn] (62) at (6, -4.75) {};
		\node [style=gphase] (63) at (4, -5.375) {$0,\minu t^2$};
		\node [style=gn] (68) at (10.5, -3.75) {};
		\node [style=gn] (70) at (10.5, -4.75) {};
		\node [style=rn] (72) at (8.25, -3.75) {};
		\node [style=rphase] (73) at (8.25, -3.125) {$0,s^{\minu 2}$};
		\node [style=rn] (74) at (8.25, -4.75) {};
		\node [style=rphase] (75) at (8.25, -5.375) {$0,t^{\minu 2}$};
		\node [style=none] (76) at (14.5, -4.25) {};
		\node [style=gn] (77) at (13.5, -4.25) {};
		\node [style=gn] (78) at (12.5, -3.75) {};
		\node [style=gn] (80) at (12.5, -4.75) {};
		\node [style=gn] (82) at (1.75, -8) {};
		\node [style=gn] (83) at (4.25, -8) {};
		\node [style=gn] (84) at (6.25, -8) {};
		\node [style=had] (85) at (5.25, -7.5) {$s^2$};
		\node [style=had] (87) at (5.25, -8.5) {$t^2$};
		\node [style=gphase] (89) at (1.75, -8.625) {$0,b$};
		\node [style=none] (90) at (8.25, -8) {};
		\node [style=none] (91) at (0, -8) {$=$};
		\node [style=gn] (92) at (3, -8) {};
		\node [style=gphase] (93) at (3, -7.375) {$0,\minu b$};
		\node [style=gn] (94) at (7.25, -8) {};
		\node [style=gphase] (95) at (7.25, -7.375) {$0,\minu b$};
		\node [style=none] (96) at (9.75, -8) {$=$};
		\node [style=gn] (97) at (11.25, -8) {};
		\node [style=had] (98) at (12.25, -8) {$b$};
		\node [style=gn] (99) at (13.25, -8) {};
		\node [style=gphase] (100) at (13.25, -7.375) {$0,\minu b$};
		\node [style=none] (101) at (14.25, -8) {};
		\node [style=none] (102) at (0, -11) {$=$};
		\node [style=rn] (103) at (1.5, -11) {};
		\node [style=gn] (105) at (2.5, -11) {};
		\node [style=gphase] (106) at (2.5, -10.375) {$0,\minu b$};
		\node [style=none] (107) at (3.5, -11) {};
		\node [style=none] (108) at (5, -11) {$=$};
		\node [style=rn] (109) at (6.5, -11) {};
		\node [style=none] (110) at (7.5, -11) {};
		\node [style=gphase] (111) at (10.5, -3.125) {$0,s^2$};
		\node [style=gphase] (112) at (10.5, -5.375) {$0,t^2$};
		\node [style=gphase] (113) at (12.5, -3.125) {$0,\minu s^2$};
		\node [style=gphase] (114) at (12.5, -5.375) {$0,\minu t^2$};
		\node [style=none] (115) at (0, 0.75) {\Fusion};
		\node [style=none] (116) at (7, 0.75) {\tikzlemref{lem:clifford_states}};
		\node [style=none] (119) at (0, -5) {\Fusion};
		\node [style=none] (120) at (14, 0.75) {\Bigebra};
		\node [style=none] (121) at (0, -7.25) {\tikzlemref{lem:euler_squares}};
		\node [style=none] (122) at (5, -10.25) {\tikzlemref{lem:unit_rotation_elim}};
		\node [style=none] (123) at (0, -10.25) {\Colour};
		\node [style=none] (124) at (9.75, -7.25) {\Fusion};
		\node [style=none] (125) at (14, -0.75) {\Fusion};
		\node [style=none] (126) at (0, -3.5) {\ZElim};
		\node [style=none] (127) at (0, -8.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [in=120, out=0, looseness=1.25] (0) to (2);
		\draw [in=0, out=-120, looseness=1.25] (2) to (1);
		\draw (11) to (12.center);
		\draw [in=-120, out=0, looseness=1.25] (9) to (11);
		\draw [in=0, out=120, looseness=1.25] (11) to (10);
		\draw (16) to (9);
		\draw (17) to (9);
		\draw (31) to (32.center);
		\draw [in=-120, out=0, looseness=1.25] (29) to (31);
		\draw [in=0, out=120, looseness=1.25] (31) to (30);
		\draw (36) to (29);
		\draw (37) to (29);
		\draw [in=105, out=0, looseness=1.25] (44) to (43);
		\draw [in=0, out=-105, looseness=1.25] (43) to (46);
		\draw [in=-180, out=75, looseness=1.25] (42) to (44);
		\draw [in=-75, out=180, looseness=1.25] (46) to (42);
		\draw (40) to (42);
		\draw (49.center) to (43);
		\draw [in=-180, out=75, looseness=1.25] (52) to (54);
		\draw [in=-75, out=180, looseness=1.25] (56) to (52);
		\draw (51) to (52);
		\draw [in=0, out=105, looseness=1.25] (77) to (78);
		\draw [in=-105, out=0, looseness=1.25] (80) to (77);
		\draw (76.center) to (77);
		\draw [in=180, out=0] (54) to (78);
		\draw (56) to (80);
		\draw [in=105, out=0, looseness=1.25] (85) to (84);
		\draw [in=0, out=-105, looseness=1.25] (84) to (87);
		\draw [in=-180, out=75, looseness=1.25] (83) to (85);
		\draw [in=-75, out=180, looseness=1.25] (87) to (83);
		\draw (82) to (83);
		\draw (90.center) to (84);
		\draw (97) to (101.center);
		\draw (103) to (107.center);
		\draw (110.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=had] (23) at (2, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (24) at (3, 0) {};
		\node [style=rn, label={[rphase]below:$0,z$}] (25) at (4.25, 0) {};
		\node [style=gn, label={[gphase]above:$0,z^{\minu 1}$}] (26) at (5.5, 0) {};
		\node [style=none] (27) at (6.25, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=rmat] (30) at (-2, 0) {$z$};
		\node [style=gn] (34) at (-2.75, 0.75) {};
		\node [style=gphase] (35) at (-1.5, 0.75) {$0,z^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (22.center) to (23);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/mult_finally.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=had] (2) at (-3, 0) {$z$};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (2.5, 0) {};
		\node [style=gn] (7) at (3.25, 0) {};
		\node [style=none] (8) at (4.75, 0) {};
		\node [style=gphase] (9) at (1.75, 0.625) {$0,z$};
		\node [style=gphase] (10) at (3.25, 0.625) {$0,z$};
		\node [style=gphase] (11) at (2.5, -1.375) {$0,\minu z$};
		\node [style=rn] (12) at (4, 0) {};
		\node [style=gn] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (6.25, 0) {$=$};
		\node [style=none] (15) at (8, 0) {};
		\node [style=gn] (16) at (8.75, 0) {};
		\node [style=rn] (17) at (9.5, 0) {};
		\node [style=gn] (18) at (10.25, 0) {};
		\node [style=none] (19) at (11.75, 0) {};
		\node [style=gphase] (20) at (8.75, 0.625) {$0,z$};
		\node [style=gphase] (21) at (10.25, 0.625) {$0,z$};
		\node [style=rphase] (22) at (9.75, -1.375) {$0,z^{\minu 1}$};
		\node [style=rn] (23) at (11, 0) {};
		\node [style=rn] (24) at (9.5, -0.75) {};
		\node [style=none] (25) at (13.25, 0) {$=$};
		\node [style=none] (35) at (-0.5, 0.75) {\tikzlemref{lem:euler_tree}};
		\node [style=none] (36) at (6.25, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (37) at (13.25, -0.75) {\Fusion};
		\node [style=gn] (38) at (-3.5, 0.75) {};
		\node [style=gphase] (39) at (-2.5, 0.75) {$0,z$};
		\node [style=gn] (40) at (2, 1.5) {};
		\node [style=gphase] (41) at (3, 1.5) {$0,z$};
		\node [style=none] (48) at (13.25, 0.75) {\tikzlemref{lem:antipode_phase}};
		\node [style=none] (51) at (14.75, 0) {};
		\node [style=gn] (52) at (15.5, 0) {};
		\node [style=rn] (53) at (16.25, 0) {};
		\node [style=gn] (54) at (17, 0) {};
		\node [style=none] (55) at (18.5, 0) {};
		\node [style=gphase] (56) at (15.5, 0.625) {$0,z$};
		\node [style=gphase] (57) at (17, 0.625) {$0,z$};
		\node [style=rphase] (58) at (16.25, -0.625) {$0,z^{\minu 1}$};
		\node [style=rn] (59) at (17.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (0.center) to (1.center);
		\draw (6) to (13);
		\draw (15.center) to (19.center);
		\draw (17) to (24);
		\draw (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/mult_finally_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-12.5, 0) {};
		\node [style=none] (46) at (-10.5, 0) {};
		\node [style=rmat] (47) at (-11.5, 0) {$z$};
		\node [style=gn] (48) at (-12.125, 0.75) {};
		\node [style=gphase] (49) at (-10.875, 0.75) {$0,z^{\minu 1}$};
		\node [style=none] (50) at (-9, 0) {$=$};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=had] (53) at (0.25, 0) {$z^{\minu 1}$};
		\node [style=had] (54) at (-1, 0) {};
		\node [style=none] (55) at (2, 0) {};
		\node [style=rn] (57) at (1.5, 0) {};
		\node [style=none] (58) at (3, 0) {$=$};
		\node [style=gn] (59) at (5.75, 0) {};
		\node [style=rn] (60) at (6.75, 0) {};
		\node [style=gn] (61) at (7.75, 0) {};
		\node [style=gphase] (62) at (5.75, -0.625) {$0,z^{\minu 1}$};
		\node [style=gphase] (63) at (7.75, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (64) at (6.75, 0.625) {$0,z$};
		\node [style=rn] (65) at (8.5, 0) {};
		\node [style=none] (67) at (4, 0) {};
		\node [style=had] (69) at (4.75, 0) {};
		\node [style=none] (70) at (10, 0) {};
		\node [style=rn] (71) at (9.25, 0) {};
		\node [style=none] (72) at (11.25, 0) {$=$};
		\node [style=none] (81) at (12.25, 0) {};
		\node [style=had] (82) at (13, 0) {};
		\node [style=none] (83) at (17, 0) {};
		\node [style=gn] (84) at (14, 0) {};
		\node [style=rn] (85) at (15, 0) {};
		\node [style=gn] (86) at (16, 0) {};
		\node [style=gphase] (87) at (14, -0.625) {$0,z^{\minu 1}$};
		\node [style=gphase] (88) at (16, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (89) at (15, 0.625) {$0,z$};
		\node [style=none] (93) at (11.25, 0.75) {\XElim};
		\node [style=gn] (94) at (-0.5, 0.875) {};
		\node [style=gphase] (95) at (0.75, 0.875) {$0,z^{\minu 1}$};
		\node [style=none] (96) at (-7.5, 0) {};
		\node [style=none] (97) at (-4, 0) {};
		\node [style=rmat] (98) at (-5.75, 0) {$z$};
		\node [style=gn] (99) at (-7.125, 0.75) {};
		\node [style=gphase] (100) at (-5.875, 0.75) {$0,z^{\minu 1}$};
		\node [style=none] (101) at (-2.75, 0) {$=$};
		\node [style=rn] (102) at (-6.75, 0) {};
		\node [style=rn] (103) at (-4.75, 0) {};
		\node [style=none] (104) at (-9, 0.75) {\XElim};
		\node [style=none] (105) at (-9, -0.75) {\tikzlemref{lem:multiplier_push}};
		\node [style=none] (106) at (-2.75, 0.75) {\tikzlemref{lem:hadamard_product}};
		\node [style=none] (107) at (-2.75, -0.75) {\tikzlemref{lem:multiplier_had}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46.center);
		\draw (55.center) to (51.center);
		\draw (70.center) to (67.center);
		\draw (83.center) to (81.center);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/state_colour_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=gphase] (5) at (-2, 0.625) {$a,b$};
		\node [style=gn] (8) at (1.75, -0.75) {};
		\node [style=gphase] (9) at (3.375, -0.75) {$\minu ab^{\minu 1}, b^{\minu 1}$};
		\node [style=rphase] (10) at (2, 0.675) {$ab^{\minu 1}, \minu b^{\minu 1}$};
		\node [style=gn] (11) at (13.5, 0) {};
		\node [style=none] (12) at (16.5, 0) {};
		\node [style=none] (13) at (11.25, 0) {$=$};
		\node [style=rn] (14) at (9.25, 0) {};
		\node [style=none] (15) at (10.25, 0) {};
		\node [style=rphase] (16) at (9.25, 0.625) {$a,b$};
		\node [style=gn] (18) at (13.25, -0.75) {};
		\node [style=gphase] (19) at (14.875, -0.75) {$\minu ab^{\minu 1}, b^{\minu 1}$};
		\node [style=gphase] (20) at (13.5, 0.675) {$\minu ab^{\minu 1}, \minu b^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (11) to (12.center);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/state_colour_change_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gphase] (6) at (-2.5, -0.625) {$ab^{\minu 1},b^{\minu 1}$};
		\node [style=rn] (12) at (1.75, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=rphase] (14) at (1.75, -0.625) {$\minu a,b$};
		\node [style=had] (15) at (3, 0) {$b^{\minu 1}$};
		\node [style=none] (16) at (5.5, 0) {$=$};
		\node [style=rn] (17) at (7.25, 0) {};
		\node [style=none] (18) at (12.25, 0) {};
		\node [style=rphase] (19) at (7.25, -0.625) {$\minu a,b$};
		\node [style=gn] (20) at (9.25, 0) {};
		\node [style=rn] (21) at (10.25, 0) {};
		\node [style=gn] (22) at (11.25, 0) {};
		\node [style=gphase] (23) at (9.25, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (24) at (11.25, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (25) at (10.25, -1.375) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (27) at (10.25, -0.75) {};
		\node [style=none] (28) at (0, 0.75) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (29) at (5.5, 0.75) {\tikzlemref{lem:euler_tree}};
		\node [style=rn] (31) at (8.25, 0) {};
		\node [style=none] (32) at (13.75, 0) {$=$};
		\node [style=rn] (33) at (15.5, 0) {};
		\node [style=none] (34) at (19.5, 0) {};
		\node [style=rphase] (35) at (15.5, -0.625) {$a,b$};
		\node [style=gn] (36) at (16.5, 0) {};
		\node [style=rn] (37) at (17.5, 0) {};
		\node [style=gn] (38) at (18.5, 0) {};
		\node [style=gphase] (39) at (16.5, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (40) at (18.5, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (41) at (17.5, -1.375) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (42) at (17.5, -0.75) {};
		\node [style=none] (43) at (13.75, 0.75) {\tikzlemref{lem:antipode_spider}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (12) to (13.center);
		\draw (17) to (18.center);
		\draw (21) to (27);
		\draw (33) to (34.center);
		\draw (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/state_colour_change_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, 0) {};
		\node [style=rphase] (1) at (-6.5, 0.625) {$a,b$};
		\node [style=gn] (2) at (-5.5, 0) {};
		\node [style=rn] (3) at (-4.5, 0) {};
		\node [style=gphase] (4) at (-5.5, -0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (5) at (-4.5, 1.375) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=rn] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=rphase] (11) at (-0.25, -0.625) {$a,b$};
		\node [style=gn] (12) at (0.75, 0) {};
		\node [style=rn] (13) at (1.75, 0) {};
		\node [style=gn] (14) at (2.75, 0) {};
		\node [style=gphase] (15) at (0.75, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (16) at (2.75, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (17) at (1.75, -1.375) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (18) at (1.75, -0.75) {};
		\node [style=gn] (19) at (3.75, 0) {};
		\node [style=gphase] (21) at (3.75, -0.625) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (22) at (8, 0) {};
		\node [style=gphase] (23) at (8, -0.625) {$ab^{\minu 1},b^{\minu 1}$};
		\node [style=none] (25) at (6.25, 0) {$=$};
		\node [style=none] (26) at (10, 0) {};
		\node [style=gn] (27) at (9, 0) {};
		\node [style=gphase] (28) at (9, 0.625) {$0,\minu b^{\minu 1}$};
		\node [style=none] (29) at (11.5, 0) {$=$};
		\node [style=gn] (30) at (13.25, 0) {};
		\node [style=none] (31) at (14.25, 0) {};
		\node [style=none] (32) at (-2, -0.75) {\Fusion};
		\node [style=none] (33) at (11.5, 0.75) {\Fusion};
		\node [style=gphase] (34) at (13.25, -0.625) {$ab^{\minu 1},0$};
		\node [style=none] (35) at (-2, 0.75) {\ZElim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (7.center) to (0);
		\draw (9) to (10.center);
		\draw (13) to (18);
		\draw (22) to (26.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/state_colour_change_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-18.5, 0) {};
		\node [style=gn] (1) at (-17.25, 0) {};
		\node [style=none] (2) at (-16, 0) {};
		\node [style=none] (3) at (-7.5, 0) {$=$};
		\node [style=rphase] (9) at (-18.5, 0.625) {$a,b$};
		\node [style=gphase] (10) at (-17.25, -0.625) {$0,b^{\minu 1}$};
		\node [style=rn] (11) at (-6, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=rphase] (13) at (-6, -0.625) {$a,b$};
		\node [style=gn] (14) at (-5, 0) {};
		\node [style=gphase] (17) at (-5, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (19) at (-5, -2.125) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (20) at (-4.75, -1.5) {};
		\node [style=gphase] (22) at (-2.75, -2.125) {$0,b^{\minu 1}$};
		\node [style=gn] (23) at (-2.75, -1.5) {};
		\node [style=none] (24) at (-14.5, -4.5) {$=$};
		\node [style=gn] (25) at (-13, -4.5) {};
		\node [style=none] (26) at (-11, -4.5) {};
		\node [style=rn] (33) at (-12, -4.5) {};
		\node [style=gphase] (34) at (-12, -3.125) {$0, b^{\minu 1}$};
		\node [style=gn] (35) at (-12, -3.75) {};
		\node [style=none] (36) at (-9.5, -3.75) {\CopyOG};
		\node [style=gn] (37) at (-7.25, -4.5) {};
		\node [style=none] (38) at (-5.25, -4.5) {};
		\node [style=none] (39) at (-7.5, 0.75) {\tikzlemref{lem:fork_identity}};
		\node [style=gn] (44) at (-7.25, -3.75) {};
		\node [style=none] (45) at (-9.5, -4.5) {$=$};
		\node [style=gphase] (46) at (-7.25, -5.125) {$\minu ab^{\minu 1},0$};
		\node [style=gphase] (47) at (-13, -5.125) {$ab^{\minu 1},0$};
		\node [style=gphase] (48) at (-5.5, -3.75) {$\minu ab^{\minu 1}, b^{\minu 1}$};
		\node [style=rn] (49) at (-12.75, 0) {};
		\node [style=gn] (50) at (-11.5, 0) {};
		\node [style=none] (51) at (-8.75, 0) {};
		\node [style=rphase] (52) at (-12.75, 0.625) {$a,b$};
		\node [style=gphase] (53) at (-11.5, -0.625) {$0,b^{\minu 1}$};
		\node [style=none] (55) at (-14.5, 0) {$=$};
		\node [style=none] (56) at (-14.5, 0.75) {\XElim};
		\node [style=none] (57) at (-14.5, -0.75) {\Fusion};
		\node [style=rn] (58) at (-10.5, 0) {};
		\node [style=rn] (59) at (-9.5, 0) {};
		\node [style=rn] (60) at (-9.5, -0.75) {};
		\node [style=rn] (61) at (-9.5, -1.5) {};
		\node [style=rn] (62) at (-4, 0) {};
		\node [style=rn] (63) at (-3, 0) {};
		\node [style=rn] (64) at (-3, -0.75) {};
		\node [style=rn] (65) at (-3.75, -1.5) {};
		\node [style=rn] (66) at (1, 0) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=rphase] (68) at (1, -0.625) {$a,b$};
		\node [style=gn] (69) at (2, 0) {};
		\node [style=rn] (70) at (3, 0) {};
		\node [style=gphase] (71) at (2, 0.625) {$0,b^{\minu 1}$};
		\node [style=gphase] (72) at (3, -1.375) {$0,\minu b^{\minu 1}$};
		\node [style=gn] (73) at (3, -0.75) {};
		\node [style=rn] (74) at (4, 0) {};
		\node [style=gphase] (75) at (4, 1.375) {$0, b^{\minu 1}$};
		\node [style=gn] (76) at (4, 0.75) {};
		\node [style=none] (78) at (-0.75, 0) {$=$};
		\node [style=none] (79) at (-0.75, 0.75) {\Fusion};
		\node [style=none] (80) at (-0.75, -0.75) {\tikzlemref{lem:antipode_phase}};
		\node [style=none] (81) at (-9.5, -5.25) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (11) to (12.center);
		\draw (25) to (26.center);
		\draw (33) to (35);
		\draw (37) to (38.center);
		\draw (49) to (51.center);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (65) to (64);
		\draw (64) to (63);
		\draw (20) to (65);
		\draw (23) to (65);
		\draw (66) to (67.center);
		\draw (70) to (73);
		\draw (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler/state_colour_change_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=rphase] (3) at (-2.75, -0.625) {$a,b$};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=rn] (5) at (1.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=rphase] (7) at (1.5, -0.625) {$a,b$};
		\node [style=gn] (8) at (2.5, 0) {};
		\node [style=gphase] (10) at (2.5, 0.625) {$0,b^{\minu 1}$};
		\node [style=gn] (11) at (3.5, 0) {};
		\node [style=gphase] (12) at (3.5, -0.625) {$0,\minu b^{\minu 1}$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=gn] (14) at (8, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=gn] (16) at (9, 0) {};
		\node [style=gphase] (17) at (9, 0.625) {$0,\minu b^{\minu 1}$};
		\node [style=none] (18) at (11.5, 0) {$=$};
		\node [style=gn] (19) at (13.75, -0.125) {};
		\node [style=none] (20) at (16.75, -0.125) {};
		\node [style=gphase] (22) at (13.75, -0.75) {$\minu ab^{\minu 1},\minu b^{\minu 1}$};
		\node [style=gn] (25) at (8, 1.5) {};
		\node [style=gphase] (26) at (9.75, 1.5) {$\minu ab^{\minu 1}, b^{\minu 1}$};
		\node [style=gn] (27) at (13.75, 0.75) {};
		\node [style=gphase] (28) at (15.5, 0.75) {$\minu ab^{\minu 1}, b^{\minu 1}$};
		\node [style=gphase] (29) at (8, -0.625) {$\minu ab^{\minu 1},0$};
		\node [style=none] (30) at (11.5, 0.75) {\Fusion};
		\node [style=none] (31) at (-0.25, -0.75) {\Fusion};
		\node [style=none] (32) at (-0.25, 0.75) {\ZElim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw (14) to (15.center);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/ap_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$a_1,0$}] (53) at (-4.25, 1.75) {};
		\node [style=gn, label={[gphase]below:$\alpha_1,\beta_1$}] (54) at (0.75, 4) {};
		\node [style=gn, label={[gphase]above:$\alpha_2,\beta_2$}] (55) at (0.75, 1.25) {};
		\node [style=gn, label={[gphase]below:$\alpha_n,\beta_n$}] (56) at (0.75, -3.5) {};
		\node [style=none] (57) at (2.75, -3.5) {};
		\node [style=none] (58) at (2.75, 1.25) {};
		\node [style=none] (59) at (2.75, 4) {};
		\node [style=gn, label={[gphase]right:$a_k,0$}] (61) at (-4.25, -1.25) {};
		\node [style=wirelable] (62) at (-2.05, 3.5) {$e_{1,1}$};
		\node [style=wirelable] (64) at (-1.425, 2.625) {$e_{k,1}$};
		\node [style=wirelable] (65) at (-1.175, 1.3) {$e_{1,2}$};
		\node [style=wirelable] (66) at (-2, -1.75) {$e_{1,n}$};
		\node [style=wirelable] (67) at (-2.25, -3) {$e_{k,n}$};
		\node [style=wirelable] (68) at (-1.5, -0.125) {$e_{k,2}$};
		\node [style=none] (69) at (0.75, -0.75) {$\vdots$};
		\node [style=wirelable] (72) at (0.625, 2.625) {$f_{1,2}$};
		\node [style=wirelable] (73) at (1.975, -0.5) {$f_{1,n}$};
		\node [style=wirelable] (74) at (-0.25, -1) {$f_{2,n}$};
		\node [style=none] (75) at (-4.25, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (59.center);
		\draw (55) to (58.center);
		\draw (56) to (57.center);
		\draw [style={hadamard_edge}] (54) to (55);
		\draw [style={hadamard_edge}, bend right=45] (55) to (56);
		\draw [style={hadamard_edge}, bend right=45, looseness=0.75] (56) to (54);
		\draw [style={hadamard_edge}, in=-180, out=75, looseness=0.75] (53) to (54);
		\draw [style={hadamard_edge}, in=180, out=-15, looseness=0.75] (53) to (55);
		\draw [style={hadamard_edge}, in=150, out=-75] (53) to (56);
		\draw [style={hadamard_edge}, in=-165, out=60, looseness=0.75] (61) to (54);
		\draw [style={hadamard_edge}, in=15, out=-150] (55) to (61);
		\draw [style={hadamard_edge}, in=-180, out=-75, looseness=0.75] (61) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/ap_form_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a_1,0$}] (0) at (-8.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$\alpha_1,\beta_1$}] (1) at (-3.5, 3.75) {};
		\node [style=gn, label={[gphase]above:$\alpha_2,\beta_2$}] (2) at (-3.5, 1) {};
		\node [style=gn, label={[gphase]below:$\alpha_n,\beta_n$}] (3) at (-3.5, -3.75) {};
		\node [style=gn, label={[gphase]below:$a_k,0$}] (7) at (-8.5, -1.5) {};
		\node [style=wirelable] (8) at (-6.4, 3.25) {$e_{1,1}$};
		\node [style=wirelable] (9) at (-5.875, 2.375) {$e_{k,1}$};
		\node [style=wirelable] (10) at (-5.425, 1.125) {$e_{1,2}$};
		\node [style=wirelable] (11) at (-5.75, -0.5) {$e_{k,2}$};
		\node [style=wirelable] (12) at (-6.5, -3.25) {$e_{k,n}$};
		\node [style=wirelable] (13) at (-6.125, -2.125) {$e_{1,n}$};
		\node [style=none] (14) at (-3.5, -1) {$\vdots$};
		\node [style=wirelable] (15) at (-3.625, 2.375) {$f_{1,2}$};
		\node [style=wirelable] (16) at (-2.625, -0.75) {$f_{1,n}$};
		\node [style=wirelable] (17) at (-4.25, -1.25) {$f_{2,n}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (0, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]below:$a_1,0$}] (20) at (2, 1.5) {};
		\node [style=gn] (21) at (7, 4) {};
		\node [style=gn] (22) at (7, 0.75) {};
		\node [style=gn] (23) at (7, -4) {};
		\node [style=gn, label={[gphase]below:$a_k,0$}] (27) at (2, -1.75) {};
		\node [style=wirelable] (28) at (4.1, 3.5) {$e_{1,1}$};
		\node [style=wirelable] (29) at (4.625, 2.625) {$e_{k,1}$};
		\node [style=wirelable] (30) at (5.075, 0.875) {$e_{1,2}$};
		\node [style=wirelable] (31) at (4.75, -0.625) {$e_{k,2}$};
		\node [style=wirelable] (32) at (4, -3.5) {$e_{k,n}$};
		\node [style=wirelable] (33) at (4.375, -2.25) {$e_{1,n}$};
		\node [style=none] (34) at (7, -1.25) {$\vdots$};
		\node [style=wirelable] (35) at (6.75, 2.625) {$f_{1,2}$};
		\node [style=wirelable] (36) at (7.875, -1) {$f_{1,n}$};
		\node [style=wirelable] (37) at (6.25, -1.5) {$f_{2,n}$};
		\node [style=gn, label={[gphase]below:$\alpha_1,\beta_1$}] (38) at (5.75, 4.75) {};
		\node [style=gn, label={[gphase]below:$\alpha_2,\beta_2$}] (39) at (6, 1.25) {};
		\node [style=gn, label={[gphase]above:$\alpha_n,\beta_n$}] (40) at (6, -4.5) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (41) at (-2, 3.75) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (42) at (-2, 1) {};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (43) at (-2, -3.75) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (44) at (8.5, 4) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (45) at (8.5, 0.75) {};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (46) at (8.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (1) to (2);
		\draw [style={hadamard_edge}, bend right] (2) to (3);
		\draw [style={hadamard_edge}, bend right, looseness=0.75] (3) to (1);
		\draw [style={hadamard_edge}, in=-180, out=75, looseness=0.75] (0) to (1);
		\draw [style={hadamard_edge}, in=180, out=0] (0) to (2);
		\draw [style={hadamard_edge}, in=150, out=-75] (0) to (3);
		\draw [style={hadamard_edge}, in=-165, out=45, looseness=1.25] (7) to (1);
		\draw [style={hadamard_edge}, in=15, out=-150] (2) to (7);
		\draw [style={hadamard_edge}, in=-180, out=-75, looseness=0.75] (7) to (3);
		\draw [style={hadamard_edge}] (21) to (22);
		\draw [style={hadamard_edge}, bend right] (22) to (23);
		\draw [style={hadamard_edge}, bend right, looseness=0.75] (23) to (21);
		\draw [style={hadamard_edge}, in=-180, out=75, looseness=0.75] (20) to (21);
		\draw [style={hadamard_edge}, in=180, out=0] (20) to (22);
		\draw [style={hadamard_edge}, in=150, out=-75] (20) to (23);
		\draw [style={hadamard_edge}, in=-165, out=45, looseness=1.25] (27) to (21);
		\draw [style={hadamard_edge}, in=15, out=-150] (22) to (27);
		\draw [style={hadamard_edge}, in=-180, out=-75, looseness=0.75] (27) to (23);
		\draw (39) to (22);
		\draw (21) to (38);
		\draw (40) to (23);
		\draw (1) to (41);
		\draw (2) to (42);
		\draw (3) to (43);
		\draw (22) to (45);
		\draw (23) to (46);
		\draw (21) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/ap_form_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-9.5, 0) {$=$};
		\node [style=none] (48) at (-9.5, 0.75) {\CopyOG};
		\node [style=gn, label={[gphase]below:$a_1,0$}] (49) at (-7.5, 1.75) {};
		\node [style=gn, label={[gphase]below:$a_k,0$}] (53) at (-7.5, -1.5) {};
		\node [style=wirelable] (54) at (-5.65, 4) {$e_{1,1}$};
		\node [style=wirelable] (55) at (-4.875, 2.625) {$e_{k,1}$};
		\node [style=wirelable] (56) at (-4.925, 1.125) {$e_{1,2}$};
		\node [style=wirelable] (57) at (-5, -0.75) {$e_{k,2}$};
		\node [style=wirelable] (58) at (-5.75, -3.75) {$e_{k,n}$};
		\node [style=wirelable] (59) at (-5.25, -2.125) {$e_{1,n}$};
		\node [style=none] (60) at (-2.5, -0.25) {$\vdots$};
		\node [style=wirelable] (63) at (-0.25, -1.75) {$f_{2,n}$};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (69) at (-3.75, -4.5) {};
		\node [style=wirelable] (70) at (0, 4.75) {$f_{1,2}$};
		\node [style=wirelable] (71) at (1.75, -0.75) {$f_{1,n}$};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (72) at (-1.5, 6) {};
		\node [style=rn, label={[rphase]above:$x_2,0$}] (73) at (0, 3.75) {};
		\node [style=rn, label={[rphase]above:$x_n,0$}] (74) at (1.75, -3) {};
		\node [style=gn, label={[gphase]below:$\alpha_1,\beta_1$}] (75) at (-3.25, 6) {};
		\node [style=gn, label={[gphase]below:$\alpha_2,\beta_2$}] (76) at (-3.25, 2.25) {};
		\node [style=gn, label={[gphase]below:$\alpha_n,\beta_n$}] (77) at (-3.5, -2) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (78) at (0, 5.75) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (79) at (1.75, 2.5) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (80) at (-1.5, 2.25) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (81) at (-0.25, -0.25) {};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (82) at (-1.75, -2) {};
		\node [style=rn, label={[rphase]above:$x_n,0$}] (83) at (-0.25, -3.25) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (85) at (-3.5, 1) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (86) at (-3.5, -0.25) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (87) at (-3.5, 4.75) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (88) at (-3.5, 3.5) {};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (89) at (-3.75, -3.25) {};
		\node [style=none] (90) at (4, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a_1,0$}] (92) at (6, 1.75) {};
		\node [style=gn, label={[gphase]below:$a_k,0$}] (93) at (6, -1.5) {};
		\node [style=wirelable] (94) at (7.85, 4) {$e_{1,1}$};
		\node [style=wirelable] (95) at (8.375, 2.625) {$e_{k,1}$};
		\node [style=wirelable] (96) at (8.575, 1.125) {$e_{1,2}$};
		\node [style=wirelable] (97) at (8.5, -0.75) {$e_{k,2}$};
		\node [style=wirelable] (98) at (7.75, -3.75) {$e_{k,n}$};
		\node [style=wirelable] (99) at (8, -1.875) {$e_{1,n}$};
		\node [style=none] (100) at (11, -0.25) {$\vdots$};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (102) at (9.75, -4.5) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (118) at (10, 1) {};
		\node [style=rn, label={[rphase]below:$x_2,0$}] (119) at (10, -0.25) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (120) at (10, 4.75) {};
		\node [style=rn, label={[rphase]below:$x_1,0$}] (121) at (10, 3.5) {};
		\node [style=rn, label={[rphase]below:$x_n,0$}] (122) at (9.75, -3.25) {};
		\node [style=scalar] (123) at (13.25, 3.75) {$\omega^{\minu 2^{\minu 3} f_{1,2} x_1 x_2}$};
		\node [style=scalar] (124) at (13.25, 1) {$\omega^{\minu 2^{\minu 3} f_{1,n} x_1 x_n}$};
		\node [style=scalar] (125) at (13, -3) {$\omega^{\minu 2^{\minu 3} f_{2,n} x_2 x_n}$};
		\node [style=scalar] (126) at (12.5, 6.25) {$\omega^{2^{\minu 3} x_1 \alpha_1 + 2^{\minu 2} x_1^2 \beta_1}$};
		\node [style=scalar] (127) at (12.5, 2.5) {$\omega^{2^{\minu 3} x_2 \alpha_2 + 2^{\minu 2} x_2^2 \beta_2}$};
		\node [style=scalar] (128) at (12.5, -1.75) {$ \omega^{2^{\minu 3} x_n \alpha_n + 2^{\minu 2} x_n^2 \beta_n}$};
		\node [style=none] (155) at (4, 0.75) {\tikzlemref{lem:scalar-xxhad}};
		\node [style=none] (157) at (4, -0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (78) to (73);
		\draw [style={hadamard_edge}] (79) to (74);
		\draw [style={hadamard_edge}] (81) to (83);
		\draw (75) to (72);
		\draw (80) to (76);
		\draw (77) to (82);
		\draw [style={hadamard_edge}, in=180, out=75, looseness=0.75] (49) to (87);
		\draw [style={hadamard_edge}, in=75, out=-165, looseness=0.75] (88) to (53);
		\draw [style={hadamard_edge}, in=210, out=30, looseness=0.75] (53) to (86);
		\draw [style={hadamard_edge}, in=180, out=-60] (53) to (69);
		\draw [style={hadamard_edge}, in=150, out=-75] (49) to (89);
		\draw [style={hadamard_edge}, in=180, out=0] (49) to (85);
		\draw [style={hadamard_edge}, in=180, out=75, looseness=0.75] (92) to (120);
		\draw [style={hadamard_edge}, in=75, out=-165, looseness=0.75] (121) to (93);
		\draw [style={hadamard_edge}, in=210, out=30, looseness=0.75] (93) to (119);
		\draw [style={hadamard_edge}, in=180, out=-60] (93) to (102);
		\draw [style={hadamard_edge}, in=150, out=-75] (92) to (122);
		\draw [style={hadamard_edge}, in=180, out=0] (92) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/ap_form_proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-9.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a_1,0$}] (131) at (-7.5, 1.75) {};
		\node [style=gn, label={[gphase]below:$a_k,0$}] (132) at (-7.5, -1.5) {};
		\node [style=none] (139) at (-4.5, -0.75) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\minu x_n e_{k,n},0$}] (140) at (-5, -3.75) {};
		\node [style=gn, label={[gphase]below:$\minu x_2 e_{1,2},0$}] (141) at (-5, 1.25) {};
		\node [style=gn, label={[gphase]below:$\minu x_2 e_{k,2},0$}] (142) at (-5, -0.25) {};
		\node [style=gn, label={[gphase]below:$\minu x_1 e_{1,1},0$}] (143) at (-5, 4.25) {};
		\node [style=gn, label={[gphase]below:$\minu x_1 e_{k,1},0$}] (144) at (-5, 2.75) {};
		\node [style=gn, label={[gphase]below:$\minu x_n e_{1,n},0$}] (145) at (-5, -2.5) {};
		\node [style=scalar] (146) at (2.5, 3.25) {$\prod\limits_{\substack{i, j \in \{1, \ldots, n \}\\ i < j}} \omega^{2^{\minu 3} x_i \alpha_1 + 2^{\minu 2} x_i^2 \beta_i \minu 2^{\minu 3} f_{i,j} x_i x_j}$};
		\node [style=none] (148) at (10, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a_1 \minu \sum_i^n x_ie_{1,i},0$}] (149) at (13, 1.5) {};
		\node [style=gn, label={[gphase]below:$a_k \minu \sum_i^n x_ie_{k,i},0$}] (150) at (13, -1.75) {};
		\node [style=none] (151) at (13, 0.5) {$\vdots$};
		\node [style=none] (152) at (10, 0.75) {\Fusion};
		\node [style=scalar] (153) at (13, 3.75) {$\omega^{\phi(\vec x)}$};
		\node [style=none] (156) at (-9.5, 0.75) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (160) at (-9.5, -0.75) {\Prod};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (131) to (143);
		\draw [in=75, out=-165, looseness=0.75] (144) to (132);
		\draw [in=210, out=30, looseness=0.75] (132) to (142);
		\draw [in=180, out=-60] (132) to (140);
		\draw [in=150, out=-75] (131) to (145);
		\draw [in=180, out=0] (131) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy-compl-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$c,d$}] (0) at (-2.5, 3.5) {};
		\node [style=gn, label={[gphase]:$a,0$}] (1) at (-3.5, 3.5) {};
		\node [style=none] (2) at (-1.5, 4) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-4.5, 3.5) {};
		\node [style=none] (5) at (0, 3.5) {$=$};
		\node [style=gn, label={[gphase]below:$c,d$}] (14) at (6, 3.5) {};
		\node [style=rn, label={[rphase]:$a,0$}] (15) at (3.25, 3.5) {};
		\node [style=none] (19) at (9.25, 3.5) {$=$};
		\node [style=had] (20) at (2.25, 3.5) {$\minu$};
		\node [style=had] (21) at (4.25, 3.5) {$\minu$};
		\node [style=had] (22) at (5, 3.5) {};
		\node [style=had] (23) at (7, 2.75) {};
		\node [style=had] (24) at (7, 4.25) {};
		\node [style=none] (25) at (7.75, 4.25) {};
		\node [style=none] (26) at (7.75, 2.75) {};
		\node [style=none] (27) at (1.5, 3.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (28) at (13.75, 3.5) {};
		\node [style=rn, label={[rphase]:$a,0$}] (29) at (12.5, 3.5) {};
		\node [style=had] (31) at (11.5, 3.5) {$\minu$};
		\node [style=had] (34) at (14.75, 2.75) {};
		\node [style=had] (35) at (14.75, 4.25) {};
		\node [style=none] (36) at (15.5, 4.25) {};
		\node [style=none] (37) at (15.5, 2.75) {};
		\node [style=none] (38) at (10.75, 3.5) {};
		\node [style=none] (39) at (0, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (40) at (3, 0) {};
		\node [style=had] (42) at (1.75, 0) {$\minu$};
		\node [style=had] (43) at (5.75, -0.75) {};
		\node [style=had] (44) at (5.75, 0.75) {};
		\node [style=none] (45) at (6.5, 0.75) {};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (48) at (5, 0.75) {};
		\node [style=rn, label={[rphase]:$a,0$}] (49) at (5, -0.75) {};
		\node [style=none] (50) at (7.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (51) at (11.25, 0) {};
		\node [style=had] (52) at (10.25, 0) {$\minu$};
		\node [style=none] (55) at (15.25, 0.75) {};
		\node [style=none] (56) at (15.25, -0.75) {};
		\node [style=none] (57) at (9.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (58) at (14.25, 0.75) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (59) at (14.25, -0.75) {};
		\node [style=had] (60) at (13.25, 0.75) {$\minu$};
		\node [style=had] (61) at (13.25, -0.75) {$\minu$};
		\node [style=none] (62) at (16.75, 0) {$=$};
		\node [style=rn, label={[rphase]below:$c \minu ad, d$}] (63) at (19.25, 0) {};
		\node [style=none] (65) at (22.25, 0.5) {};
		\node [style=none] (66) at (22.25, -0.5) {};
		\node [style=none] (67) at (18.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (68) at (21.25, 0.5) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (69) at (21.25, -0.5) {};
		\node [style=none] (70) at (0, 4.25) {\Colour};
		\node [style=none] (71) at (9.25, 4.25) {\tikzlemref{lem:hadamard_identity}};
		\node [style=none] (73) at (16.75, 0.75) {\Colour};
		\node [style=none] (74) at (7.75, 0.75) {\tikzlemref{lem:hadamard_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (25.center) to (24);
		\draw (26.center) to (23);
		\draw [bend right, looseness=1.25] (24) to (14);
		\draw [bend left, looseness=1.25] (23) to (14);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw (27.center) to (20);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [bend right, looseness=1.25] (35) to (28);
		\draw [bend left, looseness=1.25] (34) to (28);
		\draw (29) to (31);
		\draw (38.center) to (31);
		\draw (29) to (28);
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (47.center) to (42);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (48) to (40);
		\draw [bend left=15, looseness=1.25] (49) to (40);
		\draw (49) to (43);
		\draw (48) to (44);
		\draw (57.center) to (52);
		\draw (52) to (51);
		\draw (58) to (55.center);
		\draw (56.center) to (59);
		\draw (59) to (61);
		\draw [bend left=15, looseness=1.25] (61) to (51);
		\draw [bend left=15, looseness=1.25] (51) to (60);
		\draw (60) to (58);
		\draw (68) to (65.center);
		\draw (66.center) to (69);
		\draw [bend left=15] (63) to (68);
		\draw [bend right=15] (63) to (69);
		\draw (67.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$c,d$}] (0) at (2, 0) {};
		\node [style=gn, label={[gphase]:$a,0$}] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (4, 0) {$\approx$};
		\node [style=rn, label={[rphase]below:$c \minu ad, d$}] (6) at (6.25, 0) {};
		\node [style=none] (7) at (9.25, 0.5) {};
		\node [style=none] (8) at (9.25, -0.5) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (10) at (8.5, 0.5) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (10) to (7.center);
		\draw (8.center) to (11);
		\draw [bend left=15] (6) to (10);
		\draw [bend right=15] (6) to (11);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (-2.25, 0) {};
		\node [style=rn, label={[rphase]:$a,0$}] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (6.25, 0) {$=$};
		\node [style=gn] (6) at (3.75, 0) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=none] (8) at (4.75, -0.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (12) at (2.25, -0.5) {};
		\node [style=gn] (13) at (9, -0.5) {};
		\node [style=gn] (14) at (9, 0.5) {};
		\node [style=rn] (15) at (10.5, -0.5) {};
		\node [style=rn] (16) at (10.5, 0.5) {};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (11.5, -0.5) {};
		\node [style=none] (19) at (11.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (22) at (7.5, -1) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (23) at (1.5, -0.5) {};
		\node [style=none] (46) at (19.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$c,d$}] (47) at (3.75, 1) {};
		\node [style=rn] (48) at (10.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (49) at (10.5, 2.25) {};
		\node [style=gn] (50) at (22.25, 0) {};
		\node [style=none] (51) at (23.25, 0.5) {};
		\node [style=none] (52) at (23.25, -0.5) {};
		\node [style=none] (53) at (21.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (54) at (23.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (55) at (23.25, -0.5) {};
		\node [style=none] (56) at (24, 0.5) {};
		\node [style=none] (57) at (24, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (58) at (22.25, 1.5) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (59) at (22.25, 0.75) {};
		\node [style=gn] (60) at (15, -1) {};
		\node [style=gn] (61) at (15.5, 0.5) {};
		\node [style=rn] (62) at (17, -0.5) {};
		\node [style=rn] (63) at (17, 0.5) {};
		\node [style=none] (64) at (14.25, 0.5) {};
		\node [style=none] (65) at (18, -0.5) {};
		\node [style=none] (66) at (18, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (67) at (14.25, -1) {};
		\node [style=rn] (68) at (16.2, -0.45) {};
		\node [style=rn] (69) at (16, -1) {};
		\node [style=rn] (70) at (17, 1.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (71) at (17, 2.25) {};
		\node [style=rn] (72) at (15.5, -0.25) {};
		\node [style=none] (73) at (13, 0) {$=$};
		\node [style=rn] (74) at (8.25, -1) {};
		\node [style=none] (75) at (0, 0.75) {\Fusion};
		\node [style=none] (76) at (6.25, 0.75) {\tikzlemref{lem:bigebra_mn}};
		\node [style=none] (77) at (13, 0.75) {\tikzlemref{lem:antipode_copy}};
		\node [style=none] (78) at (19.5, 1.5) {\tikzlemref{lem:copy_og}};
		\node [style=none] (81) at (19.5, 0.75) {\Fusion};
		\node [style=none] (82) at (-1.25, 0.2) {$\vdots$};
		\node [style=none] (83) at (4.75, 0.2) {$\vdots$};
		\node [style=none] (84) at (11.5, 0.2) {$\vdots$};
		\node [style=none] (85) at (18, 0.2) {$\vdots$};
		\node [style=none] (86) at (24, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (6) to (7);
		\draw [bend right=330] (8.center) to (6);
		\draw [bend right] (9.center) to (6);
		\draw [bend right] (7) to (10.center);
		\draw [bend left] (7) to (12);
		\draw (14) to (16);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (15) to (18.center);
		\draw (12) to (23);
		\draw (48) to (14);
		\draw (48) to (13);
		\draw (49) to (48);
		\draw (47) to (6);
		\draw [bend left=330] (51.center) to (50);
		\draw [bend left] (52.center) to (50);
		\draw (50) to (53.center);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (58) to (59);
		\draw (59) to (50);
		\draw (61) to (63);
		\draw (61) to (62);
		\draw (61) to (64.center);
		\draw (63) to (66.center);
		\draw (62) to (65.center);
		\draw (60) to (67);
		\draw (70) to (61);
		\draw (60) to (72);
		\draw (72) to (70);
		\draw (68) to (63);
		\draw (68) to (60);
		\draw (62) to (69);
		\draw (69) to (60);
		\draw (71) to (70);
		\draw (22) to (74);
		\draw (74) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (4) at (1.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,0$}] (8) at (0.25, 1.5) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=gn] (11) at (6.5, 0) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (15) at (7.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (16) at (7.5, -0.5) {};
		\node [style=none] (17) at (8.25, 0.5) {};
		\node [style=none] (18) at (8.25, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu c, 0$}] (19) at (6.5, 1.25) {};
		\node [style=none] (20) at (9.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu c,0$}] (21) at (12.75, 0) {};
		\node [style=none] (22) at (14.25, 0.5) {};
		\node [style=none] (23) at (14.25, -0.5) {};
		\node [style=none] (24) at (11.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (25) at (14.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (26) at (14.25, -0.5) {};
		\node [style=none] (27) at (15, 0.5) {};
		\node [style=none] (28) at (15, -0.5) {};
		\node [style=none] (29) at (3.5, 0.75) {\tikzlemref{lem:push_pauli_state}};
		\node [style=none] (30) at (9.75, 0.75) {\Fusion};
		\node [style=scalar] (31) at (5.5, -0.75) {$\omega^{2^{\minu 3}ac}$};
		\node [style=scalar] (32) at (12, -0.75) {$\omega^{2^{\minu 3}ac}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9);
		\draw (9) to (0);
		\draw [bend left=330] (12.center) to (11);
		\draw [bend left] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (17.center) to (15);
		\draw (18.center) to (16);
		\draw (19) to (11);
		\draw [bend right=15] (22.center) to (21);
		\draw [bend right=345] (23.center) to (21);
		\draw (21) to (24.center);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-6.75, 0) {$\approx$};
		\node [style=gn] (11) at (-4, 0) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (15) at (-2.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=rn, label={[rphase]below:$c d^{\minu 1},\minu d^{\minu 1}$}] (22) at (-4, 2) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (23) at (-4, 1) {};
		\node [style=none] (24) at (5.5, 0) {$\approx$};
		\node [style=gn] (25) at (7.75, 0) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (27) at (9, -0.5) {};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (29) at (9, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (30) at (9, -0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (9.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$ad \minu c,d$}] (33) at (7.75, 1.25) {};
		\node [style=none] (34) at (11, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c,d$}] (35) at (13.25, 0) {};
		\node [style=none] (36) at (14.75, 0.5) {};
		\node [style=none] (37) at (14.75, -0.5) {};
		\node [style=none] (38) at (12.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (39) at (14.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (40) at (14.75, -0.5) {};
		\node [style=none] (41) at (15.5, 0.5) {};
		\node [style=none] (42) at (15.5, -0.5) {};
		\node [style=none] (43) at (-0.25, 0) {$=$};
		\node [style=gn] (44) at (2, 0) {};
		\node [style=none] (45) at (3.25, 0.5) {};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (48) at (3.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=rn, label={[rphase]below:$a \minu c d^{\minu 1},\minu d^{\minu 1}$}] (52) at (2, 1.5) {};
		\node [style=gn] (53) at (-9.75, 0) {};
		\node [style=none] (54) at (-8.75, 0.5) {};
		\node [style=none] (55) at (-8.75, -0.5) {};
		\node [style=none] (56) at (-10.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (57) at (-8.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (58) at (-8.75, -0.5) {};
		\node [style=none] (59) at (-8, 0.5) {};
		\node [style=none] (60) at (-8, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (61) at (-9.75, 2) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (62) at (-9.75, 1) {};
		\node [style=none] (63) at (-6.75, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (65) at (5.5, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (66) at (11, 0.75) {\Fusion};
		\node [style=none] (72) at (-0.25, -0.75) {\Fusion};
		\node [style=none] (73) at (-0.25, 0.75) {\tikzlemref{lem:antipode_phase}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (12.center) to (11);
		\draw [bend left=15] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (17.center) to (15);
		\draw (18.center) to (16);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend left=15] (27.center) to (25);
		\draw (25) to (28.center);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (33) to (25);
		\draw [bend left=345] (36.center) to (35);
		\draw [bend left=15] (37.center) to (35);
		\draw (35) to (38.center);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw [bend right=15] (45.center) to (44);
		\draw [bend left=15] (46.center) to (44);
		\draw (44) to (47.center);
		\draw (50.center) to (48);
		\draw (51.center) to (49);
		\draw (52) to (44);
		\draw [bend left=330] (54.center) to (53);
		\draw [bend left] (55.center) to (53);
		\draw (53) to (56.center);
		\draw (59.center) to (57);
		\draw (60.center) to (58);
		\draw (61) to (62);
		\draw (62) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/extended-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (2.5, 0) {};
		\node [style=rn, label={[rphase]:$a,0$}] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (6) at (6.75, 0) {};
		\node [style=none] (7) at (9, 0.5) {};
		\node [style=none] (8) at (9, -0.5) {};
		\node [style=none] (9) at (5.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (10) at (9, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (11) at (9, -0.5) {};
		\node [style=none] (12) at (9.75, 0.5) {};
		\node [style=none] (13) at (9.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [in=30, out=180] (7.center) to (6);
		\draw [in=-30, out=-180] (8.center) to (6);
		\draw (6) to (9.center);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/graph-local-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3.25) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-6.5, -3.25) {};
		\node [style=none] (3) at (-7.5, 0) {$G$};
		\node [style=none] (4) at (-3, -3) {};
		\node [style=none] (5) at (-6.5, 3) {};
		\node [style=none] (6) at (-6.5, 1.5) {};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=none] (8) at (-6.5, -3) {};
		\node [style=none] (9) at (0.75, 0) {$\approx$};
		\node [style=none] (10) at (-4.75, 0.75) {$\vdots$};
		\node [style=none] (11) at (-2.5, 0.25) {$\Bigg\}$};
		\node [style=none] (12) at (-1, 0.25) {$N_G(u)$};
		\node [style=none] (13) at (-2.25, 3) {$u$};
		\node [style=none] (14) at (-4.75, -2) {$\vdots$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=none] (17) at (4, 3.25) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (4, -3.25) {};
		\node [style=none] (20) at (3, 0) {$G \overset{\gamma}{\star} u$};
		\node [style=none] (21) at (5, 3) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (4, 3) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (4, -3) {};
		\node [style=none] (29) at (4.5, 0.75) {$\vdots$};
		\node [style=none] (30) at (4.5, -2) {$\vdots$};
		\node [style=none] (31) at (5, -1.5) {};
		\node [style=none] (32) at (4, -1.5) {};
		\node [style=none] (36) at (-3, 3) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=gn, label={[gphase]below:$0,-\gamma G_{1w}^2$}] (39) at (-4.75, 1.5) {};
		\node [style=gn, label={[gphase]below:$0,-\gamma G_{Nw}^2$}] (40) at (-4.75, -1) {};
		\node [style=rn, label={[rphase]below:$0,\gamma$}] (41) at (-4.75, 3) {};
		\node [style=rn] (42) at (-3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (39) to (37.center);
		\draw (39) to (6.center);
		\draw (40) to (7.center);
		\draw (40) to (38.center);
		\draw (36.center) to (42);
		\draw (42) to (41);
		\draw (41) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/hadamard-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (0.025, 0) {$:=$};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=gn] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none, rotate=90] (7) at (-4.75, 0) {...};
		\node [style=none, rotate=90] (8) at (-1.25, 0) {...};
		\node [style=none] (9) at (1.275, -0.75) {};
		\node [style=gn] (10) at (2.275, 0) {};
		\node [style=none] (11) at (1.275, 0.75) {};
		\node [style=none] (12) at (5.275, -0.75) {};
		\node [style=gn] (13) at (4.275, 0) {};
		\node [style=none] (14) at (5.275, 0.75) {};
		\node [style=none, rotate=90] (15) at (1.525, 0) {...};
		\node [style=none, rotate=90] (16) at (5.025, 0) {...};
		\node [style=had] (17) at (3.275, 0) {$x$};
		\node [style=wirelable] (18) at (-3, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=255, out=0] (0.center) to (1);
		\draw [in=105, out=0] (2.center) to (1);
		\draw [in=285, out=180] (4.center) to (5);
		\draw [in=75, out=-180] (6.center) to (5);
		\draw [in=255, out=0] (9.center) to (10);
		\draw [in=105, out=0] (11.center) to (10);
		\draw [in=285, out=-180] (12.center) to (13);
		\draw [in=75, out=180] (14.center) to (13);
		\draw (10) to (13);
		\draw [style={hadamard_edge}] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$a,z$}] (0) at (-6.5, 3) {};
		\node [style=wirelable] (1) at (-8, 1.75) {$e_1$};
		\node [style=wirelable] (2) at (-6.75, 1.25) {$e_2$};
		\node [style=wirelable] (3) at (-5, 1.5) {$e_k$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (4) at (-10, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (5) at (-7.5, -2.5) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (6) at (-2.5, -1) {};
		\node [style=wirelable] (7) at (-5.5, -1.925) {$w_{2k}$};
		\node [style=wirelable] (8) at (-8.75, -1.25) {$w_{12}$};
		\node [style=wirelable] (9) at (-5.75, -0.575) {$w_{1k}$};
		\node [style=none] (10) at (-10.75, -0.75) {};
		\node [style=none] (11) at (-9.5, -0.75) {};
		\node [style=none] (12) at (-3.25, -1.75) {};
		\node [style=none] (13) at (-1.75, -1.75) {};
		\node [style=none] (14) at (-8.25, -3.25) {};
		\node [style=none] (15) at (-6.75, -3.25) {};
		\node [style=none] (16) at (-4.75, -2.5) {$\cdots$};
		\node [style=none] (17) at (-10, -0.75) {$\cdots$};
		\node [style=none] (18) at (-2.5, -1.75) {$\cdots$};
		\node [style=none] (19) at (-7.5, -3.25) {$\cdots$};
		\node [style=none] (20) at (0, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (21) at (2.5, 0.25) {};
		\node [style=gn, label={[gphase]right:$\gamma_2, \delta_2$}] (22) at (5, -2.25) {};
		\node [style=gn, label={[gphase]below:$\gamma_k, \delta_k$}] (23) at (11.25, -0.75) {};
		\node [style=wirelable] (24) at (7.5, -1.25) {$g_{2,k}$};
		\node [style=wirelable] (25) at (4.25, -1) {$g_{1,2}$};
		\node [style=wirelable] (26) at (6.25, 0.375) {$g_{1,k}$};
		\node [style=none] (27) at (1.75, -0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (10.5, -1.5) {};
		\node [style=none] (30) at (12, -1.5) {};
		\node [style=none] (31) at (4.25, -3) {};
		\node [style=none] (32) at (5.75, -3) {};
		\node [style=none] (33) at (8.25, -2) {$\cdots$};
		\node [style=none] (34) at (2.5, -0.5) {$\cdots$};
		\node [style=none] (35) at (11.25, -1.5) {$\cdots$};
		\node [style=none] (36) at (5, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (12.center);
		\draw (6) to (13.center);
		\draw (4) to (11.center);
		\draw (4) to (10.center);
		\draw (5) to (15.center);
		\draw (5) to (14.center);
		\draw [style={hadamard_edge}] (0) to (4);
		\draw [style={hadamard_edge}] (0) to (5);
		\draw [style={hadamard_edge}] (0) to (6);
		\draw [style={hadamard_edge}] (6) to (5);
		\draw [style={hadamard_edge}] (5) to (4);
		\draw [style={hadamard_edge}] (4) to (6);
		\draw (23) to (29.center);
		\draw (23) to (30.center);
		\draw (21) to (28.center);
		\draw (21) to (27.center);
		\draw (22) to (32.center);
		\draw (22) to (31.center);
		\draw [style={hadamard_edge}, bend right=15, looseness=0.75] (23) to (22);
		\draw [style={hadamard_edge}, bend right=15] (22) to (21);
		\draw [style={hadamard_edge}, bend left=15, looseness=0.75] (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_phaseless_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$a,z$}] (20) at (-4.25, 1.75) {};
		\node [style=wirelable] (21) at (-5.5, 0.875) {$e_1$};
		\node [style=wirelable] (22) at (-4.5, 0.25) {$e_2$};
		\node [style=wirelable] (23) at (-3, 0.75) {$e_k$};
		\node [style=gn] (3) at (-6.75, 0) {};
		\node [style=gn] (16) at (-5, -1.5) {};
		\node [style=gn] (4) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-7.5, -0.75) {};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (17) at (-5.75, -2.25) {};
		\node [style=none] (18) at (-4.25, -2.25) {};
		\node [style=none] (5) at (-3.75, -1.25) {$\cdots$};
		\node [style=none] (14) at (-6.75, -0.75) {$\cdots$};
		\node [style=none] (15) at (-1.75, -1.25) {$\cdots$};
		\node [style=none] (19) at (-5, -2.25) {$\cdots$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]left:$a,z$}] (48) at (4.75, 2.5) {};
		\node [style=gn] (28) at (4.75, 1.75) {};
		\node [style=wirelable] (29) at (3.5, 0.875) {$e_1$};
		\node [style=wirelable] (30) at (4.5, 0.25) {$e_2$};
		\node [style=wirelable] (31) at (6, 0.75) {$e_k$};
		\node [style=gn] (32) at (2.25, 0) {};
		\node [style=gn] (33) at (4, -1.5) {};
		\node [style=gn] (34) at (7.5, -0.5) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (6.75, -1.25) {};
		\node [style=none] (41) at (8.25, -1.25) {};
		\node [style=none] (42) at (3.25, -2.25) {};
		\node [style=none] (43) at (4.75, -2.25) {};
		\node [style=none] (44) at (5.25, -1.25) {$\cdots$};
		\node [style=none] (45) at (2.25, -0.75) {$\cdots$};
		\node [style=none] (46) at (7.5, -1.25) {$\cdots$};
		\node [style=none] (47) at (4, -2.25) {$\cdots$};
		\node [style=none] (186) at (0, 0.75) {\Fusion};
		\node [style=none] (187) at (9.75, 0.75) {\tikzlemref{lem:state_colour_change}};
		\node [style=none] (193) at (9.75, 0) {$\approx$};
		\node [style=gn] (194) at (14.5, 1.75) {};
		\node [style=wirelable] (195) at (13.25, 0.875) {$e_1$};
		\node [style=wirelable] (196) at (14.25, 0.25) {$e_2$};
		\node [style=wirelable] (197) at (15.75, 0.75) {$e_k$};
		\node [style=gn] (198) at (12, 0) {};
		\node [style=gn] (199) at (13.75, -1.5) {};
		\node [style=gn] (200) at (17.25, -0.5) {};
		\node [style=none] (201) at (11.25, -0.75) {};
		\node [style=none] (202) at (12.5, -0.75) {};
		\node [style=none] (203) at (16.5, -1.25) {};
		\node [style=none] (204) at (18, -1.25) {};
		\node [style=none] (205) at (13, -2.25) {};
		\node [style=none] (206) at (14.5, -2.25) {};
		\node [style=none] (207) at (15, -1.25) {$\cdots$};
		\node [style=none] (208) at (12, -0.75) {$\cdots$};
		\node [style=none] (209) at (17.25, -1.25) {$\cdots$};
		\node [style=none] (210) at (13.75, -2.25) {$\cdots$};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, \minu z^{\minu 1}$}] (212) at (14.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (12.center);
		\draw (4) to (13.center);
		\draw (3) to (11.center);
		\draw (3) to (10.center);
		\draw (16) to (18.center);
		\draw (16) to (17.center);
		\draw [style={hadamard_edge}] (20) to (3);
		\draw [style={hadamard_edge}] (20) to (16);
		\draw [style={hadamard_edge}] (20) to (4);
		\draw (34) to (40.center);
		\draw (34) to (41.center);
		\draw (32) to (39.center);
		\draw (32) to (38.center);
		\draw (33) to (43.center);
		\draw (33) to (42.center);
		\draw [style={hadamard_edge}] (28) to (32);
		\draw [style={hadamard_edge}] (28) to (33);
		\draw [style={hadamard_edge}] (28) to (34);
		\draw (48) to (28);
		\draw (200) to (203.center);
		\draw (200) to (204.center);
		\draw (198) to (202.center);
		\draw (198) to (201.center);
		\draw (199) to (206.center);
		\draw (199) to (205.center);
		\draw [style={hadamard_edge}] (194) to (198);
		\draw [style={hadamard_edge}] (194) to (199);
		\draw [style={hadamard_edge}] (194) to (200);
		\draw (212) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_phaseless_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, 0$}] (72) at (4.5, 3.5) {};
		\node [style=rn] (94) at (4.5, 2.75) {};
		\node [style=rn, label={[rphase]left:$0, \minu z^{\minu 1}$}] (93) at (4.5, 2) {};
		\node [style=none] (95) at (9.5, 0) {$\approx$};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, 0$}] (96) at (16.25, 3.75) {};
		\node [style=gn] (99) at (16.25, 3) {};
		\node [style=wirelable] (100) at (15, 2) {$e_1$};
		\node [style=wirelable] (101) at (16, 1.25) {$e_2$};
		\node [style=wirelable] (102) at (17.6, 1.75) {$e_k$};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_1^2$}] (103) at (12.75, 0) {};
		\node [style=gn, label={[gphase]right:$0, \minu z^{\minu 1} e_2^2$}] (104) at (15.25, -2.5) {};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_k^2$}] (105) at (20.25, -1) {};
		\node [style=wirelable] (106) at (17.5, -1.75) {$\minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (107) at (14, -1.5) {$\minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (108) at (17.25, -0.5) {$\minu z^{\minu 1} e_1 e_k$};
		\node [style=none] (109) at (12, -0.75) {};
		\node [style=none] (110) at (13.25, -0.75) {};
		\node [style=none] (111) at (19.5, -1.75) {};
		\node [style=none] (112) at (21, -1.75) {};
		\node [style=none] (113) at (14.5, -3.25) {};
		\node [style=none] (114) at (16, -3.25) {};
		\node [style=none] (115) at (18, -2.75) {$\cdots$};
		\node [style=none] (116) at (12.75, -0.75) {$\cdots$};
		\node [style=none] (117) at (20.25, -1.75) {$\cdots$};
		\node [style=none] (118) at (15.25, -3.25) {$\cdots$};
		\node [style=none] (188) at (0, 0.75) {\Fusion};
		\node [style=none] (189) at (9.5, 0.75) {\tikzpropref{prop:local_complementation}};
		\node [style=gn] (213) at (4.5, 1.25) {};
		\node [style=wirelable] (214) at (3.25, 0.25) {$e_1$};
		\node [style=wirelable] (215) at (4.25, -0.5) {$e_2$};
		\node [style=wirelable] (216) at (5.85, 0) {$e_k$};
		\node [style=gn] (217) at (2, -0.75) {};
		\node [style=gn] (218) at (3.75, -2.25) {};
		\node [style=gn] (219) at (7.25, -1.25) {};
		\node [style=none] (220) at (1.25, -1.5) {};
		\node [style=none] (221) at (2.5, -1.5) {};
		\node [style=none] (222) at (6.5, -2) {};
		\node [style=none] (223) at (8, -2) {};
		\node [style=none] (224) at (3, -3) {};
		\node [style=none] (225) at (4.5, -3) {};
		\node [style=none] (226) at (5, -2) {$\cdots$};
		\node [style=none] (227) at (2, -1.5) {$\cdots$};
		\node [style=none] (228) at (7.25, -2) {$\cdots$};
		\node [style=none] (229) at (3.75, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (94);
		\draw (94) to (93);
		\draw (105) to (111.center);
		\draw (105) to (112.center);
		\draw (103) to (110.center);
		\draw (103) to (109.center);
		\draw (104) to (114.center);
		\draw (104) to (113.center);
		\draw [style={hadamard_edge}] (99) to (103);
		\draw [style={hadamard_edge}] (99) to (104);
		\draw [style={hadamard_edge}] (99) to (105);
		\draw [style={hadamard_edge}] (105) to (104);
		\draw [style={hadamard_edge}] (104) to (103);
		\draw [style={hadamard_edge}] (103) to (105);
		\draw (96) to (99);
		\draw (219) to (222.center);
		\draw (219) to (223.center);
		\draw (217) to (221.center);
		\draw (217) to (220.center);
		\draw (218) to (225.center);
		\draw (218) to (224.center);
		\draw [style={hadamard_edge}] (213) to (217);
		\draw [style={hadamard_edge}] (213) to (218);
		\draw [style={hadamard_edge}] (213) to (219);
		\draw (93) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_phaseless_proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0, 0) {$\approx$};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, 0$}] (120) at (2.75, 3.25) {};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, 0$}] (141) at (5.25, 2) {};
		\node [style=rn, label={[rphase]left:$a z^{\minu 1}, 0$}] (142) at (10.25, 2.5) {};
		\node [style=wirelable] (122) at (2.75, 1.625) {$e_1$};
		\node [style=wirelable] (123) at (5.25, 0.625) {$e_2$};
		\node [style=wirelable] (124) at (10.25, 1.125) {$e_k$};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_1^2$}] (125) at (2.75, 0) {};
		\node [style=gn, label={[gphase]right:$0, \minu z^{\minu 1} e_2^2$}] (126) at (5.25, -2.5) {};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_k^2$}] (127) at (10.25, -1) {};
		\node [style=wirelable] (128) at (7.5, -1.75) {$\minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (129) at (4, -1.5) {$\minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (130) at (7.25, -0.5) {$\minu z^{\minu 1} e_1 e_k$};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (3.25, -0.75) {};
		\node [style=none] (133) at (9.5, -1.75) {};
		\node [style=none] (134) at (11, -1.75) {};
		\node [style=none] (135) at (4.5, -3.25) {};
		\node [style=none] (136) at (6, -3.25) {};
		\node [style=none] (137) at (8, -2.75) {$\cdots$};
		\node [style=none] (138) at (2.75, -0.75) {$\cdots$};
		\node [style=none] (139) at (10.25, -1.75) {$\cdots$};
		\node [style=none] (140) at (5.25, -3.25) {$\cdots$};
		\node [style=none] (143) at (13.25, 0.25) {$=$};
		\node [style=gn, label={[gphase]left:$\minu e_1 a z^{\minu 1}, 0$}] (144) at (16.25, 2.25) {};
		\node [style=gn, label={[gphase]left:$\minu e_2 a z^{\minu 1}, 0$}] (145) at (18.75, 1) {};
		\node [style=gn, label={[gphase]left:$\minu e_k a z^{\minu 1}, 0$}] (146) at (23.75, 1.5) {};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_1^2$}] (150) at (16.25, 0) {};
		\node [style=gn, label={[gphase]right:$0, \minu z^{\minu 1} e_2^2$}] (151) at (18.75, -2.5) {};
		\node [style=gn, label={[gphase]below:$0, \minu z^{\minu 1} e_k^2$}] (152) at (23.75, -1) {};
		\node [style=wirelable] (153) at (21, -1.75) {$\minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (154) at (17.5, -1.5) {$\minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (155) at (20.75, -0.5) {$\minu z^{\minu 1} e_1 e_k$};
		\node [style=none] (156) at (15.5, -0.75) {};
		\node [style=none] (157) at (16.75, -0.75) {};
		\node [style=none] (158) at (23, -1.75) {};
		\node [style=none] (159) at (24.5, -1.75) {};
		\node [style=none] (160) at (18, -3.25) {};
		\node [style=none] (161) at (19.5, -3.25) {};
		\node [style=none] (162) at (21.5, -2.75) {$\cdots$};
		\node [style=none] (163) at (16.25, -0.75) {$\cdots$};
		\node [style=none] (164) at (23.75, -1.75) {$\cdots$};
		\node [style=none] (165) at (18.75, -3.25) {$\cdots$};
		\node [style=none] (190) at (0, 0.75) {\CopyOG};
		\node [style=none] (230) at (13.25, 1) {\tikzlemref{lem:hbox_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127) to (133.center);
		\draw (127) to (134.center);
		\draw (125) to (132.center);
		\draw (125) to (131.center);
		\draw (126) to (136.center);
		\draw (126) to (135.center);
		\draw [style={hadamard_edge}] (127) to (126);
		\draw [style={hadamard_edge}] (126) to (125);
		\draw [style={hadamard_edge}] (125) to (127);
		\draw [style={hadamard_edge}] (120) to (125);
		\draw [style={hadamard_edge}] (141) to (126);
		\draw [style={hadamard_edge}] (142) to (127);
		\draw (152) to (158.center);
		\draw (152) to (159.center);
		\draw (150) to (157.center);
		\draw (150) to (156.center);
		\draw (151) to (161.center);
		\draw (151) to (160.center);
		\draw [style={hadamard_edge}] (152) to (151);
		\draw [style={hadamard_edge}] (151) to (150);
		\draw [style={hadamard_edge}] (150) to (152);
		\draw (146) to (152);
		\draw (151) to (145);
		\draw (144) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_phaseless_proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu e_1 a z^{\minu 1}, \minu z^{\minu 1} e_1^2$}] (170) at (3.25, 1) {};
		\node [style=gn, label={[gphase]right:$\minu e_2 a z^{\minu 1}, \minu z^{\minu 1} e_2^2$}] (171) at (5.75, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu e_k a z^{\minu 1}, \minu z^{\minu 1} e_k^2$}] (172) at (12, 0) {};
		\node [style=wirelable] (173) at (8.75, -0.75) {$\minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (174) at (4.25, -0.5) {$\minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (175) at (7.5, 0.5) {$\minu z^{\minu 1} e_1 e_k$};
		\node [style=none] (176) at (2.5, 0.25) {};
		\node [style=none] (177) at (3.75, 0.25) {};
		\node [style=none] (178) at (11.25, -0.75) {};
		\node [style=none] (179) at (12.75, -0.75) {};
		\node [style=none] (180) at (5, -2.25) {};
		\node [style=none] (181) at (6.5, -2.25) {};
		\node [style=none] (182) at (9, -2) {$\cdots$};
		\node [style=none] (183) at (3.25, 0.25) {$\cdots$};
		\node [style=none] (184) at (12, -0.75) {$\cdots$};
		\node [style=none] (185) at (5.75, -2.25) {$\cdots$};
		\node [style=none] (192) at (0, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (172) to (178.center);
		\draw (172) to (179.center);
		\draw (170) to (177.center);
		\draw (170) to (176.center);
		\draw (171) to (181.center);
		\draw (171) to (180.center);
		\draw [style={hadamard_edge}] (172) to (171);
		\draw [style={hadamard_edge}] (171) to (170);
		\draw [style={hadamard_edge}] (170) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]left:$a,z$}] (21) at (7.5, 2.75) {};
		\node [style=wirelable] (22) at (6.25, 1.75) {$e_1$};
		\node [style=wirelable] (23) at (6.9, -0.25) {$e_2$};
		\node [style=wirelable] (24) at (8.55, 1.75) {$e_k$};
		\node [style=gn] (25) at (4, 0) {};
		\node [style=gn] (26) at (6.5, -2.5) {};
		\node [style=gn] (27) at (11.5, -1) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (41) at (2.5, 0) {};
		\node [style=gn, label={[gphase]above:$\alpha_2, \beta_2$}] (43) at (5, -3.5) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (42) at (13.25, -1) {};
		\node [style=wirelable] (28) at (10, -3.35) {$w_{2k}$};
		\node [style=wirelable] (29) at (2.65, -2) {$w_{12}$};
		\node [style=wirelable] (30) at (8.25, 0.875) {$w_{1k}$};
		\node [style=none] (31) at (3.25, -0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (10.75, -1.75) {};
		\node [style=none] (34) at (12.25, -1.75) {};
		\node [style=none] (35) at (5.75, -3.25) {};
		\node [style=none] (36) at (7.25, -3.25) {};
		\node [style=none] (37) at (8.75, -1.75) {$\cdots$};
		\node [style=none] (38) at (4, -0.75) {$\cdots$};
		\node [style=none] (39) at (11.5, -1.75) {$\cdots$};
		\node [style=none] (40) at (6.5, -3.25) {$\cdots$};
		\node [style=none] (44) at (0, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]left:$a,z$}] (108) at (-6.25, 3) {};
		\node [style=wirelable] (109) at (-8, 1.5) {$e_1$};
		\node [style=wirelable] (110) at (-6.5, 1.25) {$e_2$};
		\node [style=wirelable] (111) at (-4.75, 1.5) {$e_k$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (112) at (-9.75, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (113) at (-7.25, -2.5) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (114) at (-2.25, -1) {};
		\node [style=wirelable] (115) at (-5.25, -1.925) {$w_{2k}$};
		\node [style=wirelable] (116) at (-8.5, -1.25) {$w_{12}$};
		\node [style=wirelable] (117) at (-5.5, -0.575) {$w_{1k}$};
		\node [style=none] (118) at (-10.5, -0.75) {};
		\node [style=none] (119) at (-9.25, -0.75) {};
		\node [style=none] (120) at (-3, -1.75) {};
		\node [style=none] (121) at (-1.5, -1.75) {};
		\node [style=none] (122) at (-8, -3.25) {};
		\node [style=none] (123) at (-6.5, -3.25) {};
		\node [style=none] (124) at (-4.5, -2.5) {$\cdots$};
		\node [style=none] (125) at (-9.75, -0.75) {$\cdots$};
		\node [style=none] (126) at (-2.25, -1.75) {$\cdots$};
		\node [style=none] (127) at (-7.25, -3.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (33.center);
		\draw (27) to (34.center);
		\draw (25) to (32.center);
		\draw (25) to (31.center);
		\draw (26) to (36.center);
		\draw (26) to (35.center);
		\draw [style={hadamard_edge}] (21) to (25);
		\draw [style={hadamard_edge}] (21) to (26);
		\draw [style={hadamard_edge}] (21) to (27);
		\draw [style={hadamard_edge}, in=-30, out=-15, looseness=2.00] (27) to (26);
		\draw [style={hadamard_edge}, in=555, out=-150, looseness=2.50] (26) to (25);
		\draw [style={hadamard_edge}, in=15, out=150, looseness=1.75] (25) to (27);
		\draw (41) to (25);
		\draw (43) to (26);
		\draw (42) to (27);
		\draw (114) to (120.center);
		\draw (114) to (121.center);
		\draw (112) to (119.center);
		\draw (112) to (118.center);
		\draw (113) to (123.center);
		\draw (113) to (122.center);
		\draw [style={hadamard_edge}] (108) to (112);
		\draw [style={hadamard_edge}] (108) to (113);
		\draw [style={hadamard_edge}] (108) to (114);
		\draw [style={hadamard_edge}] (114) to (113);
		\draw [style={hadamard_edge}] (113) to (112);
		\draw [style={hadamard_edge}] (112) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-10.5, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$\minu e_1 a z^{\minu 1}, \minu z^{\minu 1} e_1^2$}] (50) at (-5.75, 2) {};
		\node [style=gn, label={[gphase]right:$\minu e_2 a z^{\minu 1}, \minu z^{\minu 1} e_2^2$}] (51) at (-3.25, -1) {};
		\node [style=gn, label={[gphase]below:$\minu e_k a z^{\minu 1}, \minu z^{\minu 1} e_k^2$}] (52) at (1.75, 1) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (53) at (-8, 1.25) {};
		\node [style=gn, label={[gphase]above:$\alpha_2, \beta_2$}] (54) at (-4.75, -2) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (55) at (4, 0.25) {};
		\node [style=wirelable] (56) at (1.5, -1.5) {$w_{2k}$};
		\node [style=wirelable] (57) at (-7.5, 0.25) {$w_{12}$};
		\node [style=wirelable] (58) at (-1.5, 3) {$w_{1k}$};
		\node [style=none] (59) at (-6.5, 1.25) {};
		\node [style=none] (60) at (-5.25, 1.25) {};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (2.5, 0.25) {};
		\node [style=none] (63) at (-4, -1.75) {};
		\node [style=none] (64) at (-2.5, -1.75) {};
		\node [style=none] (65) at (0.25, -1) {$\cdots$};
		\node [style=none] (66) at (-5.75, 1.25) {$\cdots$};
		\node [style=none] (67) at (1.75, 0.25) {$\cdots$};
		\node [style=none] (68) at (-3.25, -1.75) {$\cdots$};
		\node [style=wirelable] (69) at (-1, 0) {$\minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (70) at (-4.5, 0.5) {$\minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (71) at (-2.5, 1.625) {$\minu z^{\minu 1} e_1 e_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (61.center);
		\draw (52) to (62.center);
		\draw (50) to (60.center);
		\draw (50) to (59.center);
		\draw (51) to (64.center);
		\draw (51) to (63.center);
		\draw [style={hadamard_edge}, in=-30, out=-15, looseness=2.00] (52) to (51);
		\draw [style={hadamard_edge}, in=555, out=-150, looseness=2.50] (51) to (50);
		\draw [style={hadamard_edge}, in=15, out=150, looseness=1.75] (50) to (52);
		\draw [in=-180, out=30] (53) to (50);
		\draw (54) to (51);
		\draw [in=0, out=150] (55) to (52);
		\draw [style={hadamard_edge}] (51) to (52);
		\draw [style={hadamard_edge}] (52) to (50);
		\draw [style={hadamard_edge}] (50) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/local_compl_proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$=$};
		\node [style=none] (1) at (-4.25, 0.75) {\Fusion};
		\node [style=none] (2) at (-4.25, -0.75) {\tikzpropref{prop:hbox}};
		\node [style=gn, label={[gphase]below:$\alpha_1 \minu e_1 a z^{\minu 1}, \beta_1 \minu z^{\minu 1} e_1^2$}] (3) at (0.5, 1.5) {};
		\node [style=gn, label={[gphase]right:$\alpha_2 \minu e_2 a z^{\minu 1}, \beta_2 \minu z^{\minu 1} e_2^2$}] (4) at (3, -1) {};
		\node [style=gn, label={[gphase]below:$\alpha_k \minu e_k a z^{\minu 1}, \beta_k \minu z^{\minu 1} e_k^2$}] (5) at (9.25, 0.5) {};
		\node [style=wirelable] (6) at (6, -0.25) {$w_{2k} \minu z^{\minu 1} e_2 e_k$};
		\node [style=wirelable] (7) at (2, 0) {$w_{12} \minu z^{\minu 1} e_1 e_2$};
		\node [style=wirelable] (8) at (4, 1.125) {$w_{1k} \minu z^{\minu 1} e_1 e_k$};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (8.5, -0.25) {};
		\node [style=none] (12) at (10, -0.25) {};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (3.75, -1.75) {};
		\node [style=none] (15) at (6.25, -1.25) {$\cdots$};
		\node [style=none] (16) at (0.5, 0.75) {$\cdots$};
		\node [style=none] (17) at (9.25, -0.25) {$\cdots$};
		\node [style=none] (18) at (3, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11.center);
		\draw (5) to (12.center);
		\draw (3) to (10.center);
		\draw (3) to (9.center);
		\draw (4) to (14.center);
		\draw (4) to (13.center);
		\draw [style={hadamard_edge}] (5) to (4);
		\draw [style={hadamard_edge}] (4) to (3);
		\draw [style={hadamard_edge}] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial-pivot-boundary-pf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.75, 0) {};
		\node [style=gn, label={[gphase]above:$b,c$}] (1) at (-5, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (2) at (-10.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (3) at (-10.5, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (4) at (-2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_l$}] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (-11.25, 2.25) {};
		\node [style=none] (11) at (-11.25, 0.75) {};
		\node [style=none] (12) at (-11.25, -0.75) {};
		\node [style=none] (13) at (-11.25, -2.25) {};
		\node [style=none] (14) at (-10.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (16) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (17) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (18) at (-11.25, -1.25) {$\vdots$};
		\node [style=none] (19) at (-11.25, 1.75) {$\vdots$};
		\node [style=wirelable] (20) at (-9.25, 0.75) {$e_1$};
		\node [style=wirelable] (21) at (-9, -0.75) {$e_k$};
		\node [style=wirelable] (22) at (-3.5, 0.75) {$f_1$};
		\node [style=wirelable] (23) at (-3.75, -0.75) {$f_l$};
		\node [style=wirelable] (24) at (-6.25, 0) {$\epsilon$};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (53) at (-5, 1.75) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (54) at (5, 0) {};
		\node [style=gn] (55) at (7.75, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (56) at (2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (57) at (2.25, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (58) at (10.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_l$}] (59) at (10.5, -1.5) {};
		\node [style=none] (60) at (11.25, 2.25) {};
		\node [style=none] (61) at (11.25, 0.75) {};
		\node [style=none] (62) at (11.25, -0.75) {};
		\node [style=none] (63) at (11.25, -2.25) {};
		\node [style=none] (64) at (1.5, 2.25) {};
		\node [style=none] (65) at (1.5, 0.75) {};
		\node [style=none] (66) at (1.5, -0.75) {};
		\node [style=none] (67) at (1.5, -2.25) {};
		\node [style=none] (68) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (69) at (10.5, 0.25) {$\vdots$};
		\node [style=none] (70) at (11.25, 1.75) {$\vdots$};
		\node [style=none] (71) at (11.25, -1.25) {$\vdots$};
		\node [style=none] (72) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (73) at (1.5, 1.75) {$\vdots$};
		\node [style=wirelable] (74) at (3.5, 0.75) {$e_1$};
		\node [style=wirelable] (75) at (3.75, -0.75) {$e_k$};
		\node [style=wirelable] (76) at (9.25, 0.75) {$f_1$};
		\node [style=wirelable] (77) at (9, -0.75) {$f_l$};
		\node [style=wirelable] (78) at (6.5, 0) {$\epsilon$};
		\node [style=none] (79) at (7.75, 3) {};
		\node [style=gn, label={[gphase]below:$b,c$}] (80) at (5.5, 2.25) {};
		\node [style=had] (81) at (5.95, 1.75) {$\minu$};
		\node [style=had] (82) at (7.05, 0.7) {};
		\node [style=had] (83) at (7.75, 0.75) {};
		\node [style=had] (85) at (7.75, 2.25) {$\minu$};
		\node [style=none] (87) at (0, 0.75) {\Fusion};
		\node [style=none] (88) at (0, -0.75) {\tikzlemref{lem:hadamard_identity}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (3) to (0);
		\draw [style={hadamard_edge}] (2) to (0);
		\draw [style={hadamard_edge}] (0) to (1);
		\draw [style={hadamard_edge}] (4) to (1);
		\draw [style={hadamard_edge}] (1) to (5);
		\draw (6.center) to (4);
		\draw (4) to (7.center);
		\draw (8.center) to (5);
		\draw (5) to (9.center);
		\draw (10.center) to (2);
		\draw (2) to (11.center);
		\draw (12.center) to (3);
		\draw (3) to (13.center);
		\draw (53.center) to (1);
		\draw [style={hadamard_edge}] (57) to (54);
		\draw [style={hadamard_edge}] (56) to (54);
		\draw [style={hadamard_edge}] (54) to (55);
		\draw [style={hadamard_edge}] (58) to (55);
		\draw [style={hadamard_edge}] (55) to (59);
		\draw (60.center) to (58);
		\draw (58) to (61.center);
		\draw (62.center) to (59);
		\draw (59) to (63.center);
		\draw (64.center) to (56);
		\draw (56) to (65.center);
		\draw (66.center) to (57);
		\draw (57) to (67.center);
		\draw (79.center) to (55);
		\draw (80) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial-pivot-boundary-pf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (1) at (2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (2) at (2.25, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1 \minu \epsilon^{\minu 1} a f_1, \delta_1$}] (3) at (9.75, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j \minu \epsilon^{\minu 1} a f_j, \delta_l$}] (4) at (9.75, -1.5) {};
		\node [style=none] (5) at (10.5, 2.25) {};
		\node [style=none] (6) at (10.5, 0.75) {};
		\node [style=none] (7) at (10.5, -0.75) {};
		\node [style=none] (8) at (10.5, -2.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -2.25) {};
		\node [style=none] (13) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (9.75, 0.25) {$\vdots$};
		\node [style=none] (15) at (10.5, 1.75) {$\vdots$};
		\node [style=none] (16) at (10.5, -1.25) {$\vdots$};
		\node [style=none] (17) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (18) at (1.5, 1.75) {$\vdots$};
		\node [style=wirelable] (19) at (7.75, 1.5) {$g_{11}$};
		\node [style=wirelable] (20) at (7.5, -0.5) {$g_{1l}$};
		\node [style=wirelable] (21) at (7.25, 0.5) {$g_{k1}$};
		\node [style=wirelable] (22) at (6, -1.5) {$g_{kl}$};
		\node [style=gn, label={[gphase]right:$\minu \epsilon^{\minu 1}a, 0$}] (23) at (8.5, 3.25) {};
		\node [style=none] (24) at (8.5, 5.25) {};
		\node [style=had] (25) at (8.5, 4.25) {$\minu$};
		\node [style=gn, label={[gphase]right:$\minu \epsilon^{\minu 1}a, 0$}] (26) at (5.5, 3.25) {};
		\node [style=gn, label={[gphase]below:$b,c$}] (27) at (5.5, 5.25) {};
		\node [style=wirelable] (28) at (5.5, 4.375) {$d \minu 1$};
		\node [style=wirelable] (29) at (3.75, 2.4) {$h_1$};
		\node [style=wirelable] (30) at (5.775, 2.475) {$h_1$};
		\node [style=wirelable] (31) at (3.25, 0) {$h_k$};
		\node [style=wirelable] (32) at (5.5, 1) {$h_k$};
		\node [style=none] (33) at (-13, 0) {=};
		\node [style=gn, label={[gphase]below:$a,0$}] (34) at (-7.75, 0) {};
		\node [style=gn] (35) at (-5, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (36) at (-10.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (37) at (-10.5, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (38) at (-2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_l$}] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-1.5, 2.25) {};
		\node [style=none] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-1.5, -0.75) {};
		\node [style=none] (43) at (-1.5, -2.25) {};
		\node [style=none] (44) at (-11.25, 2.25) {};
		\node [style=none] (45) at (-11.25, 0.75) {};
		\node [style=none] (46) at (-11.25, -0.75) {};
		\node [style=none] (47) at (-11.25, -2.25) {};
		\node [style=none] (48) at (-10.5, 0.25) {$\vdots$};
		\node [style=none] (49) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (50) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (51) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (52) at (-11.25, -1.25) {$\vdots$};
		\node [style=none] (53) at (-11.25, 1.75) {$\vdots$};
		\node [style=wirelable] (54) at (-9.25, 0.75) {$e_1$};
		\node [style=wirelable] (55) at (-9, -0.75) {$e_k$};
		\node [style=wirelable] (56) at (-3.5, 0.75) {$f_1$};
		\node [style=wirelable] (57) at (-3.75, -0.75) {$f_l$};
		\node [style=wirelable] (58) at (-6.25, 0) {$\epsilon$};
		\node [style=none] (59) at (-5, 3) {};
		\node [style=gn, label={[gphase]below:$b,c$}] (60) at (-7.25, 2.25) {};
		\node [style=had] (61) at (-6.8, 1.75) {$\minu$};
		\node [style=had] (62) at (-5.7, 0.7) {};
		\node [style=had] (63) at (-5, 0.75) {};
		\node [style=gn] (64) at (-5, 1.5) {};
		\node [style=had] (65) at (-5, 2.25) {$\minu$};
		\node [style=gn] (66) at (-6.25, 1.25) {};
		\node [style=none] (67) at (-13, 0.75) {\ZElim};
		\node [style=none] (68) at (0, 0.75) {\tikzlemref{lem:pivot-partial}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (6.center);
		\draw (7.center) to (4);
		\draw (4) to (8.center);
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw (11.center) to (2);
		\draw (2) to (12.center);
		\draw [style={hadamard_edge}] (3) to (1);
		\draw [style={hadamard_edge}] (1) to (4);
		\draw [style={hadamard_edge}] (4) to (2);
		\draw [style={hadamard_edge}] (2) to (3);
		\draw (24.center) to (23);
		\draw [style={hadamard_edge}] (1) to (26);
		\draw [style={hadamard_edge}] (2) to (26);
		\draw [style={hadamard_edge}] (23) to (1);
		\draw [style={hadamard_edge}] (23) to (2);
		\draw [style={hadamard_edge}] (26) to (27);
		\draw [style={hadamard_edge}] (37) to (34);
		\draw [style={hadamard_edge}] (36) to (34);
		\draw [style={hadamard_edge}] (34) to (35);
		\draw [style={hadamard_edge}] (38) to (35);
		\draw [style={hadamard_edge}] (35) to (39);
		\draw (40.center) to (38);
		\draw (38) to (41.center);
		\draw (42.center) to (39);
		\draw (39) to (43.center);
		\draw (44.center) to (36);
		\draw (36) to (45.center);
		\draw (46.center) to (37);
		\draw (37) to (47.center);
		\draw (59.center) to (35);
		\draw (60) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial-pivot-boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.5, 0) {};
		\node [style=gn, label={[gphase]above:$b,c$}] (1) at (-4.75, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (2) at (-10.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (3) at (-10.25, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (4) at (-2, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_l$}] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-1.25, 2.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (-11, 2.25) {};
		\node [style=none] (11) at (-11, 0.75) {};
		\node [style=none] (12) at (-11, -0.75) {};
		\node [style=none] (13) at (-11, -2.25) {};
		\node [style=none] (14) at (-10.25, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2, 0.25) {$\vdots$};
		\node [style=none] (16) at (-1.25, 1.75) {$\vdots$};
		\node [style=none] (17) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (18) at (-11, -1.25) {$\vdots$};
		\node [style=none] (19) at (-11, 1.75) {$\vdots$};
		\node [style=wirelable] (20) at (-9, 0.75) {$e_1$};
		\node [style=wirelable] (21) at (-8.75, -0.75) {$e_k$};
		\node [style=wirelable] (22) at (-3.25, 0.75) {$f_1$};
		\node [style=wirelable] (23) at (-3.5, -0.75) {$f_l$};
		\node [style=wirelable] (24) at (-6, 0) {$\epsilon$};
		\node [style=none] (25) at (0, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (26) at (2, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_k$}] (27) at (2, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1 \minu \epsilon^{\minu 1} a f_1, \delta_1$}] (28) at (9.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j \minu \epsilon^{\minu 1} a f_j, \delta_l$}] (29) at (9.5, -1.5) {};
		\node [style=none] (30) at (10.25, 2.25) {};
		\node [style=none] (31) at (10.25, 0.75) {};
		\node [style=none] (32) at (10.25, -0.75) {};
		\node [style=none] (33) at (10.25, -2.25) {};
		\node [style=none] (34) at (1.25, 2.25) {};
		\node [style=none] (35) at (1.25, 0.75) {};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (1.25, -2.25) {};
		\node [style=none] (38) at (2, 0.25) {$\vdots$};
		\node [style=none] (39) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (40) at (10.25, 1.75) {$\vdots$};
		\node [style=none] (41) at (10.25, -1.25) {$\vdots$};
		\node [style=none] (42) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (43) at (1.25, 1.75) {$\vdots$};
		\node [style=wirelable] (48) at (7.5, 1.5) {$g_{11}$};
		\node [style=wirelable] (49) at (7.25, -0.5) {$g_{1l}$};
		\node [style=wirelable] (50) at (7, 0.5) {$g_{k1}$};
		\node [style=wirelable] (51) at (5.75, -1.5) {$g_{kl}$};
		\node [style=none] (53) at (-4.75, 1.75) {};
		\node [style=gn, label={[gphase]right:$\minu \epsilon^{\minu 1}a, 0$}] (54) at (8.25, 3.25) {};
		\node [style=none] (55) at (8.25, 5.25) {};
		\node [style=had] (56) at (8.25, 4.25) {$\minu$};
		\node [style=gn, label={[gphase]right:$\minu \epsilon^{\minu 1}a, 0$}] (57) at (5.25, 3.25) {};
		\node [style=gn, label={[gphase]below:$b,c$}] (58) at (5.25, 5.25) {};
		\node [style=wirelable] (59) at (5.25, 4.25) {\scriptsize $d \minu 1$};
		\node [style=wirelable] (60) at (3.5, 2.4) {$h_1$};
		\node [style=wirelable] (61) at (5.525, 2.475) {$h_1$};
		\node [style=wirelable] (62) at (3, 0) {$h_k$};
		\node [style=wirelable] (63) at (5.25, 1) {$h_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (3) to (0);
		\draw [style={hadamard_edge}] (2) to (0);
		\draw [style={hadamard_edge}] (0) to (1);
		\draw [style={hadamard_edge}] (4) to (1);
		\draw [style={hadamard_edge}] (1) to (5);
		\draw (6.center) to (4);
		\draw (4) to (7.center);
		\draw (8.center) to (5);
		\draw (5) to (9.center);
		\draw (10.center) to (2);
		\draw (2) to (11.center);
		\draw (12.center) to (3);
		\draw (3) to (13.center);
		\draw (30.center) to (28);
		\draw (28) to (31.center);
		\draw (32.center) to (29);
		\draw (29) to (33.center);
		\draw (34.center) to (26);
		\draw (26) to (35.center);
		\draw (36.center) to (27);
		\draw (27) to (37.center);
		\draw [style={hadamard_edge}] (28) to (26);
		\draw [style={hadamard_edge}] (26) to (29);
		\draw [style={hadamard_edge}] (29) to (27);
		\draw [style={hadamard_edge}] (27) to (28);
		\draw (53.center) to (1);
		\draw (55.center) to (54);
		\draw [style={hadamard_edge}] (26) to (57);
		\draw [style={hadamard_edge}] (27) to (57);
		\draw [style={hadamard_edge}] (54) to (26);
		\draw [style={hadamard_edge}] (54) to (27);
		\draw [style={hadamard_edge}] (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,0$}] (53) at (-7.5, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (54) at (-4.75, 0) {};
		\node [style=gn] (55) at (-10, 1.5) {};
		\node [style=gn] (56) at (-10, -1.5) {};
		\node [style=gn] (57) at (-2.25, 1.5) {};
		\node [style=gn] (58) at (-2.25, -1.5) {};
		\node [style=none] (59) at (-1.5, 2.25) {};
		\node [style=none] (60) at (-1.5, 0.75) {};
		\node [style=none] (61) at (-1.5, -0.75) {};
		\node [style=none] (62) at (-1.5, -2.25) {};
		\node [style=none] (63) at (-10.75, 2.25) {};
		\node [style=none] (64) at (-10.75, 0.75) {};
		\node [style=none] (65) at (-10.75, -0.75) {};
		\node [style=none] (66) at (-10.75, -2.25) {};
		\node [style=none] (67) at (-10, 0.25) {$\vdots$};
		\node [style=none] (68) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (69) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (70) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (71) at (-10.75, -1.25) {$\vdots$};
		\node [style=none] (72) at (-10.75, 1.75) {$\vdots$};
		\node [style=wirelable] (73) at (-9, 0.925) {$e_1$};
		\node [style=wirelable] (74) at (-9, -0.825) {$e_i$};
		\node [style=wirelable] (75) at (-3.25, 0.925) {$f_1$};
		\node [style=wirelable] (76) at (-3.25, -0.825) {$f_j$};
		\node [style=wirelable] (77) at (-6, 0.05) {$\epsilon$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_1, 0$}] (78) at (2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} b e_i, 0$}] (79) at (2.25, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (80) at (9.75, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (81) at (9.75, -1.5) {};
		\node [style=none] (82) at (10.5, 2.25) {};
		\node [style=none] (83) at (10.5, 0.75) {};
		\node [style=none] (84) at (10.5, -0.75) {};
		\node [style=none] (85) at (10.5, -2.25) {};
		\node [style=none] (86) at (1.5, 2.25) {};
		\node [style=none] (87) at (1.5, 0.75) {};
		\node [style=none] (88) at (1.5, -0.75) {};
		\node [style=none] (89) at (1.5, -2.25) {};
		\node [style=none] (90) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (91) at (9.75, 0.25) {$\vdots$};
		\node [style=none] (92) at (10.5, 1.75) {$\vdots$};
		\node [style=none] (93) at (10.5, -1.25) {$\vdots$};
		\node [style=none] (94) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (95) at (1.5, 1.75) {$\vdots$};
		\node [style=wirelable] (96) at (6, -1.375) {$\minu \epsilon^{\minu 1} e_i f_j$};
		\node [style=wirelable] (97) at (6, 1.625) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=wirelable] (98) at (4.25, 0.75) {$\minu \epsilon^{\minu 1} e_1 f_j$};
		\node [style=wirelable] (99) at (4.25, -0.5) {$\minu \epsilon^{\minu 1} e_i f_1$};
		\node [style=scalar] (100) at (6, 3) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (56) to (53);
		\draw [style={hadamard_edge}] (55) to (53);
		\draw [style={hadamard_edge}] (53) to (54);
		\draw [style={hadamard_edge}] (57) to (54);
		\draw [style={hadamard_edge}] (54) to (58);
		\draw (59.center) to (57);
		\draw (57) to (60.center);
		\draw (61.center) to (58);
		\draw (58) to (62.center);
		\draw [in=135, out=-45] (63.center) to (55);
		\draw (55) to (64.center);
		\draw (65.center) to (56);
		\draw (56) to (66.center);
		\draw (82.center) to (80);
		\draw (80) to (83.center);
		\draw (84.center) to (81);
		\draw (81) to (85.center);
		\draw (86.center) to (78);
		\draw (78) to (87.center);
		\draw (88.center) to (79);
		\draw (79) to (89.center);
		\draw [style={hadamard_edge}] (78) to (80);
		\draw [style={hadamard_edge}] (81) to (79);
		\draw [style={hadamard_edge}, in=-165, out=15] (79) to (80);
		\draw [style={hadamard_edge}, in=165, out=-15] (78) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_phase_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.75, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-5, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (2) at (-10.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_i$}] (3) at (-10.5, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (4) at (-2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_j$}] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, -2.25) {};
		\node [style=none] (10) at (-11.25, 2.25) {};
		\node [style=none] (11) at (-11.25, 0.75) {};
		\node [style=none] (12) at (-11.25, -0.75) {};
		\node [style=none] (13) at (-11.25, -2.25) {};
		\node [style=none] (14) at (-10.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (16) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (17) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (18) at (-11.25, -1.25) {$\vdots$};
		\node [style=none] (19) at (-11.25, 1.75) {$\vdots$};
		\node [style=wirelable] (20) at (-9.25, 0.875) {$e_1$};
		\node [style=wirelable] (21) at (-9.25, -0.875) {$e_i$};
		\node [style=wirelable] (22) at (-3.5, 0.875) {$f_1$};
		\node [style=wirelable] (23) at (-3.5, -0.875) {$f_j$};
		\node [style=wirelable] (24) at (-6.25, 0) {$\epsilon$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (0, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]below:$a,0$}] (27) at (5, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (28) at (7.75, 0) {};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (29) at (2.25, 2.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_i$}] (30) at (2.25, -2.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (31) at (10.5, 2.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_j$}] (32) at (10.5, -2.5) {};
		\node [style=none] (33) at (11.25, 2.25) {};
		\node [style=none] (34) at (11.25, 0.75) {};
		\node [style=none] (35) at (11.25, -0.75) {};
		\node [style=none] (36) at (11.25, -2.25) {};
		\node [style=none] (37) at (1.5, 2.25) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1.5, -2.25) {};
		\node [style=none] (41) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (42) at (10.5, 0.25) {$\vdots$};
		\node [style=none] (43) at (11.25, 1.75) {$\vdots$};
		\node [style=none] (44) at (11.25, -1.25) {$\vdots$};
		\node [style=none] (45) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (46) at (1.5, 1.75) {$\vdots$};
		\node [style=wirelable] (47) at (3.5, 0.875) {$e_1$};
		\node [style=wirelable] (48) at (3.5, -0.875) {$e_i$};
		\node [style=wirelable] (49) at (9.25, 0.875) {$f_1$};
		\node [style=wirelable] (50) at (9.25, -0.875) {$f_j$};
		\node [style=wirelable] (51) at (6.5, 0) {$\epsilon$};
		\node [style=gn] (52) at (2.25, 1.5) {};
		\node [style=gn] (53) at (2.25, -1.5) {};
		\node [style=gn] (54) at (10.5, 1.5) {};
		\node [style=gn] (55) at (10.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (3) to (0);
		\draw [style={hadamard_edge}] (2) to (0);
		\draw [style={hadamard_edge}] (0) to (1);
		\draw [style={hadamard_edge}] (4) to (1);
		\draw [style={hadamard_edge}] (1) to (5);
		\draw (6.center) to (4);
		\draw (4) to (7.center);
		\draw (8.center) to (5);
		\draw (5) to (9.center);
		\draw (10.center) to (2);
		\draw (2) to (11.center);
		\draw (12.center) to (3);
		\draw (3) to (13.center);
		\draw (37.center) to (52);
		\draw (52) to (38.center);
		\draw (53) to (39.center);
		\draw (53) to (40.center);
		\draw (29) to (52);
		\draw (30) to (53);
		\draw (31) to (54);
		\draw (32) to (55);
		\draw [style={hadamard_edge}] (54) to (28);
		\draw [style={hadamard_edge}] (28) to (55);
		\draw [style={hadamard_edge}] (28) to (27);
		\draw [style={hadamard_edge}] (27) to (52);
		\draw [style={hadamard_edge}] (27) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_phase_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-11.25, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_1, 0$}] (59) at (-9, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} b e_i, 0$}] (60) at (-9, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (61) at (-0.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (62) at (-0.5, -1.5) {};
		\node [style=none] (63) at (0.25, 2.25) {};
		\node [style=none] (64) at (0.25, 0.75) {};
		\node [style=none] (65) at (0.25, -0.75) {};
		\node [style=none] (66) at (0.25, -2.25) {};
		\node [style=none] (67) at (-9.75, 2.25) {};
		\node [style=none] (68) at (-9.75, 0.75) {};
		\node [style=none] (69) at (-9.75, -0.75) {};
		\node [style=none] (70) at (-9.75, -2.25) {};
		\node [style=none] (71) at (-9, 0.25) {$\vdots$};
		\node [style=none] (72) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (73) at (0.25, 1.75) {$\vdots$};
		\node [style=none] (74) at (0.25, -1.25) {$\vdots$};
		\node [style=none] (75) at (-9.75, -1.25) {$\vdots$};
		\node [style=none] (76) at (-9.75, 1.75) {$\vdots$};
		\node [style=wirelable] (77) at (-4.75, 1.625) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=wirelable] (78) at (-6.75, 0.75) {$\minu \epsilon^{\minu 1} e_1 f_j$};
		\node [style=wirelable] (79) at (-6.75, -0.5) {$\minu \epsilon^{\minu 1} e_i f_1$};
		\node [style=wirelable] (80) at (-4.75, -1.375) {$\minu \epsilon^{\minu 1} e_i f_j$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (83) at (-7.5, 3) {};
		\node [style=gn, label={[gphase]above:$\alpha_i, \beta_i$}] (84) at (-6.75, -2.25) {};
		\node [style=gn, label={[gphase]below:$\gamma_1, \delta_1$}] (85) at (-2, 3) {};
		\node [style=gn, label={[gphase]above:$\gamma_j, \delta_j$}] (86) at (-2.75, -2.25) {};
		\node [style=none] (87) at (1.75, 0) {$=$};
		\node [style=none] (88) at (1.75, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]below:$\alpha_1 \minu \epsilon^{\minu 1} b e_1, \beta_1$}] (89) at (4, 1.5) {};
		\node [style=gn, label={[gphase]above:$\alpha_i \minu \epsilon^{\minu 1} b e_i, \beta_i$}] (90) at (4, -1.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_1 \minu \epsilon^{\minu 1} a f_1, \delta_1$}] (91) at (11.75, 1.5) {};
		\node [style=gn, label={[gphase]above:$\gamma_j \minu \epsilon^{\minu 1} a f_j, \delta_j$}] (92) at (11.75, -1.5) {};
		\node [style=none] (93) at (12.5, 2.25) {};
		\node [style=none] (94) at (12.5, 0.75) {};
		\node [style=none] (95) at (12.5, -0.75) {};
		\node [style=none] (96) at (12.5, -2.25) {};
		\node [style=none] (97) at (3.25, 2.25) {};
		\node [style=none] (98) at (3.25, 0.75) {};
		\node [style=none] (99) at (3.25, -0.75) {};
		\node [style=none] (100) at (3.25, -2.25) {};
		\node [style=none] (101) at (4, 0.25) {$\vdots$};
		\node [style=none] (102) at (11.75, 0.25) {$\vdots$};
		\node [style=none] (103) at (12.5, 1.75) {$\vdots$};
		\node [style=none] (104) at (12.5, -1.25) {$\vdots$};
		\node [style=none] (105) at (3.25, -1.25) {$\vdots$};
		\node [style=none] (106) at (3.25, 1.75) {$\vdots$};
		\node [style=wirelable] (107) at (7.75, 1.625) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=wirelable] (108) at (6, 0.75) {$\minu \epsilon^{\minu 1} e_1 f_j$};
		\node [style=wirelable] (109) at (6, -0.5) {$\minu \epsilon^{\minu 1} e_i f_1$};
		\node [style=wirelable] (110) at (7.75, -1.375) {$\minu \epsilon^{\minu 1} e_i f_j$};
		\node [style=scalar] (111) at (-4.75, 2.75) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=scalar] (112) at (8, 3) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (61);
		\draw (61) to (64.center);
		\draw (65.center) to (62);
		\draw (62) to (66.center);
		\draw (67.center) to (59);
		\draw (59) to (68.center);
		\draw (69.center) to (60);
		\draw (60) to (70.center);
		\draw [style={hadamard_edge}] (61) to (59);
		\draw [style={hadamard_edge}] (59) to (62);
		\draw [style={hadamard_edge}] (62) to (60);
		\draw [style={hadamard_edge}] (60) to (61);
		\draw (61) to (85);
		\draw (83) to (59);
		\draw (60) to (84);
		\draw (62) to (86);
		\draw (93.center) to (91);
		\draw (91) to (94.center);
		\draw (95.center) to (92);
		\draw (92) to (96.center);
		\draw (97.center) to (89);
		\draw (89) to (98.center);
		\draw (99.center) to (90);
		\draw (90) to (100.center);
		\draw [style={hadamard_edge}] (91) to (89);
		\draw [style={hadamard_edge}] (89) to (92);
		\draw [style={hadamard_edge}] (92) to (90);
		\draw [style={hadamard_edge}] (90) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.75, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (3) at (-5, 0) {};
		\node [style=gn] (4) at (-10.25, 1.5) {};
		\node [style=gn] (5) at (-10.25, -1.5) {};
		\node [style=gn] (6) at (-2.5, 1.5) {};
		\node [style=gn] (7) at (-2.5, -1.5) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -2.25) {};
		\node [style=none] (12) at (-11, 2.25) {};
		\node [style=none] (13) at (-11, 0.75) {};
		\node [style=none] (14) at (-11, -0.75) {};
		\node [style=none] (15) at (-11, -2.25) {};
		\node [style=none] (16) at (-10.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (18) at (-1.75, 1.75) {$\vdots$};
		\node [style=none] (19) at (-1.75, -1.25) {$\vdots$};
		\node [style=none] (20) at (-11, -1.25) {$\vdots$};
		\node [style=none] (21) at (-11, 1.75) {$\vdots$};
		\node [style=wirelable] (22) at (-9.25, 0.925) {$e_1$};
		\node [style=wirelable] (23) at (-9.25, -0.825) {$e_i$};
		\node [style=wirelable] (24) at (-3.5, 0.925) {$f_1$};
		\node [style=wirelable] (25) at (-3.5, -0.825) {$f_j$};
		\node [style=wirelable] (26) at (-6.25, 0.05) {$\epsilon$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (325) at (0, 0.75) {\Fusion};
		\node [style=gn] (420) at (5, 0) {};
		\node [style=gn] (421) at (7.75, 0) {};
		\node [style=gn] (422) at (2.5, 1.5) {};
		\node [style=gn] (423) at (2.5, -1.5) {};
		\node [style=gn] (424) at (10.25, 1.5) {};
		\node [style=gn] (425) at (10.25, -1.5) {};
		\node [style=none] (426) at (11, 2.25) {};
		\node [style=none] (427) at (11, 0.75) {};
		\node [style=none] (428) at (11, -0.75) {};
		\node [style=none] (429) at (11, -2.25) {};
		\node [style=none] (430) at (1.75, 2.25) {};
		\node [style=none] (431) at (1.75, 0.75) {};
		\node [style=none] (432) at (1.75, -0.75) {};
		\node [style=none] (433) at (1.75, -2.25) {};
		\node [style=none] (434) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (435) at (10.25, 0.25) {$\vdots$};
		\node [style=none] (436) at (11, 1.75) {$\vdots$};
		\node [style=none] (437) at (11, -1.25) {$\vdots$};
		\node [style=none] (438) at (1.75, -1.25) {$\vdots$};
		\node [style=none] (439) at (1.75, 1.75) {$\vdots$};
		\node [style=wirelable] (440) at (3.5, 0.925) {$e_1$};
		\node [style=wirelable] (441) at (3.5, -0.825) {$e_i$};
		\node [style=wirelable] (442) at (9.25, 0.925) {$f_1$};
		\node [style=wirelable] (443) at (9.25, -0.825) {$f_j$};
		\node [style=wirelable] (444) at (6.5, 0.05) {$\epsilon$};
		\node [style=gn, label={[gphase]below:$a,0$}] (445) at (5, 1) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (446) at (7.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (5) to (0);
		\draw [style={hadamard_edge}] (4) to (0);
		\draw [style={hadamard_edge}] (0) to (3);
		\draw [style={hadamard_edge}] (6) to (3);
		\draw [style={hadamard_edge}] (3) to (7);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (10.center) to (7);
		\draw (7) to (11.center);
		\draw [in=135, out=-45] (12.center) to (4);
		\draw (4) to (13.center);
		\draw (14.center) to (5);
		\draw (5) to (15.center);
		\draw [style={hadamard_edge}] (423) to (420);
		\draw [style={hadamard_edge}] (422) to (420);
		\draw [style={hadamard_edge}] (420) to (421);
		\draw [style={hadamard_edge}] (424) to (421);
		\draw [style={hadamard_edge}] (421) to (425);
		\draw (426.center) to (424);
		\draw (424) to (427.center);
		\draw (428.center) to (425);
		\draw (425) to (429.center);
		\draw [in=135, out=-45] (430.center) to (422);
		\draw (422) to (431.center);
		\draw (432.center) to (423);
		\draw (423) to (433.center);
		\draw (446) to (421);
		\draw (445) to (420);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (447) at (1.5, 0) {$=$};
		\node [style=rn] (449) at (7.5, 0) {};
		\node [style=gn] (450) at (9.25, 0) {};
		\node [style=gn] (451) at (3.75, 1.75) {};
		\node [style=gn] (452) at (3.75, -1.75) {};
		\node [style=gn] (453) at (11.75, 1.5) {};
		\node [style=gn] (454) at (11.75, -1.5) {};
		\node [style=none] (455) at (12.5, 2.25) {};
		\node [style=none] (456) at (12.5, 0.75) {};
		\node [style=none] (457) at (12.5, -0.75) {};
		\node [style=none] (458) at (12.5, -2.25) {};
		\node [style=none] (459) at (3, 2.5) {};
		\node [style=none] (460) at (3, 1) {};
		\node [style=none] (461) at (3, -1) {};
		\node [style=none] (462) at (3, -2.5) {};
		\node [style=none] (463) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (464) at (11.75, 0.25) {$\vdots$};
		\node [style=none] (465) at (12.5, 1.75) {$\vdots$};
		\node [style=none] (466) at (12.5, -1.25) {$\vdots$};
		\node [style=none] (467) at (3, -1.5) {$\vdots$};
		\node [style=none] (468) at (3, 2) {$\vdots$};
		\node [style=tightwirelable] (469) at (5.125, 1.175) {$\minu \epsilon^{\minu 1} e_1$};
		\node [style=tightwirelable] (470) at (5.125, -1.075) {$\minu \epsilon^{\minu 1} e_i$};
		\node [style=wirelable] (471) at (10.75, 0.925) {$f_1$};
		\node [style=wirelable] (472) at (10.75, -0.825) {$f_j$};
		\node [style=rn, label={[rphase]below:$\minu \epsilon^{\minu 1} a,0$}] (474) at (7.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (475) at (9.25, 1) {};
		\node [style=had] (476) at (6.5, -0.5) {};
		\node [style=had] (477) at (6.5, 0.5) {};
		\node [style=none] (478) at (-11, 0) {$=$};
		\node [style=rn] (482) at (-5, 0) {};
		\node [style=gn] (483) at (-3.25, 0) {};
		\node [style=gn] (484) at (-8.75, 1.75) {};
		\node [style=gn] (485) at (-8.75, -1.75) {};
		\node [style=gn] (486) at (-0.75, 1.5) {};
		\node [style=gn] (487) at (-0.75, -1.5) {};
		\node [style=none] (488) at (0, 2.25) {};
		\node [style=none] (489) at (0, 0.75) {};
		\node [style=none] (490) at (0, -0.75) {};
		\node [style=none] (491) at (0, -2.25) {};
		\node [style=none] (492) at (-9.5, 2.5) {};
		\node [style=none] (493) at (-9.5, 1) {};
		\node [style=none] (494) at (-9.5, -1) {};
		\node [style=none] (495) at (-9.5, -2.5) {};
		\node [style=none] (496) at (-8.75, 0.5) {$\vdots$};
		\node [style=none] (497) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (498) at (0, 1.75) {$\vdots$};
		\node [style=none] (499) at (0, -1.25) {$\vdots$};
		\node [style=none] (500) at (-9.5, -1.5) {$\vdots$};
		\node [style=none] (501) at (-9.5, 2) {$\vdots$};
		\node [style=wirelable] (504) at (-1.75, 0.925) {$f_1$};
		\node [style=wirelable] (505) at (-1.75, -0.825) {$f_j$};
		\node [style=wirelable] (506) at (-5, 1.3) {$\minu \epsilon$};
		\node [style=gn, label={[gphase]below:$a,0$}] (507) at (-5, 2.25) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (508) at (-3.25, 1) {};
		\node [style=gn] (509) at (-7, -1) {};
		\node [style=gn] (510) at (-7, 1) {};
		\node [style=wirelable] (511) at (-6, 0.55) {$\minu \epsilon$};
		\node [style=wirelable] (512) at (-6, -0.45) {$\minu \epsilon$};
		\node [style=wirelable] (513) at (-7.875, 1.425) {$e_1$};
		\node [style=wirelable] (514) at (-7.875, -1.325) {$e_i$};
		\node [style=none] (647) at (-11, 0.75) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (648) at (1.5, 0.75) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (649) at (1.5, -0.75) {\tikzpropref{prop:hbox}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (449) to (450);
		\draw [style={hadamard_edge}] (453) to (450);
		\draw [style={hadamard_edge}] (450) to (454);
		\draw (455.center) to (453);
		\draw (453) to (456.center);
		\draw (457.center) to (454);
		\draw (454) to (458.center);
		\draw [in=135, out=-45] (459.center) to (451);
		\draw (451) to (460.center);
		\draw (461.center) to (452);
		\draw (452) to (462.center);
		\draw (475) to (450);
		\draw (474) to (449);
		\draw (449) to (477);
		\draw (449) to (476);
		\draw [style={hadamard_edge}] (476) to (452);
		\draw [style={hadamard_edge}] (477) to (451);
		\draw (482) to (483);
		\draw [style={hadamard_edge}] (486) to (483);
		\draw [style={hadamard_edge}] (483) to (487);
		\draw (488.center) to (486);
		\draw (486) to (489.center);
		\draw (490.center) to (487);
		\draw (487) to (491.center);
		\draw [in=135, out=-45] (492.center) to (484);
		\draw (484) to (493.center);
		\draw (494.center) to (485);
		\draw (485) to (495.center);
		\draw (508) to (483);
		\draw [style={hadamard_edge}] (507) to (482);
		\draw [style={hadamard_edge}] (482) to (510);
		\draw [style={hadamard_edge}] (482) to (509);
		\draw [style={hadamard_edge}] (485) to (509);
		\draw [style={hadamard_edge}] (510) to (484);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-11, 0) {$=$};
		\node [style=gn] (127) at (-8.75, 1.5) {};
		\node [style=gn] (128) at (-8.75, -1.5) {};
		\node [style=gn] (129) at (0.75, 1.5) {};
		\node [style=gn] (130) at (0.75, -1.5) {};
		\node [style=none] (131) at (1.5, 2.25) {};
		\node [style=none] (132) at (1.5, 0.75) {};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (1.5, -2.25) {};
		\node [style=none] (135) at (-9.5, 2.25) {};
		\node [style=none] (136) at (-9.5, 0.75) {};
		\node [style=none] (137) at (-9.5, -0.75) {};
		\node [style=none] (138) at (-9.5, -2.25) {};
		\node [style=none] (139) at (-8.75, 0.25) {$\vdots$};
		\node [style=none] (140) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (141) at (1.5, 1.75) {$\vdots$};
		\node [style=none] (142) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (143) at (-9.5, -1.25) {$\vdots$};
		\node [style=none] (144) at (-9.5, 1.75) {$\vdots$};
		\node [style=wirelable] (145) at (-0.5, 1.625) {$f_1$};
		\node [style=wirelable] (146) at (-0.5, -1.375) {$f_j$};
		\node [style=tightwirelable] (147) at (-7.25, 1.625) {$\minu\epsilon^{\minu 1} e_1$};
		\node [style=tightwirelable] (148) at (-7.25, -1.375) {$\minu \epsilon^{\minu 1} e_i$};
		\node [style=gn] (149) at (-4.75, 1.5) {};
		\node [style=gn] (150) at (-4.75, -1.5) {};
		\node [style=gn] (151) at (-4.25, 3) {};
		\node [style=rn] (152) at (-2.25, 3) {};
		\node [style=rn] (153) at (-1.75, 1.5) {};
		\node [style=rn] (154) at (-1.75, -1.5) {};
		\node [style=none] (155) at (3, 0) {$=$};
		\node [style=gn] (158) at (5.25, 1.5) {};
		\node [style=gn] (159) at (5.25, -1.5) {};
		\node [style=gn] (160) at (13.75, 1.5) {};
		\node [style=gn] (161) at (13.75, -1.5) {};
		\node [style=none] (162) at (14.5, 2.25) {};
		\node [style=none] (163) at (14.5, 0.75) {};
		\node [style=none] (164) at (14.5, -0.75) {};
		\node [style=none] (165) at (14.5, -2.25) {};
		\node [style=none] (166) at (4.5, 2.25) {};
		\node [style=none] (167) at (4.5, 0.75) {};
		\node [style=none] (168) at (4.5, -0.75) {};
		\node [style=none] (169) at (4.5, -2.25) {};
		\node [style=none] (170) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (171) at (13.75, 0.25) {$\vdots$};
		\node [style=none] (172) at (14.5, 1.75) {$\vdots$};
		\node [style=none] (173) at (14.5, -1.25) {$\vdots$};
		\node [style=none] (174) at (4.5, -1.25) {$\vdots$};
		\node [style=none] (175) at (4.5, 1.75) {$\vdots$};
		\node [style=wirelable] (176) at (12.75, 1.625) {$f_1$};
		\node [style=wirelable] (177) at (12.75, -1.375) {$f_j$};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (180) at (9.25, 1.5) {};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (181) at (9.25, -1.5) {};
		\node [style=rn, label={[rphase]below:$\epsilon^{\minu 1} a,0$}] (184) at (11.25, 1.5) {};
		\node [style=rn, label={[rphase]below:$\epsilon^{\minu 1} a,0$}] (185) at (11.25, -1.5) {};
		\node [style=none] (329) at (-11, 0.75) {\tikzlemref{lem:bigebra_mn}};
		\node [style=none] (330) at (3, 0.75) {\CopyOG};
		\node [style=none] (410) at (3, -0.75) {\Fusion};
		\node [style=rn, label={[rphase]below:$\minu \epsilon^{\minu 1} a,0$}] (415) at (9, 3) {};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (416) at (11, 3) {};
		\node [style=had] (515) at (-5.75, 1.5) {};
		\node [style=had] (516) at (-5.75, -1.5) {};
		\node [style=tightwirelable] (517) at (6.75, 1.625) {$\minu \epsilon^{\minu 1} e_1$};
		\node [style=tightwirelable] (518) at (6.75, -1.375) {$\minu \epsilon^{\minu 1} e_i$};
		\node [style=had] (519) at (8.25, 1.5) {};
		\node [style=had] (520) at (8.25, -1.5) {};
		\node [style=none] (659) at (14.5, 2.25) {};
		\node [style=rn, label={[rphase]below:$\minu \epsilon^{\minu 1} a,0$}] (660) at (-4.25, 4) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (661) at (-2.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (129);
		\draw (129) to (132.center);
		\draw (133.center) to (130);
		\draw (130) to (134.center);
		\draw (135.center) to (127);
		\draw (127) to (136.center);
		\draw (137.center) to (128);
		\draw (128) to (138.center);
		\draw [style={hadamard_edge}] (153) to (129);
		\draw [style={hadamard_edge}] (130) to (154);
		\draw (151) to (152);
		\draw (152) to (149);
		\draw (149) to (154);
		\draw (154) to (150);
		\draw (153) to (150);
		\draw (150) to (152);
		\draw (151) to (153);
		\draw (153) to (149);
		\draw (151) to (154);
		\draw (162.center) to (160);
		\draw (160) to (163.center);
		\draw (164.center) to (161);
		\draw (161) to (165.center);
		\draw (166.center) to (158);
		\draw (158) to (167.center);
		\draw (168.center) to (159);
		\draw (159) to (169.center);
		\draw [style={hadamard_edge}] (184) to (160);
		\draw [style={hadamard_edge}] (161) to (185);
		\draw [in=-195, out=-15, looseness=0.75] (180) to (185);
		\draw (185) to (181);
		\draw [in=15, out=-165, looseness=0.75] (184) to (181);
		\draw (184) to (180);
		\draw (416) to (415);
		\draw (516) to (150);
		\draw (149) to (515);
		\draw [style={hadamard_edge}] (515) to (127);
		\draw [style={hadamard_edge}] (128) to (516);
		\draw (180) to (519);
		\draw (520) to (181);
		\draw [style={hadamard_edge}] (520) to (159);
		\draw [style={hadamard_edge}] (158) to (519);
		\draw (660) to (151);
		\draw (661) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (525) at (-12.5, 0) {$=$};
		\node [style=gn] (526) at (-10, 1.5) {};
		\node [style=gn] (527) at (-10, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (528) at (-2.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (529) at (-2.25, -1.5) {};
		\node [style=none] (530) at (-1.5, 2.25) {};
		\node [style=none] (531) at (-1.5, 0.75) {};
		\node [style=none] (532) at (-1.5, -0.75) {};
		\node [style=none] (533) at (-1.5, -2.25) {};
		\node [style=none] (534) at (-10.75, 2.25) {};
		\node [style=none] (535) at (-10.75, 0.75) {};
		\node [style=none] (536) at (-10.75, -0.75) {};
		\node [style=none] (537) at (-10.75, -2.25) {};
		\node [style=none] (538) at (-10, 0.25) {$\vdots$};
		\node [style=none] (539) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (540) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (541) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (542) at (-10.75, -1.25) {$\vdots$};
		\node [style=none] (543) at (-10.75, 1.75) {$\vdots$};
		\node [style=wirelable] (544) at (-4, 1.625) {$\minu f_1$};
		\node [style=wirelable] (545) at (-4, -1.375) {$\minu f_j$};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (546) at (-6, 1.5) {};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (547) at (-6, -1.5) {};
		\node [style=tightwirelable] (556) at (-8.5, 1.625) {$\minu \epsilon^{\minu 1} e_1$};
		\node [style=tightwirelable] (557) at (-8.5, -1.375) {$\minu \epsilon^{\minu 1} e_i$};
		\node [style=had] (558) at (-7, 1.5) {};
		\node [style=had] (559) at (-7, -1.5) {};
		\node [style=wirelable] (560) at (-3.375, 0.75) {$\minu f_1$};
		\node [style=wirelable] (561) at (-3.375, -0.5) {$\minu f_j$};
		\node [style=none] (567) at (0, 0) {$=$};
		\node [style=gn] (568) at (2.25, 1.5) {};
		\node [style=gn] (569) at (2.25, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (570) at (10, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (571) at (10, -1.5) {};
		\node [style=none] (572) at (10.75, 2.25) {};
		\node [style=none] (573) at (10.75, 0.75) {};
		\node [style=none] (574) at (10.75, -0.75) {};
		\node [style=none] (575) at (10.75, -2.25) {};
		\node [style=none] (576) at (1.5, 2.25) {};
		\node [style=none] (577) at (1.5, 0.75) {};
		\node [style=none] (578) at (1.5, -0.75) {};
		\node [style=none] (579) at (1.5, -2.25) {};
		\node [style=none] (580) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (581) at (10, 0.25) {$\vdots$};
		\node [style=none] (582) at (10.75, 1.75) {$\vdots$};
		\node [style=none] (583) at (10.75, -1.25) {$\vdots$};
		\node [style=none] (584) at (1.5, -1.25) {$\vdots$};
		\node [style=none] (585) at (1.5, 1.75) {$\vdots$};
		\node [style=wirelable] (586) at (8.25, 1.625) {$\minu f_1$};
		\node [style=wirelable] (587) at (8.25, -1.375) {$\minu f_j$};
		\node [style=rn, label={[rphase]below:$\minu b,0$}] (588) at (5.25, 1.5) {};
		\node [style=rn, label={[rphase]below:$\minu b,0$}] (589) at (5.25, -1.5) {};
		\node [style=tightwirelable] (590) at (3.75, 1.625) {$\minu \epsilon^{\minu 1} e_1$};
		\node [style=tightwirelable] (591) at (3.75, -1.375) {$\minu \epsilon^{\minu 1} e_i$};
		\node [style=wirelable] (594) at (8.875, 0.75) {$\minu f_1$};
		\node [style=wirelable] (595) at (8.875, -0.5) {$\minu f_j$};
		\node [style=scalar] (596) at (6.5, 3.25) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=had] (597) at (6.5, 1.5) {$\minu $};
		\node [style=had] (598) at (6.5, 0.75) {$\minu $};
		\node [style=had] (599) at (6.5, -0.75) {$\minu $};
		\node [style=had] (600) at (6.5, -1.5) {$\minu $};
		\node [style=rn] (601) at (-1.75, 0.75) {};
		\node [style=none] (650) at (0, 0.75) {\tikzlemref{lem:hadamard_push}};
		\node [style=none] (652) at (-12.5, 0.75) {\tikzlemref{lem:hbox_push}};
		\node [style=rn, label={[rphase]below:$\minu \epsilon^{\minu 1} a,0$}] (653) at (-7, 2.75) {};
		\node [style=gn, label={[gphase]below:$\minu b,0$}] (654) at (-5, 2.75) {};
		\node [style=none] (656) at (0, -0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (530.center) to (528);
		\draw (528) to (531.center);
		\draw (532.center) to (529);
		\draw (529) to (533.center);
		\draw (534.center) to (526);
		\draw (526) to (535.center);
		\draw (536.center) to (527);
		\draw (527) to (537.center);
		\draw (546) to (558);
		\draw (559) to (547);
		\draw [style={hadamard_edge}] (559) to (527);
		\draw [style={hadamard_edge}] (526) to (558);
		\draw [style={hadamard_edge}] (528) to (546);
		\draw [style={hadamard_edge}, in=195, out=15] (547) to (528);
		\draw [style={hadamard_edge}, in=-15, out=165] (529) to (546);
		\draw [style={hadamard_edge}] (547) to (529);
		\draw (572.center) to (570);
		\draw (570) to (573.center);
		\draw (574.center) to (571);
		\draw (571) to (575.center);
		\draw (576.center) to (568);
		\draw (568) to (577.center);
		\draw (578.center) to (569);
		\draw (569) to (579.center);
		\draw [style={hadamard_edge}] (588) to (568);
		\draw [style={hadamard_edge}] (569) to (589);
		\draw [style={hadamard_edge}] (571) to (598);
		\draw [style={hadamard_edge}] (597) to (570);
		\draw [style={hadamard_edge}] (570) to (599);
		\draw [style={hadamard_edge}] (571) to (600);
		\draw (600) to (589);
		\draw (589) to (599);
		\draw (598) to (588);
		\draw (588) to (597);
		\draw (654) to (653);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/partial_pivot_proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (382) at (1.75, -0.25) {$=$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_1, 0$}] (383) at (4, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} b e_i, 0$}] (384) at (4, -1.5) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (385) at (11.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (386) at (11.5, -1.5) {};
		\node [style=none] (387) at (12.25, 2.25) {};
		\node [style=none] (388) at (12.25, 0.75) {};
		\node [style=none] (389) at (12.25, -0.75) {};
		\node [style=none] (390) at (12.25, -2.25) {};
		\node [style=none] (391) at (3.25, 2.25) {};
		\node [style=none] (392) at (3.25, 0.75) {};
		\node [style=none] (393) at (3.25, -0.75) {};
		\node [style=none] (394) at (3.25, -2.25) {};
		\node [style=none] (395) at (4, 0.25) {$\vdots$};
		\node [style=none] (396) at (11.5, 0.25) {$\vdots$};
		\node [style=none] (397) at (12.25, 1.75) {$\vdots$};
		\node [style=none] (398) at (12.25, -1.25) {$\vdots$};
		\node [style=none] (399) at (3.25, -1.25) {$\vdots$};
		\node [style=none] (400) at (3.25, 1.75) {$\vdots$};
		\node [style=wirelable] (406) at (7.75, -1.375) {$\minu \epsilon^{\minu 1} e_i f_j$};
		\node [style=wirelable] (407) at (7.75, 1.625) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=wirelable] (408) at (6, 0.75) {$\minu \epsilon^{\minu 1} e_1 f_j$};
		\node [style=wirelable] (409) at (6, -0.5) {$\minu \epsilon^{\minu 1} e_i f_1$};
		\node [style=none] (419) at (1.75, 0.5) {\tikzpropref{prop:hbox}};
		\node [style=scalar] (566) at (7.75, 3) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=none] (602) at (-10.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (605) at (-0.25, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} a f_j, 0$}] (606) at (-0.25, -1.5) {};
		\node [style=none] (607) at (0.5, 2.25) {};
		\node [style=none] (608) at (0.5, 0.75) {};
		\node [style=none] (609) at (0.5, -0.75) {};
		\node [style=none] (610) at (0.5, -2.25) {};
		\node [style=none] (616) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (617) at (0.5, 1.75) {$\vdots$};
		\node [style=none] (618) at (0.5, -1.25) {$\vdots$};
		\node [style=wirelable] (621) at (-2, 1.625) {$\minu f_1$};
		\node [style=wirelable] (622) at (-2, -1.375) {$\minu f_j$};
		\node [style=wirelable] (627) at (-1.375, 0.75) {$\minu f_1$};
		\node [style=wirelable] (628) at (-1.375, -0.5) {$\minu f_j$};
		\node [style=scalar] (629) at (-4, 3.25) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=had] (630) at (-4, 1.5) {$\minu $};
		\node [style=had] (631) at (-4, 0.5) {$\minu $};
		\node [style=had] (632) at (-4, -0.5) {$\minu $};
		\node [style=had] (633) at (-4, -1.5) {$\minu $};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_1, 0$}] (634) at (-7.75, 1.5) {};
		\node [style=gn, label={[gphase]above:$\minu \epsilon^{\minu 1} b e_i, 0$}] (635) at (-7.75, -1.5) {};
		\node [style=none] (636) at (-8.5, 2.25) {};
		\node [style=none] (637) at (-8.5, 0.75) {};
		\node [style=none] (638) at (-8.5, -0.75) {};
		\node [style=none] (639) at (-8.5, -2.25) {};
		\node [style=none] (640) at (-7.75, 0.25) {$\vdots$};
		\node [style=none] (641) at (-8.5, -1.25) {$\vdots$};
		\node [style=none] (642) at (-8.5, 1.75) {$\vdots$};
		\node [style=wirelable] (643) at (-5.75, 1.625) {$\epsilon^{\minu 1} e_1$};
		\node [style=wirelable] (644) at (-5.75, 0.75) {$\epsilon^{\minu 1} e_1$};
		\node [style=wirelable] (645) at (-5.75, -1.375) {$\epsilon^{\minu 1} e_i$};
		\node [style=wirelable] (646) at (-5.75, -0.5) {$\epsilon^{\minu 1} e_i$};
		\node [style=none] (651) at (-10.5, 0.75) {\tikzlemref{lem:hbox_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (387.center) to (385);
		\draw (385) to (388.center);
		\draw (389.center) to (386);
		\draw (386) to (390.center);
		\draw (391.center) to (383);
		\draw (383) to (392.center);
		\draw (393.center) to (384);
		\draw (384) to (394.center);
		\draw [style={hadamard_edge}] (383) to (385);
		\draw [style={hadamard_edge}] (386) to (384);
		\draw [style={hadamard_edge}, in=-165, out=15] (384) to (385);
		\draw [style={hadamard_edge}, in=165, out=-15] (383) to (386);
		\draw (607.center) to (605);
		\draw (605) to (608.center);
		\draw (609.center) to (606);
		\draw (606) to (610.center);
		\draw [style={hadamard_edge}, in=360, out=150] (606) to (631);
		\draw [style={hadamard_edge}] (630) to (605);
		\draw [style={hadamard_edge}, in=0, out=-150] (605) to (632);
		\draw [style={hadamard_edge}] (606) to (633);
		\draw (636.center) to (634);
		\draw (634) to (637.center);
		\draw (638.center) to (635);
		\draw (635) to (639.center);
		\draw [style={hadamard_edge}] (630) to (634);
		\draw [style={hadamard_edge}, in=180, out=-30] (634) to (631);
		\draw [style={hadamard_edge}] (635) to (633);
		\draw [style={hadamard_edge}, in=30, out=-180] (632) to (635);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pauli-state-push-compl-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-3.25, 0) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.75) {\Colour};
		\node [style=none] (7) at (7, 0) {};
		\node [style=had] (8) at (3, 0) {-};
		\node [style=had] (9) at (4, 0) {};
		\node [style=none] (10) at (8.25, 0) {$=$};
		\node [style=none] (11) at (8.25, 0.75) {\tikzlemref{lem:hadamard_identity}};
		\node [style=rn, label={[rphase]below:$a,0$}] (12) at (10, 0) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (13) at (11.5, 0) {};
		\node [style=none] (14) at (13.75, 0) {};
		\node [style=had] (16) at (12.75, 0) {};
		\node [style=none] (17) at (14.75, 0) {$=$};
		\node [style=rn, label={[rphase]above:$a,0$}] (19) at (16.75, 0) {};
		\node [style=none] (21) at (19, 0) {};
		\node [style=had] (22) at (18, 0) {};
		\node [style=none] (26) at (20.75, 0) {$=$};
		\node [style=none] (27) at (20.75, 0.75) {\Colour};
		\node [style=gn, label={[gphase]above:$\minu a,0$}] (28) at (24.5, 0) {};
		\node [style=none] (29) at (26, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (36) at (2, 0) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (37) at (5, 0) {};
		\node [style=had] (38) at (6, 0) {};
		\node [style=scalar] (39) at (17.25, 1) {$\omega^{2^{\minu 3} a c + 2^{\minu 2} a^2 d}$};
		\node [style=scalar] (40) at (24.25, 1) {$\omega^{2^{\minu 3} a c + 2^{\minu 2} a^2 d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (14.center) to (16);
		\draw (16) to (13);
		\draw (21.center) to (22);
		\draw (22) to (19);
		\draw (29.center) to (28);
		\draw (36) to (8);
		\draw (37) to (9);
		\draw (38) to (37);
		\draw (38) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pauli-state-push-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,0$}] (1) at (-3.75, 0) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0, 0.75) {\Fusion};
		\node [style=rn, label={[rphase]below:$a,0$}] (5) at (2, 0.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (6) at (4.75, 1) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=gn] (8) at (3.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0) {$=$};
		\node [style=none] (12) at (6.5, 0.75) {\CopyOG};
		\node [style=rn, label={[rphase]below:$a,0$}] (13) at (8.5, 1.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (14) at (10, 1.25) {};
		\node [style=none] (15) at (11.5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (16) at (10, 0) {};
		\node [style=none] (17) at (13, 0) {$=$};
		\node [style=none] (21) at (18, 0) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (22) at (16.5, 0) {};
		\node [style=scalar] (24) at (16.25, 1) {$\omega^{2^{\minu 3} a c + 2^{\minu 2} a^2 d}$};
		\node [style=none] (25) at (13, 0.75) {\Omeg};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=-30, out=180] (7.center) to (8);
		\draw (8) to (5);
		\draw [in=-180, out=45] (8) to (6);
		\draw (14) to (13);
		\draw (15.center) to (16);
		\draw (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pauli-state-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (1.5, 0) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (1) at (3, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (6) at (-10, 0) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-7.5, 0) {};
		\node [style=none] (9) at (-6.25, 0) {$=$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (21) at (-3, 0) {};
		\node [style=none] (25) at (10, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (26) at (8.5, 0) {};
		\node [style=scalar] (29) at (-3.25, -0.75) {$\omega^{2^{\minu 3} a c + 2^{\minu 2} a^2 d}$};
		\node [style=scalar] (30) at (8.25, -0.75) {$\omega^{2^{\minu 3} a c + 2^{\minu 2} a^2 d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw (20.center) to (21);
		\draw (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (40) at (3.25, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (41) at (5.75, 0) {};
		\node [style=wirelable] (42) at (4.5, 0.125) {$\epsilon$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (43) at (0.75, -4) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (44) at (8.25, -4.5) {};
		\node [style=none] (45) at (5.75, -4.75) {$\cdots$};
		\node [style=wirelable] (46) at (2.25, -1.5) {$e_1$};
		\node [style=wirelable] (47) at (5.75, -2.25) {$e_k$};
		\node [style=wirelable] (48) at (4, -1.5) {$f_1$};
		\node [style=wirelable] (49) at (6.5, -1.25) {$f_k$};
		\node [style=none] (50) at (0, -4.75) {};
		\node [style=none] (51) at (1.5, -4.75) {};
		\node [style=none] (52) at (7.5, -5.25) {};
		\node [style=none] (53) at (9, -5.25) {};
		\node [style=none] (54) at (0.75, -4.75) {$\cdots$};
		\node [style=none] (55) at (8.25, -5.25) {$\cdots$};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (56) at (3.25, -5) {};
		\node [style=none] (57) at (2.5, -5.75) {};
		\node [style=none] (58) at (4, -5.75) {};
		\node [style=none] (59) at (3.25, -5.75) {$\cdots$};
		\node [style=wirelable] (60) at (3.25, -1) {$e_2$};
		\node [style=wirelable] (61) at (4.5, -2.5) {$f_2$};
		\node [style=wirelable] (72) at (18, -1.875) {$g_{1,k}$};
		\node [style=wirelable] (76) at (15.5, -3.25) {$g_{1,2}$};
		\node [style=wirelable] (77) at (20.25, -3.5) {$g_{2,k}$};
		\node [style=none] (79) at (10.75, -2.75) {$=$};
		\node [style=gn, label={[gphase]below:$\gamma_{1}, \delta_{1}$}] (80) at (13.25, -2.5) {};
		\node [style=gn, label={[gphase]below:$\gamma_{2}, \delta_{2}$}] (81) at (17.25, -4.75) {};
		\node [style=gn, label={[gphase]below:$\gamma_{k}, \delta_{k}$}] (82) at (22.75, -3) {};
		\node [style=none] (83) at (20.5, -4.5) {$\cdots$};
		\node [style=none] (84) at (12.5, -3.25) {};
		\node [style=none] (85) at (14, -3.25) {};
		\node [style=none] (86) at (22, -3.75) {};
		\node [style=none] (87) at (23.5, -3.75) {};
		\node [style=none] (88) at (13.25, -3.25) {$\cdots$};
		\node [style=none] (89) at (22.75, -3.75) {$\cdots$};
		\node [style=none] (91) at (16.5, -5.5) {};
		\node [style=none] (92) at (18, -5.5) {};
		\node [style=none] (93) at (17.25, -5.5) {$\cdots$};
		\node [style=scalar] (96) at (18.25, -0.5) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (40) to (41);
		\draw [style={hadamard_edge}] (40) to (43);
		\draw [style={hadamard_edge}] (41) to (43);
		\draw [style={hadamard_edge}] (40) to (44);
		\draw [style={hadamard_edge}] (44) to (41);
		\draw (44) to (52.center);
		\draw (44) to (53.center);
		\draw (43) to (51.center);
		\draw (43) to (50.center);
		\draw (56) to (58.center);
		\draw (56) to (57.center);
		\draw [style={hadamard_edge}] (40) to (56);
		\draw [style={hadamard_edge}] (56) to (41);
		\draw (82) to (86.center);
		\draw (82) to (87.center);
		\draw (80) to (85.center);
		\draw (80) to (84.center);
		\draw [style={hadamard_edge}, in=15, out=150, looseness=0.75] (82) to (80);
		\draw (81) to (92.center);
		\draw (81) to (91.center);
		\draw [style={hadamard_edge}, bend left=15, looseness=0.75] (81) to (82);
		\draw [style={hadamard_edge}, bend left=15] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pivot_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7, 2.25) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-4.5, 2.25) {};
		\node [style=wirelable] (2) at (-5.75, 2.375) {$\epsilon$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (3) at (-9.5, -1.75) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-4.5, -2.5) {$\cdots$};
		\node [style=wirelable] (7) at (-8, 0.75) {$e_1$};
		\node [style=wirelable] (9) at (-4.5, 0) {$e_k$};
		\node [style=wirelable] (10) at (-6.25, 0.75) {$f_1$};
		\node [style=wirelable] (12) at (-3.75, 1) {$f_k$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-10.25, -2.5) {};
		\node [style=none] (15) at (-8.75, -2.5) {};
		\node [style=none] (18) at (-2.75, -3) {};
		\node [style=none] (19) at (-1.25, -3) {};
		\node [style=none] (20) at (-9.5, -2.5) {$\cdots$};
		\node [style=none] (22) at (-2, -3) {$\cdots$};
		\node [style=gn, label={[gphase]below:$a,0$}] (23) at (5.25, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (24) at (9.25, 1.75) {};
		\node [style=wirelable] (25) at (7.25, 1.825) {$\epsilon$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (26) at (3.5, -2.25) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (27) at (11, -2.75) {};
		\node [style=none] (28) at (8.5, -3) {$\cdots$};
		\node [style=wirelable] (29) at (3.25, 2.5) {$e_1$};
		\node [style=wirelable] (30) at (3.75, 0.75) {$e_k$};
		\node [style=wirelable] (31) at (10.825, 2.5) {$f_1$};
		\node [style=wirelable] (32) at (10.5, 0.875) {$f_k$};
		\node [style=none] (33) at (2.75, -3) {};
		\node [style=none] (34) at (4.25, -3) {};
		\node [style=none] (35) at (10.25, -3.5) {};
		\node [style=none] (36) at (11.75, -3.5) {};
		\node [style=none] (37) at (3.5, -3) {$\cdots$};
		\node [style=none] (38) at (11, -3.5) {$\cdots$};
		\node [style=gn] (39) at (1.75, 3) {};
		\node [style=gn] (40) at (1.75, -0.75) {};
		\node [style=gn] (41) at (12.75, 3) {};
		\node [style=gn] (42) at (12.75, -0.75) {};
		\node [style=none] (43) at (1.75, 0.5) {$\vdots$};
		\node [style=none] (44) at (12.75, 0.5) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (125) at (-7, -2.75) {};
		\node [style=none] (126) at (-7.75, -3.5) {};
		\node [style=none] (127) at (-6.25, -3.5) {};
		\node [style=none] (128) at (-7, -3.5) {$\cdots$};
		\node [style=wirelable] (129) at (-7, 1.25) {$e_2$};
		\node [style=wirelable] (130) at (-5.75, -0.25) {$f_2$};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (131) at (6, -3.25) {};
		\node [style=none] (132) at (5.25, -4) {};
		\node [style=none] (133) at (6.75, -4) {};
		\node [style=none] (134) at (6, -4) {$\cdots$};
		\node [style=gn] (135) at (12.75, 1.75) {};
		\node [style=gn] (136) at (1.75, 1.75) {};
		\node [style=wirelable] (137) at (3.25, 1.75) {$e_2$};
		\node [style=wirelable] (138) at (11.75, 1.75) {$f_2$};
		\node [style=none] (211) at (0, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (0) to (1);
		\draw [style={hadamard_edge}] (0) to (3);
		\draw [style={hadamard_edge}] (1) to (3);
		\draw [style={hadamard_edge}] (0) to (5);
		\draw [style={hadamard_edge}] (5) to (1);
		\draw (5) to (18.center);
		\draw (5) to (19.center);
		\draw (3) to (15.center);
		\draw (3) to (14.center);
		\draw [style={hadamard_edge}] (23) to (24);
		\draw (27) to (35.center);
		\draw (27) to (36.center);
		\draw (26) to (34.center);
		\draw (26) to (33.center);
		\draw [style={hadamard_edge}] (24) to (41);
		\draw [style={hadamard_edge}] (42) to (24);
		\draw [style={hadamard_edge}] (23) to (39);
		\draw [style={hadamard_edge}] (23) to (40);
		\draw (26) to (41);
		\draw (27) to (42);
		\draw (40) to (27);
		\draw (39) to (26);
		\draw (125) to (127.center);
		\draw (125) to (126.center);
		\draw [style={hadamard_edge}] (0) to (125);
		\draw [style={hadamard_edge}] (125) to (1);
		\draw (131) to (133.center);
		\draw (131) to (132.center);
		\draw (136) to (131);
		\draw (131) to (135);
		\draw [style={hadamard_edge}] (24) to (135);
		\draw [style={hadamard_edge}] (136) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pivot_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-9.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_1, 0$}] (68) at (-7.75, 4.75) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_k, 0$}] (69) at (-7.75, -1.75) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_1, 0$}] (70) at (3.25, 4.75) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_k, 0$}] (71) at (3.25, -1.75) {};
		\node [style=none] (80) at (-7.75, 0.75) {$\vdots$};
		\node [style=none] (81) at (3.25, 0.75) {$\vdots$};
		\node [style=tightwirelable] (86) at (-2.25, 4.875) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=tightwirelable] (87) at (0, 0.25) {$\minu \epsilon^{\minu 1} e_1 f_k$};
		\node [style=tightwirelable] (89) at (-2.25, -1.625) {$\minu \epsilon^{\minu 1} e_k f_k$};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} b e_2, 0$}] (169) at (-7.75, 2.25) {};
		\node [style=gn, label={[gphase]below:$\minu \epsilon^{\minu 1} a f_2, 0$}] (170) at (3.25, 2.25) {};
		\node [style=tightwirelable] (171) at (-2.25, 2.475) {$\minu \epsilon^{\minu 1} e_2 f_2$};
		\node [style=gn, label={[gphase]below:$\alpha_1, \beta_1$}] (172) at (-6, -3.5) {};
		\node [style=gn, label={[gphase]below:$\alpha_k, \beta_k$}] (173) at (1.5, -4) {};
		\node [style=none] (174) at (-1, -4.25) {$\cdots$};
		\node [style=none] (175) at (-6.75, -4.25) {};
		\node [style=none] (176) at (-5.25, -4.25) {};
		\node [style=none] (177) at (0.75, -4.75) {};
		\node [style=none] (178) at (2.25, -4.75) {};
		\node [style=none] (179) at (-6, -4.25) {$\cdots$};
		\node [style=none] (180) at (1.5, -4.75) {$\cdots$};
		\node [style=gn, label={[gphase]below:$\alpha_2, \beta_2$}] (181) at (-3.5, -4.5) {};
		\node [style=none] (182) at (-3.75, -5.25) {};
		\node [style=none] (183) at (-2.25, -5.25) {};
		\node [style=none] (184) at (-3, -5.25) {$\cdots$};
		\node [style=tightwirelable] (185) at (-4.25, 4) {$\minu \epsilon^{\minu 1} e_1 f_2$};
		\node [style=tightwirelable] (186) at (-0.25, 4) {$\minu \epsilon^{\minu 1} e_2 f_1$};
		\node [style=tightwirelable] (187) at (-5, 0.25) {$\minu \epsilon^{\minu 1} e_k f_1$};
		\node [style=tightwirelable] (188) at (-5.25, 1.5) {$\minu \epsilon^{\minu 1} e_2 f_k$};
		\node [style=tightwirelable] (189) at (1.25, 1.5) {$\minu \epsilon^{\minu 1} e_k f_2$};
		\node [style=scalar] (208) at (6, 1.75) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=none] (216) at (-9.75, 0.75) {\tikzlemref{lem:pivot-partial}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (70) to (68);
		\draw [style={hadamard_edge}] (68) to (71);
		\draw [style={hadamard_edge}] (71) to (69);
		\draw [style={hadamard_edge}] (69) to (70);
		\draw [style={hadamard_edge}] (170) to (169);
		\draw [style={hadamard_edge}] (169) to (70);
		\draw [style={hadamard_edge}] (68) to (170);
		\draw [style={hadamard_edge}] (170) to (69);
		\draw [style={hadamard_edge}] (169) to (71);
		\draw (173) to (177.center);
		\draw (173) to (178.center);
		\draw (172) to (176.center);
		\draw (172) to (175.center);
		\draw (181) to (183.center);
		\draw (181) to (182.center);
		\draw (71) to (173);
		\draw (173) to (69);
		\draw (172) to (70);
		\draw (68) to (172);
		\draw (169) to (181);
		\draw (181) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pivot_proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-9.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\alpha_1 \minu \epsilon^{\minu 1} (a f_1 + b e_1), \beta_1$}] (91) at (-5.25, -1.425) {};
		\node [style=gn, label={[gphase]below:$\alpha_2 \minu \epsilon^{\minu 1} (a f_2 + b e_2), \beta_2$}] (190) at (0.25, -2.25) {};
		\node [style=gn, label={[gphase]below:$\alpha_k \minu \epsilon^{\minu 1} (a f_k + b e_k), \beta_k$}] (92) at (7.25, -1.5) {};
		\node [style=none] (93) at (4.25, -1.75) {$\cdots$};
		\node [style=none] (94) at (-6.75, -2.425) {};
		\node [style=none] (95) at (-5.25, -2.425) {};
		\node [style=none] (96) at (7.25, -2.5) {};
		\node [style=none] (97) at (8.75, -2.5) {};
		\node [style=none] (98) at (-6, -2.425) {$\cdots$};
		\node [style=none] (99) at (8, -2.5) {$\cdots$};
		\node [style=none] (110) at (10.25, -1) {};
		\node [style=none] (111) at (-8.25, -0.5) {};
		\node [style=tightwirelable] (112) at (9, 0.05) {$\minu \epsilon^{\minu 1} e_k f_k$};
		\node [style=tightwirelable] (113) at (-7, 0.4) {$\minu \epsilon^{\minu 1} e_1 f_1$};
		\node [style=none] (191) at (-0.5, -3.25) {};
		\node [style=none] (192) at (1, -3.25) {};
		\node [style=none] (193) at (0.25, -3.25) {$\cdots$};
		\node [style=none] (194) at (0.5, 0.75) {};
		\node [style=tightwirelable] (195) at (0.75, 0.75) {$\minu \epsilon^{\minu 1} e_2 f_2$};
		\node [style=tightwirelable] (196) at (-2, 0) {$\minu \epsilon^{\minu 1} e_1 f_2$};
		\node [style=tightwirelable] (197) at (-2.5, -3) {$\minu \epsilon^{\minu 1} e_2 f_1$};
		\node [style=tightwirelable] (198) at (1, 1.925) {$\minu \epsilon^{\minu 1} e_1 f_k$};
		\node [style=wirelable] (199) at (1, -5.125) {$\minu \epsilon^{\minu 1} e_k f_1$};
		\node [style=tightwirelable] (200) at (3.25, -0.5) {$\minu \epsilon^{\minu 1} e_2 f_k$};
		\node [style=scalar] (209) at (6.5, 1.75) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=none] (212) at (-9.75, 0.75) {\Fusion};
		\node [style=tightwirelable] (215) at (3.5, -3) {$\minu \epsilon^{\minu 1} e_k f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (96.center);
		\draw (92) to (97.center);
		\draw (91) to (95.center);
		\draw (91) to (94.center);
		\draw [style={hadamard_edge}, in=270, out=180, looseness=1.25] (91) to (111.center);
		\draw [style={hadamard_edge}, in=90, out=90, looseness=1.25] (111.center) to (91);
		\draw [style={hadamard_edge}, in=-90, out=0, looseness=1.25] (92) to (110.center);
		\draw [style={hadamard_edge}, in=90, out=90, looseness=1.25] (110.center) to (92);
		\draw (190) to (192.center);
		\draw (190) to (191.center);
		\draw [style={hadamard_edge}, in=0, out=45, looseness=1.50] (190) to (194.center);
		\draw [style={hadamard_edge}, in=90, out=180, looseness=1.25] (194.center) to (190);
		\draw [style={hadamard_edge}, bend left=45, looseness=1.50] (91) to (190);
		\draw [style={hadamard_edge}, bend right=315, looseness=1.25] (190) to (91);
		\draw [style={hadamard_edge}, bend left, looseness=1.25] (190) to (92);
		\draw [style={hadamard_edge}, bend left, looseness=1.25] (92) to (190);
		\draw [style={hadamard_edge}, bend left=45, looseness=1.25] (91) to (92);
		\draw [style={hadamard_edge}, bend left=60, looseness=1.25] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/pivot_proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-9.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\alpha_1 \minu \epsilon^{\minu 1} (a f_1 + b e_1), \beta_1 \minu 2 \epsilon^{\minu 1} e_1 f_1$}] (115) at (-6.25, 1.75) {};
		\node [style=gn, label={[gphase]below:$\alpha_2 \minu \epsilon^{\minu 1} (a f_2 + b e_2), \beta_2 \minu 2 \epsilon^{\minu 1} e_2 f_2$}] (202) at (-1.25, -2) {};
		\node [style=gn, label={[gphase]below:$\alpha_k \minu \epsilon^{\minu 1} (a f_k + b e_k), \beta_k \minu 2 \epsilon^{\minu 1} e_k f_k$}] (116) at (9.25, 0) {};
		\node [style=none] (117) at (3.75, -1.75) {$\cdots$};
		\node [style=none] (118) at (-7, 1) {};
		\node [style=none] (119) at (-5.5, 1) {};
		\node [style=none] (120) at (8.5, -0.75) {};
		\node [style=none] (121) at (10, -0.75) {};
		\node [style=none] (122) at (-6.25, 1) {$\cdots$};
		\node [style=none] (123) at (9.25, -0.75) {$\cdots$};
		\node [style=wirelable] (124) at (3.25, 1.875) {$\minu \epsilon^{\minu 1} e_1 f_k \minu \epsilon^{\minu 1} e_k f_1$};
		\node [style=none] (203) at (-2, -2.75) {};
		\node [style=none] (204) at (-0.5, -2.75) {};
		\node [style=none] (205) at (-1.25, -2.75) {$\cdots$};
		\node [style=wirelable] (206) at (-3.5, 0.25) {$\minu \epsilon^{\minu 1} e_1 f_2 \minu \epsilon^{\minu 1} e_2 f_1$};
		\node [style=wirelable] (207) at (5.25, -0.5) {$\minu \epsilon^{\minu 1} e_2 f_k \minu \epsilon^{\minu 1} e_k f_2$};
		\node [style=scalar] (210) at (11, 2) {$\omega^{2^{\minu 3} \epsilon^{\minu 1} a b}$};
		\node [style=none] (213) at (-9.75, 0.75) {\tikzpropref{prop:hbox}};
		\node [style=none] (214) at (-9.75, -0.75) {\tikzlemref{lem:H_loop}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116) to (120.center);
		\draw (116) to (121.center);
		\draw (115) to (119.center);
		\draw (115) to (118.center);
		\draw [style={hadamard_edge}, in=-15, out=75, looseness=0.50] (116) to (115);
		\draw (202) to (204.center);
		\draw (202) to (203.center);
		\draw [style={hadamard_edge}] (202) to (116);
		\draw [style={hadamard_edge}, bend left=15] (115) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-green-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-8.5, 0) {};
		\node [style=rmat] (1) at (-9.75, 0) {$x$};
		\node [style=none] (2) at (-7.25, 0.75) {};
		\node [style=none] (3) at (-7.25, -0.75) {};
		\node [style=none] (4) at (-10.75, 0) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,b$}] (6) at (-1.75, 0) {};
		\node [style=rmat] (7) at (1, 0.75) {$x$};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=rmat] (11) at (1, -0.75) {$x$};
		\node [style=none] (12) at (3.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ax,bx^2$}] (13) at (6, 0) {};
		\node [style=rmat] (14) at (8, 0.75) {$x$};
		\node [style=none] (15) at (9, 0.75) {};
		\node [style=none] (16) at (9, -0.75) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=rmat] (18) at (8, -0.75) {$x$};
		\node [style=rmat] (19) at (-3, 0) {$x$};
		\node [style=none] (20) at (3.5, 0.75) {\tikzlemref{lem:multiplier_spider}};
		\node [style=none] (21) at (-5.75, 0.75) {\tikzlemref{lem:multiplier_inverse}};
		\node [style=lmat] (22) at (-0.25, 0.75) {$x$};
		\node [style=lmat] (23) at (-0.25, -0.75) {$x$};
		\node [style=none] (24) at (-7.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (26) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (13) to (17.center);
		\draw [in=180, out=-30] (13) to (18);
		\draw [in=30, out=-180] (14) to (13);
		\draw (18) to (16.center);
		\draw (15.center) to (14);
		\draw (19) to (10.center);
		\draw (6) to (19);
		\draw [in=-30, out=180] (23) to (6);
		\draw [in=-180, out=30] (6) to (22);
		\draw (22) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (11);
		\draw (11) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-0.25, 0) {};
		\node [style=rmat] (1) at (-1.25, 0) {$x$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ax,bx^2$}] (6) at (4, 0) {};
		\node [style=rmat] (7) at (6, 0.75) {$x$};
		\node [style=none] (8) at (7, 0.75) {};
		\node [style=none] (9) at (7, -0.75) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=rmat] (11) at (6, -0.75) {$x$};
		\node [style=none] (12) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (6.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (6) to (10.center);
		\draw [in=180, out=-30] (6) to (11);
		\draw [in=30, out=-180] (7) to (6);
		\draw (11) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-inv-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (2.25, 0) {};
		\node [style=lmat] (1) at (1.25, 0) {$x$};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (4.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (6) at (6.5, 0) {};
		\node [style=lmat] (7) at (8.75, 0.75) {$x$};
		\node [style=none] (8) at (9.75, 0.75) {};
		\node [style=none] (9) at (9.75, -0.75) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=lmat] (11) at (8.75, -0.75) {$x$};
		\node [style=none] (12) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (9.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (6) to (10.center);
		\draw [in=180, out=-30] (6) to (11);
		\draw [in=30, out=-180] (7) to (6);
		\draw (11) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-inv-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (2.25, 0) {};
		\node [style=rmat] (1) at (1.25, 0) {$x$};
		\node [style=none] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (4.5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (6) at (6.5, 0) {};
		\node [style=rmat] (7) at (8.75, 0.75) {$x$};
		\node [style=none] (8) at (9.75, 0.75) {};
		\node [style=none] (9) at (9.75, -0.75) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=rmat] (11) at (8.75, -0.75) {$x$};
		\node [style=none] (12) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (9.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (6) to (10.center);
		\draw [in=180, out=-30] (6) to (11);
		\draw [in=30, out=-180] (7) to (6);
		\draw (11) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-red-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (-6.75, 0) {};
		\node [style=lmat] (1) at (-8, 0) {$x$};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-4, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (6) at (0, 0) {};
		\node [style=lmat] (7) at (2.75, 0.75) {$x$};
		\node [style=none] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=lmat] (11) at (2.75, -0.75) {$x$};
		\node [style=none] (12) at (5.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$ax,bx^2$}] (13) at (7.75, 0) {};
		\node [style=lmat] (14) at (9.75, 0.75) {$x$};
		\node [style=none] (15) at (10.75, 0.75) {};
		\node [style=none] (16) at (10.75, -0.75) {};
		\node [style=none] (17) at (6.75, 0) {};
		\node [style=lmat] (18) at (9.75, -0.75) {$x$};
		\node [style=lmat] (19) at (-1.25, 0) {$x$};
		\node [style=none] (21) at (5.25, 0.75) {\tikzlemref{lem:multiplier_spider}};
		\node [style=none] (22) at (-4, 0.75) {\tikzlemref{lem:multiplier_inverse}};
		\node [style=rmat] (23) at (1.5, 0.75) {$x$};
		\node [style=rmat] (24) at (1.5, -0.75) {$x$};
		\node [style=none] (25) at (-5.75, 0.25) {$\vdots$};
		\node [style=none] (26) at (10.5, 0.25) {$\vdots$};
		\node [style=none] (27) at (3.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (13) to (17.center);
		\draw [in=180, out=-30] (13) to (18);
		\draw [in=30, out=-180] (14) to (13);
		\draw (18) to (16.center);
		\draw (15.center) to (14);
		\draw (19) to (10.center);
		\draw (6) to (19);
		\draw [in=-30, out=180] (24) to (6);
		\draw [in=-180, out=30] (6) to (23);
		\draw (23) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (11);
		\draw (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-mult-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (1.75, 0) {};
		\node [style=lmat] (1) at (0.75, 0) {$x$};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=rn, label={[rphase]below:$ax,bx^{2}$}] (6) at (6, 0) {};
		\node [style=lmat] (7) at (8, 0.75) {$x$};
		\node [style=none] (8) at (9, 0.75) {};
		\node [style=none] (9) at (9, -0.75) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=lmat] (11) at (8, -0.75) {$x$};
		\node [style=none] (12) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (8.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (4.center) to (1);
		\draw (6) to (10.center);
		\draw [in=180, out=-30] (6) to (11);
		\draw [in=30, out=-180] (7) to (6);
		\draw (11) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-xhad-green-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (5) at (11.5, -3.5) {};
		\node [style=none] (6) at (14.75, -2.75) {};
		\node [style=none] (7) at (14.75, -4.25) {};
		\node [style=none] (8) at (10.5, -3.5) {};
		\node [style=had] (9) at (-4, 0) {$x$};
		\node [style=had] (10) at (13.75, -2.75) {$\minu x$};
		\node [style=had] (11) at (13.75, -4.25) {$\minu x$};
		\node [style=gn, label={[gphase]below:$a,b$}] (12) at (4.25, 0) {};
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=had] (16) at (3.25, 0) {};
		\node [style=rmat] (17) at (2.25, 0) {$x$};
		\node [style=none] (18) at (7, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,b$}] (19) at (10.75, 0) {};
		\node [style=none] (20) at (13, 0.75) {};
		\node [style=none] (21) at (13, -0.75) {};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=rmat] (24) at (9.5, 0) {$x$};
		\node [style=had] (25) at (12, 0.75) {-};
		\node [style=had] (26) at (12, -0.75) {-};
		\node [style=none] (27) at (7, 0.75) {\tikzlemref{lem:hadamard_push}};
		\node [style=none] (28) at (-0.25, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (29) at (14.5, 0) {$=$};
		\node [style=none] (37) at (14.5, 0.75) {\tikzlemref{lem:multiplier_push}};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (38) at (17.25, 0) {};
		\node [style=none] (39) at (16.25, 0) {};
		\node [style=rmat] (40) at (19.25, 0.75) {$x$};
		\node [style=rmat] (41) at (19.25, -0.75) {$x$};
		\node [style=had] (42) at (20.25, 0.75) {};
		\node [style=rn] (43) at (21.25, 0.75) {};
		\node [style=had] (44) at (20.25, -0.75) {};
		\node [style=rn] (45) at (21.25, -0.75) {};
		\node [style=none] (46) at (22.25, 0.75) {};
		\node [style=none] (47) at (22.25, -0.75) {};
		\node [style=none] (48) at (14.5, -0.75) {\tikzlemref{lem:hadamard_inverse}};
		\node [style=none] (49) at (-0.25, -3.5) {$=$};
		\node [style=none] (50) at (-0.25, -2.75) {\tikzlemref{lem:antipode_multiplier}};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (51) at (2.5, -3.5) {};
		\node [style=none] (52) at (1.5, -3.5) {};
		\node [style=had] (55) at (4.75, -2.75) {$x$};
		\node [style=had] (57) at (4.75, -4.25) {$x$};
		\node [style=none] (59) at (7.25, -2.75) {};
		\node [style=none] (60) at (7.25, -4.25) {};
		\node [style=none] (61) at (-0.25, -4.25) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (62) at (9, -2.75) {\tikzlemref{lem:multiplier_hbox}};
		\node [style=lmat] (63) at (6, -2.75) {$\minu 1$};
		\node [style=lmat] (64) at (6, -4.25) {$\minu 1$};
		\node [style=none] (65) at (9, -3.5) {$=$};
		\node [style=none] (66) at (-2, 0.25) {$\vdots$};
		\node [style=none] (67) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (68) at (12.75, 0.25) {$\vdots$};
		\node [style=none] (69) at (22, 0.25) {$\vdots$};
		\node [style=none] (70) at (7, -3.25) {$\vdots$};
		\node [style=none] (71) at (14.5, -3.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (5) to (8.center);
		\draw (0) to (9);
		\draw (9) to (3.center);
		\draw [in=15, out=-180] (10) to (5);
		\draw [in=180, out=-15] (5) to (11);
		\draw (11) to (7.center);
		\draw (10) to (6.center);
		\draw [bend left=330] (13.center) to (12);
		\draw [bend right] (12) to (14.center);
		\draw (12) to (16);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw (24) to (22.center);
		\draw (19) to (24);
		\draw [in=-30, out=-180] (26) to (19);
		\draw [in=30, out=-180] (25) to (19);
		\draw (21.center) to (26);
		\draw (20.center) to (25);
		\draw (38) to (39.center);
		\draw [in=15, out=-180] (40) to (38);
		\draw [in=345, out=180] (41) to (38);
		\draw (44) to (41);
		\draw (40) to (42);
		\draw (42) to (43);
		\draw (45) to (44);
		\draw (47.center) to (45);
		\draw (43) to (46.center);
		\draw (51) to (52.center);
		\draw [in=15, out=-180] (55) to (51);
		\draw [in=180, out=-15] (51) to (57);
		\draw (64) to (57);
		\draw (55) to (63);
		\draw (63) to (59.center);
		\draw (60.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-xhad-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (4, 0) {$=$};
		\node [style=rn, label={[rphase]below:$ax^{\minu 1},bx^{\minu 2}$}] (5) at (6, 0) {};
		\node [style=none] (6) at (9.25, 0.75) {};
		\node [style=none] (7) at (9.25, -0.75) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=had] (9) at (0.75, 0) {$x$};
		\node [style=had] (10) at (8.25, 0.75) {$\minu x$};
		\node [style=had] (11) at (8.25, -0.75) {$\minu x$};
		\node [style=none] (12) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (9, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (5) to (8.center);
		\draw (0) to (9);
		\draw (9) to (3.center);
		\draw [in=15, out=-180] (10) to (5);
		\draw [in=180, out=-15] (5) to (11);
		\draw (11) to (7.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-xhad-red-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (-6, 3) {};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=none] (4) at (5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu ax,bx^{2}$}] (5) at (7.75, 0) {};
		\node [style=none] (6) at (10.5, 0.5) {};
		\node [style=none] (7) at (10.5, -0.5) {};
		\node [style=none] (8) at (6.75, 0) {};
		\node [style=had] (9) at (-7, 3) {$x$};
		\node [style=had] (10) at (9.75, 0.5) {$\minu x$};
		\node [style=had] (11) at (9.75, -0.5) {$\minu x$};
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (12) at (2.5, 3) {};
		\node [style=none] (13) at (5, 3.5) {};
		\node [style=none] (14) at (5, 2.5) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (17) at (-3.5, 3) {$=$};
		\node [style=none] (18) at (-3.5, 3.75) {\Colour};
		\node [style=rmat] (19) at (-1, 3) {$x$};
		\node [style=had] (20) at (0.25, 3) {};
		\node [style=had] (21) at (1.25, 3) {-};
		\node [style=had] (22) at (4, 3.5) {-};
		\node [style=had] (23) at (4, 2.5) {-};
		\node [style=none] (24) at (-3.5, 2.25) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (25) at (6.5, 3) {$=$};
		\node [style=none] (26) at (6.5, 3.75) {\tikzlemref{lem:hadamard_identity}};
		\node [style=gn, label={[gphase]below:$\minu a,b$}] (27) at (10.5, 3) {};
		\node [style=none] (28) at (13.25, 3.5) {};
		\node [style=none] (29) at (13.25, 2.5) {};
		\node [style=none] (30) at (8, 3) {};
		\node [style=rmat] (31) at (9, 3) {$x$};
		\node [style=none] (36) at (6.5, 2.25) {\tikzpropref{prop:hbox}};
		\node [style=had] (37) at (12.25, 3.5) {$\minu 1$};
		\node [style=had] (38) at (12.25, 2.5) {$\minu 1$};
		\node [style=none] (41) at (-3.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu ax,bx^{2}$}] (42) at (-0.75, 0) {};
		\node [style=none] (43) at (3.5, 0.5) {};
		\node [style=none] (44) at (3.5, -0.5) {};
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=rmat] (46) at (1.25, 0.5) {$x$};
		\node [style=rmat] (47) at (1.25, -0.5) {$x$};
		\node [style=had] (48) at (2.5, 0.5) {$\minu 1$};
		\node [style=had] (49) at (2.5, -0.5) {$\minu 1$};
		\node [style=none] (50) at (-3.5, 0.75) {\tikzlemref{lem:multiplier_push}};
		\node [style=none] (51) at (5, 0.75) {\tikzlemref{lem:multiplier_hbox}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (5) to (8.center);
		\draw (0) to (9);
		\draw (9) to (3.center);
		\draw [in=15, out=-180] (10) to (5);
		\draw [in=180, out=-15] (5) to (11);
		\draw (11) to (7.center);
		\draw (10) to (6.center);
		\draw (21) to (12);
		\draw [in=15, out=180] (22) to (12);
		\draw [in=-180, out=-15] (12) to (23);
		\draw (22) to (13.center);
		\draw (14.center) to (23);
		\draw (20) to (21);
		\draw (19) to (20);
		\draw (19) to (15.center);
		\draw (31) to (30.center);
		\draw (27) to (31);
		\draw [in=15, out=-180] (37) to (27);
		\draw [in=-180, out=-15] (27) to (38);
		\draw (42) to (45.center);
		\draw (28.center) to (37);
		\draw (29.center) to (38);
		\draw [in=15, out=180] (46) to (42);
		\draw [in=-180, out=-15] (42) to (47);
		\draw (49) to (47);
		\draw (49) to (44.center);
		\draw (46) to (48);
		\draw (48) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/push-xhad-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (1.75, 0) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu ax,bx^{2}$}] (6) at (6, 0) {};
		\node [style=none] (8) at (9, 0.75) {};
		\node [style=none] (9) at (9, -0.75) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=had] (12) at (0.75, 0) {$x$};
		\node [style=had] (13) at (8, 0.75) {$\minu x$};
		\node [style=had] (14) at (8, -0.75) {$\minu x$};
		\node [style=none] (15) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (16) at (8.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=330] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (6) to (10.center);
		\draw (0) to (12);
		\draw (12) to (4.center);
		\draw [in=15, out=-180] (13) to (6);
		\draw [in=180, out=-15] (6) to (14);
		\draw (14) to (9.center);
		\draw (13) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_cliff_node-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-4.5, 0) {};
		\node [style=gn, label={[gphase]below:$x,z$}] (11) at (-2.25, 3) {};
		\node [style=none] (12) at (-1.5, -2.75) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 3) {};
		\node [style=none] (15) at (-2.25, -1.25) {$\vdots$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=gn] (93) at (-2.25, 1.5) {};
		\node [style=gn] (94) at (-2.25, 0) {};
		\node [style=gn] (95) at (-2.25, -2.75) {};
		\node [style=none] (160) at (0, 0.75) {\tikzlemref{lem:hadamard_push}};
		\node [style=wirelable] (161) at (-3.25, 2.5) {$e_1$};
		\node [style=wirelable] (162) at (-3.25, 1.125) {$e_2$};
		\node [style=wirelable] (163) at (-3.25, 0) {$e_3$};
		\node [style=wirelable] (164) at (-3.25, -2.25) {$e_k$};
		\node [style=rn, label={[rphase]below:$x e_1^{\minu 1},z e_1^{\minu 2}$}] (166) at (2.25, 1.75) {};
		\node [style=none] (167) at (6, -2.75) {};
		\node [style=none] (168) at (6, 1.5) {};
		\node [style=none] (169) at (6, 3) {};
		\node [style=none] (170) at (5.25, -1.25) {$\vdots$};
		\node [style=none] (171) at (6, 0) {};
		\node [style=gn] (172) at (5.25, 1.5) {};
		\node [style=gn] (173) at (5.25, 0) {};
		\node [style=gn] (174) at (5.25, -2.75) {};
		\node [style=tightwirelable] (175) at (4.25, 2.875) {$\minu e_1$};
		\node [style=wirelable] (176) at (4, 1.125) {$e_2$};
		\node [style=wirelable] (177) at (4, 0) {$e_3$};
		\node [style=wirelable] (178) at (4, -2.25) {$e_k$};
		\node [style=gn, label={[gphase]below:$a,0$}] (179) at (2.25, 0) {};
		\node [style=gn] (197) at (5.25, 3) {};
		\node [style=none] (198) at (0, -0.75) {\ZElim};
		\node [style=none] (199) at (7.5, 0) {$=$};
		\node [style=none] (200) at (7.5, -0.75) {\tikzlemref{lem:pauli_push}};
		\node [style=rn, label={[rphase]below:$x e_1^{\minu 1} \minu a z e_1^{\minu 2},z e_1^{\minu 2}$}] (201) at (10.25, 1.25) {};
		\node [style=none] (202) at (14, -2.75) {};
		\node [style=none] (203) at (14, 1.5) {};
		\node [style=none] (204) at (14, 3) {};
		\node [style=none] (205) at (13.25, -1.25) {$\vdots$};
		\node [style=none] (206) at (14, 0) {};
		\node [style=gn] (207) at (13.25, 1.5) {};
		\node [style=gn] (208) at (13.25, 0) {};
		\node [style=gn] (209) at (13.25, -2.75) {};
		\node [style=tightwirelable] (210) at (12, 3.125) {$\minu e_1$};
		\node [style=wirelable] (211) at (12, 1.125) {$e_2$};
		\node [style=wirelable] (212) at (12, 0) {$e_3$};
		\node [style=wirelable] (213) at (12, -2.25) {$e_k$};
		\node [style=gn] (214) at (10.25, 0) {};
		\node [style=gn] (215) at (13.25, 3) {};
		\node [style=none] (216) at (7.5, 0.75) {\Fusion};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (217) at (10.25, 3) {};
		\node [style=none] (218) at (15.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$x e_1^{\minu 1} \minu a z e_1^{\minu 2},z e_1^{\minu 2}$}] (220) at (18.75, 0.75) {};
		\node [style=none] (221) at (23, -3.25) {};
		\node [style=none] (222) at (23, 1) {};
		\node [style=none] (223) at (23, 2.5) {};
		\node [style=none] (224) at (22.25, -1.75) {$\vdots$};
		\node [style=none] (225) at (23, -0.5) {};
		\node [style=gn] (226) at (22.25, 1) {};
		\node [style=gn] (227) at (22.25, -0.5) {};
		\node [style=gn] (228) at (22.25, -3.25) {};
		\node [style=tightwirelable] (229) at (21.25, 2.75) {$e_1$};
		\node [style=wirelable] (230) at (21, 0.625) {$e_2$};
		\node [style=wirelable] (231) at (21, -0.5) {$e_3$};
		\node [style=wirelable] (232) at (21, -2.75) {$e_k$};
		\node [style=gn] (233) at (19.25, -0.5) {};
		\node [style=gn] (234) at (22.25, 2.5) {};
		\node [style=none] (235) at (15.5, 0.75) {\Colour};
		\node [style=gn, label={[gphase]below:$a,0$}] (236) at (20, 3) {};
		\node [style=tightwirelable] (237) at (19.5, 2.25) {$\minu 1$};
		\node [style=none] (238) at (15.5, -0.75) {\tikzlemref{lem:multiplier_spider}};
		\node [style=none] (239) at (15.5, -1.5) {\tikzlemref{lem:multiplier_hbox}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14.center);
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (0) to (93);
		\draw [style={hadamard_edge}] (0) to (94);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (0) to (95);
		\draw (93) to (13.center);
		\draw (95) to (12.center);
		\draw (94) to (51.center);
		\draw [loop] (93) to ();
		\draw [loop] (94) to ();
		\draw [loop] (95) to ();
		\draw [style={hadamard_edge}, in=75, out=-180, looseness=0.75] (11) to (0);
		\draw (172) to (168.center);
		\draw (174) to (167.center);
		\draw (173) to (171.center);
		\draw [loop] (172) to ();
		\draw [loop] (173) to ();
		\draw [loop] (174) to ();
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (179) to (172);
		\draw [style={hadamard_edge}] (179) to (173);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (179) to (174);
		\draw (179) to (166);
		\draw [style={hadamard_edge}, in=45, out=180] (197) to (166);
		\draw (169.center) to (197);
		\draw (207) to (203.center);
		\draw (209) to (202.center);
		\draw (208) to (206.center);
		\draw [loop] (207) to ();
		\draw [loop] (208) to ();
		\draw [loop] (209) to ();
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (214) to (207);
		\draw [style={hadamard_edge}] (214) to (208);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (214) to (209);
		\draw (214) to (201);
		\draw (204.center) to (215);
		\draw (217) to (201);
		\draw [style={hadamard_edge}] (217) to (215);
		\draw (226) to (222.center);
		\draw (228) to (221.center);
		\draw (227) to (225.center);
		\draw [loop] (226) to ();
		\draw [loop] (227) to ();
		\draw [loop] (228) to ();
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (233) to (226);
		\draw [style={hadamard_edge}] (233) to (227);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (233) to (228);
		\draw [style={hadamard_edge}] (233) to (220);
		\draw (223.center) to (234);
		\draw [style={hadamard_edge}] (236) to (234);
		\draw [style={hadamard_edge}] (236) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_cliff_node-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\approx$};
		\node [style=none] (1) at (5, -2.75) {};
		\node [style=none] (2) at (5, 1.75) {};
		\node [style=none] (3) at (5, 3.25) {};
		\node [style=none] (4) at (3.75, -1.25) {$\vdots$};
		\node [style=none] (5) at (5, 0) {};
		\node [style=gn, label={[gphase]below:$A_2,B_2$}] (6) at (3.75, 1.75) {};
		\node [style=gn, label={[gphase]above:$A_3,B_3$}] (7) at (3.75, 0) {};
		\node [style=gn, label={[gphase]above:$A_k,B_k$}] (8) at (3.75, -2.75) {};
		\node [style=tightwirelable] (9) at (1.75, 3.25) {$e_1$};
		\node [style=wirelable] (10) at (1.25, 0.875) {$e_2$};
		\node [style=wirelable] (11) at (1.25, 0) {$e_3$};
		\node [style=wirelable] (12) at (0.75, -1) {$e_k$};
		\node [style=gn] (13) at (0, 0) {};
		\node [style=gn] (14) at (3.75, 3.25) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (15) at (0, 3.25) {};
		\node [style=tightwirelable] (16) at (3.25, 0.875) {$E_{2,3}$};
		\node [style=tightwirelable] (17) at (3, -1.75) {$E_{3,k}$};
		\node [style=tightwirelable] (18) at (4.5, -1.5) {$E_{2,k}$};
		\node [style=none] (19) at (6.5, 0) {$=$};
		\node [style=none] (20) at (13.25, -2.75) {};
		\node [style=none] (21) at (13.25, 1.75) {};
		\node [style=none] (22) at (13.25, 3.25) {};
		\node [style=none] (23) at (12, -1.25) {$\vdots$};
		\node [style=none] (24) at (13.25, 0) {};
		\node [style=gn, label={[gphase]below:$A_2,B_2$}] (25) at (12, 1.75) {};
		\node [style=gn, label={[gphase]above:$A_3,B_3$}] (26) at (12, 0) {};
		\node [style=gn, label={[gphase]above:$A_k,B_k$}] (27) at (12, -2.75) {};
		\node [style=tightwirelable] (28) at (10, 2.75) {$e_1$};
		\node [style=wirelable] (29) at (9.5, 0.875) {$e_2$};
		\node [style=wirelable] (30) at (9.5, 0) {$e_3$};
		\node [style=wirelable] (31) at (9, -1) {$e_k$};
		\node [style=gn] (32) at (12, 3.25) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (33) at (8.25, 0) {};
		\node [style=none] (34) at (6.5, 0.75) {\Fusion};
		\node [style=tightwirelable] (35) at (11.5, 0.875) {$E_{2,3}$};
		\node [style=tightwirelable] (36) at (11.25, -1.75) {$E_{3,k}$};
		\node [style=tightwirelable] (37) at (12.75, -1.5) {$E_{2,k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (8) to (1.center);
		\draw (7) to (5.center);
		\draw [loop] (6) to ();
		\draw [loop] (7) to ();
		\draw [loop] (8) to ();
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (13) to (6);
		\draw [style={hadamard_edge}] (13) to (7);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (13) to (8);
		\draw (3.center) to (14);
		\draw [style={hadamard_edge}] (15) to (14);
		\draw (15) to (13);
		\draw [style={hadamard_edge}, bend right] (6) to (7);
		\draw [style={hadamard_edge}, bend right=45] (7) to (8);
		\draw [style={hadamard_edge}, bend left] (6) to (8);
		\draw (25) to (21.center);
		\draw (27) to (20.center);
		\draw (26) to (24.center);
		\draw [loop] (25) to ();
		\draw [loop] (26) to ();
		\draw [loop] (27) to ();
		\draw (22.center) to (32);
		\draw [style={hadamard_edge}, in=-180, out=90] (33) to (32);
		\draw [style={hadamard_edge}, bend right] (25) to (26);
		\draw [style={hadamard_edge}, bend right=45] (26) to (27);
		\draw [style={hadamard_edge}, bend left] (25) to (27);
		\draw [style={hadamard_edge}, in=-180, out=60, looseness=0.75] (33) to (25);
		\draw [style={hadamard_edge}] (33) to (26);
		\draw [style={hadamard_edge}, in=180, out=-75, looseness=0.75] (33) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_cliff_node_sub_lem_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a, z$}] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=gn] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (4.25, -0.5) {$\vdots$};
		\node [style=wirelable] (47) at (4.5, 0.75) {$e_1$};
		\node [style=wirelable] (48) at (4.5, -1.75) {$e_k$};
		\node [style=none] (49) at (4.25, 0.75) {};
		\node [style=none] (50) at (4.25, -1.75) {};
		\node [style=gn] (101) at (5.25, 0.75) {};
		\node [style=gn] (102) at (5.25, -1.75) {};
		\node [style=none] (117) at (7.5, -0.75) {$\approx$};
		\node [style=none] (119) at (9, -0.75) {};
		\node [style=gn, label={[gphase]below:$a z^{\minu 1}, \minu z^{\minu 1}$}] (129) at (10.25, -0.75) {};
		\node [style=none] (133) at (7.5, 0) {\tikzlemref{lem:lc}};
		\node [style=tightwirelable] (134) at (11.75, -1.375) {$z^{\minu1}$};
		\node [style=none] (135) at (18, -0.75) {$\approx$};
		\node [style=none] (136) at (19.5, -0.75) {};
		\node [style=none] (138) at (22.5, -1.25) {$\vdots$};
		\node [style=wirelable] (139) at (22, 0.375) {$e_1$};
		\node [style=wirelable] (140) at (21.5, -1.625) {$e_k$};
		\node [style=none] (141) at (23.5, 1) {};
		\node [style=none] (142) at (23.5, -3) {};
		\node [style=gn, label={[gphase]below:$\minu a e_1, z e_1^2$}] (143) at (24, 1) {};
		\node [style=gn, label={[gphase]above:$\minu a e_k, z e_k^2$}] (144) at (24, -3) {};
		\node [style=gn] (145) at (20.5, -0.75) {};
		\node [style=none] (147) at (18, 0) {\tikzlemref{lem:lc}};
		\node [style=none] (149) at (5.875, 0.75) {};
		\node [style=none] (150) at (5.875, -1.75) {};
		\node [style=none] (155) at (25.125, 1) {};
		\node [style=none] (156) at (25.125, -3) {};
		\node [style=wirelable] (157) at (25, -2.125) {$z e_1 e_k$};
		\node [style=wirelable] (158) at (4.5, 0) {$e_2$};
		\node [style=none] (159) at (4.25, 0) {};
		\node [style=gn] (160) at (5.25, 0) {};
		\node [style=none] (161) at (5.875, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a z^{\minu 1}, \minu z^{\minu 1}$}] (176) at (13.25, -0.75) {};
		\node [style=none] (177) at (15, -0.75) {$\vdots$};
		\node [style=wirelable] (178) at (15.25, 0.5) {$e_1$};
		\node [style=wirelable] (179) at (15.25, -2) {$e_k$};
		\node [style=none] (180) at (15, 0.5) {};
		\node [style=none] (181) at (15, -2) {};
		\node [style=gn] (182) at (16, 0.5) {};
		\node [style=gn] (183) at (16, -2) {};
		\node [style=none] (184) at (16.625, 0.5) {};
		\node [style=none] (185) at (16.625, -2) {};
		\node [style=wirelable] (186) at (15.25, -0.25) {$e_2$};
		\node [style=none] (187) at (15, -0.25) {};
		\node [style=gn] (188) at (16, -0.25) {};
		\node [style=none] (189) at (16.625, -0.25) {};
		\node [style=wirelable] (190) at (21.875, -0.5) {$e_2$};
		\node [style=none] (191) at (23.625, -0.5) {};
		\node [style=gn, label={[gphase]above:$\minu a e_2, z e_2^2$}] (192) at (24, -0.5) {};
		\node [style=none] (193) at (25.25, -0.5) {};
		\node [style=tightwirelable] (194) at (23.625, 0.25) {$z e_1 e_2$};
		\node [style=tightwirelable] (195) at (23.25, -2.25) {$z e_2 e_k$};
		\node [style=gn] (196) at (-0.5, -0.5) {};
		\node [style=tightwirelable] (197) at (0.375, -0.375) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}, in=60, out=-180] (49.center) to (2);
		\draw [style={hadamard_edge}, in=-60, out=180] (50.center) to (2);
		\draw [style={hadamard_edge}] (102) to (50.center);
		\draw [style={hadamard_edge}] (101) to (49.center);
		\draw [style={hadamard_edge}] (2) to (0);
		\draw (129) to (119.center);
		\draw [style={hadamard_edge}] (144) to (142.center);
		\draw [style={hadamard_edge}] (143) to (141.center);
		\draw (145) to (136.center);
		\draw (150.center) to (102);
		\draw (149.center) to (101);
		\draw (155.center) to (143);
		\draw (156.center) to (144);
		\draw [style={hadamard_edge}, bend left=45] (143) to (144);
		\draw [style={hadamard_edge}, in=45, out=-180] (141.center) to (145);
		\draw [style={hadamard_edge}, in=-45, out=180] (142.center) to (145);
		\draw [style={hadamard_edge}] (160) to (159.center);
		\draw (161.center) to (160);
		\draw [style={hadamard_edge}, in=30, out=-180] (159.center) to (2);
		\draw [style={hadamard_edge}, in=60, out=-180] (180.center) to (176);
		\draw [style={hadamard_edge}, in=-60, out=180] (181.center) to (176);
		\draw [style={hadamard_edge}] (183) to (181.center);
		\draw [style={hadamard_edge}] (182) to (180.center);
		\draw (185.center) to (183);
		\draw (184.center) to (182);
		\draw [style={hadamard_edge}] (188) to (187.center);
		\draw (189.center) to (188);
		\draw [style={hadamard_edge}, in=30, out=-180] (187.center) to (176);
		\draw [style={hadamard_edge}, bend right, looseness=1.25] (129) to (176);
		\draw [style={hadamard_edge}] (192) to (191.center);
		\draw (193.center) to (192);
		\draw [style={hadamard_edge}, in=15, out=180, looseness=0.75] (191.center) to (145);
		\draw [style={hadamard_edge}, bend right, looseness=1.25] (192) to (144);
		\draw [style={hadamard_edge}, bend right=15] (143) to (192);
		\draw [style={hadamard_edge}] (0) to (196);
		\draw (196) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_had_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0.25) {};
		\node [style=gn] (1) at (-2.25, 2.75) {};
		\node [style=gn] (2) at (-2.25, 5) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 5) {};
		\node [style=none] (6) at (-2.25, 0.75) {$\vdots$};
		\node [style=gn] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=wirelable] (9) at (-1.875, 4) {$x$};
		\node [style=gn, label={[gphase]below:$a,0$}] (10) at (-4.75, 2.25) {};
		\node [style=none] (11) at (-3.5, 5) {};
		\node [style=none] (12) at (-3.5, 2.75) {};
		\node [style=none] (13) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-3.5, -0.25) {};
		\node [style=none] (15) at (7.5, 2.25) {$\approx$};
		\node [style=none] (115) at (-2.25, 2.25) {$\vdots$};
		\node [style=tightwirelable] (116) at (-3.25, 5) {$e_1$};
		\node [style=tightwirelable] (117) at (-3.25, 2.75) {$e_2$};
		\node [style=tightwirelable] (118) at (-3.25, 1.25) {$e_\ell$};
		\node [style=tightwirelable] (119) at (-3.25, -0.25) {$e_k$};
		\node [style=none] (120) at (7.5, 3) {\tikzlemref{lem:pivot}};
		\node [style=none] (121) at (0, 2.25) {$=$};
		\node [style=gn] (122) at (4.25, -0.25) {};
		\node [style=gn] (123) at (4.25, 2.75) {};
		\node [style=gn] (124) at (1.75, 4.25) {};
		\node [style=none] (125) at (6, -0.25) {};
		\node [style=none] (126) at (6, 2.75) {};
		\node [style=none] (127) at (5.75, 0.75) {$\vdots$};
		\node [style=gn] (128) at (4.25, 1.25) {};
		\node [style=none] (129) at (6, 1.25) {};
		\node [style=wirelable] (130) at (2.625, 3.25) {$x$};
		\node [style=gn, label={[gphase]below:$a,0$}] (131) at (1.75, 1.75) {};
		\node [style=none] (132) at (1.75, 3) {};
		\node [style=none] (134) at (3.25, 1.25) {};
		\node [style=none] (135) at (3.25, -0.25) {};
		\node [style=none] (136) at (5.75, 2.25) {$\vdots$};
		\node [style=tightwirelable] (137) at (1.75, 3.25) {$e_1$};
		\node [style=tightwirelable] (138) at (2.75, 2.25) {$e_2$};
		\node [style=tightwirelable] (139) at (3, 1.25) {$e_\ell$};
		\node [style=tightwirelable] (140) at (2.75, 0) {$e_k$};
		\node [style=gn] (142) at (4, 5) {};
		\node [style=gn] (143) at (5.25, 5) {};
		\node [style=none] (144) at (6, 5) {};
		\node [style=tightwirelable] (145) at (3, 4.625) {$\minu 1$};
		\node [style=none] (146) at (0, 3) {\tikzlemref{lem:hadamard_identity}};
		\node [style=none] (147) at (0, 1.5) {\ZElim};
		\node [style=gn] (148) at (13.5, -1) {};
		\node [style=gn] (149) at (13.5, 3.75) {};
		\node [style=none] (151) at (15.5, -1) {};
		\node [style=none] (152) at (15.5, 3.75) {};
		\node [style=none] (153) at (15.25, 0.375) {$\vdots$};
		\node [style=gn, label={[gphase]below:$\minu e_1^{\minu 1} a x, \minu 2 e_1^{\minu 1} e_\ell x$}] (154) at (14.25, 1.125) {};
		\node [style=none] (155) at (15.5, 1.125) {};
		\node [style=none] (161) at (15.25, 3.125) {$\vdots$};
		\node [style=gn, label={[gphase]below:$e_1^{\minu 1} a, 0$}] (166) at (9.75, 2.75) {};
		\node [style=gn] (167) at (13.5, 5) {};
		\node [style=none] (168) at (15.5, 5) {};
		\node [style=tightwirelable] (169) at (11.75, 3.5) {$e_1^{\minu 1} e_2$};
		\node [style=tightwirelable] (170) at (11.25, 1.75) {$e_1^{\minu 1} e_\ell$};
		\node [style=wirelable] (171) at (10.75, 0.5) {$e_1^{\minu 1} e_k$};
		\node [style=tightwirelable] (172) at (13.75, 2.75) {$\minu e_1^{\minu 1} e_2 x$};
		\node [style=tightwirelable] (174) at (13.5, 0.125) {$\minu e_1^{\minu 1} e_k x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw [style={hadamard_edge}, in=90, out=180, looseness=0.50] (11.center) to (10);
		\draw [style={hadamard_edge}, in=-180, out=30, looseness=0.75] (10) to (12.center);
		\draw [style={hadamard_edge}, in=-180, out=-15, looseness=0.75] (10) to (13.center);
		\draw [style={hadamard_edge}, in=180, out=-90, looseness=0.50] (10) to (14.center);
		\draw [style={hadamard_edge}] (2) to (11.center);
		\draw [style={hadamard_edge}] (12.center) to (1);
		\draw [style={hadamard_edge}] (7) to (13.center);
		\draw [style={hadamard_edge}] (14.center) to (0);
		\draw [style={hadamard_edge}, bend left, looseness=0.75] (2) to (7);
		\draw (123) to (126.center);
		\draw (122) to (125.center);
		\draw (128) to (129.center);
		\draw [style={hadamard_edge}] (132.center) to (131);
		\draw [style={hadamard_edge}, in=-180, out=-60, looseness=0.75] (131) to (134.center);
		\draw [style={hadamard_edge}, in=180, out=-90, looseness=0.50] (131) to (135.center);
		\draw [style={hadamard_edge}] (124) to (132.center);
		\draw [style={hadamard_edge}] (128) to (134.center);
		\draw [style={hadamard_edge}] (135.center) to (122);
		\draw [style={hadamard_edge}, in=90, out=-60, looseness=0.75] (124) to (128);
		\draw [style={hadamard_edge}] (142) to (124);
		\draw [style={hadamard_edge}] (142) to (143);
		\draw (144.center) to (143);
		\draw [style={hadamard_edge}, in=15, out=-180] (123) to (131);
		\draw (149) to (152.center);
		\draw (148) to (151.center);
		\draw (154) to (155.center);
		\draw [style={hadamard_edge}, in=-180, out=60] (166) to (167);
		\draw (168.center) to (167);
		\draw [style={hadamard_edge}, in=-180, out=15] (166) to (149);
		\draw [style={hadamard_edge}, in=180, out=-60, looseness=0.75] (166) to (154);
		\draw [style={hadamard_edge}, in=165, out=-90, looseness=0.75] (166) to (148);
		\draw [style={hadamard_edge}, bend left=15] (149) to (154);
		\draw [style={hadamard_edge}, bend left=15, looseness=0.75] (154) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_had_edge_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-5.75, 4.5) {};
		\node [style=none] (4) at (-1.5, 3.25) {};
		\node [style=none] (5) at (-1.5, 5) {};
		\node [style=none] (6) at (-1.5, 7.25) {};
		\node [style=none] (7) at (-1.75, 4.5) {$\vdots$};
		\node [style=wirelable] (20) at (-2.375, 4) {$x$};
		\node [style=gn, label={[gphase]below:$b,0$}] (12) at (-5.75, 0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 2.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (0, 3.5) {$=$};
		\node [style=gn] (21) at (-3, 7.25) {};
		\node [style=gn] (22) at (-3, 5) {};
		\node [style=gn] (24) at (-3, 3.25) {};
		\node [style=gn] (25) at (-3, 2.25) {};
		\node [style=gn] (26) at (-3, -0.75) {};
		\node [style=none] (102) at (-1.5, 0.75) {};
		\node [style=gn] (103) at (-3, 0.75) {};
		\node [style=none] (104) at (-1.75, 1.75) {$\vdots$};
		\node [style=wirelable] (105) at (-4.25, 6.75) {$e_1$};
		\node [style=wirelable] (106) at (-4.25, 5) {$e_2$};
		\node [style=wirelable] (107) at (-4.25, 3.5) {$e_k$};
		\node [style=wirelable] (108) at (-4.25, 2) {$f_1$};
		\node [style=wirelable] (109) at (-4.25, -0.5) {$f_h$};
		\node [style=wirelable] (110) at (-4.25, 0.75) {$f_\ell$};
		\node [style=gn, label={[gphase]below:$a,0$}] (111) at (1.75, 3.5) {};
		\node [style=none] (112) at (6, 3.25) {};
		\node [style=none] (113) at (6, 5) {};
		\node [style=none] (114) at (6, 7.25) {};
		\node [style=none] (115) at (5.75, 4.5) {$\vdots$};
		\node [style=wirelable] (116) at (2.625, 5.25) {$x$};
		\node [style=gn, label={[gphase]below:$b,0$}] (117) at (1.75, 0.75) {};
		\node [style=none] (118) at (6, -0.75) {};
		\node [style=none] (119) at (6, 2.25) {};
		\node [style=none] (120) at (5.75, 0.25) {$\vdots$};
		\node [style=gn] (121) at (1.75, 6.25) {};
		\node [style=gn] (122) at (5, 5) {};
		\node [style=gn] (123) at (5, 3.25) {};
		\node [style=gn] (124) at (5, 2.25) {};
		\node [style=gn] (125) at (5, -0.75) {};
		\node [style=none] (126) at (6, 0.75) {};
		\node [style=gn] (127) at (5, 0.75) {};
		\node [style=none] (128) at (5.75, 1.75) {$\vdots$};
		\node [style=wirelable] (129) at (1.75, 5.25) {$e_1$};
		\node [style=wirelable] (130) at (4, 4.75) {$e_2$};
		\node [style=wirelable] (131) at (3.25, 3) {$e_k$};
		\node [style=wirelable] (132) at (3.25, 2) {$f_1$};
		\node [style=wirelable] (133) at (3.25, -0.5) {$f_h$};
		\node [style=wirelable] (134) at (3.25, 0.75) {$f_\ell$};
		\node [style=gn] (135) at (5, 7.25) {};
		\node [style=gn] (136) at (3.5, 7.25) {};
		\node [style=tightwirelable] (137) at (2.5, 7) {$\minu 1$};
		\node [style=none] (138) at (0, 4.25) {\tikzlemref{lem:hadamard_identity}};
		\node [style=none] (139) at (0, 2.75) {\ZElim};
		\node [style=none] (140) at (7.5, 3.5) {$\approx$};
		\node [style=gn, label={[gphase]below:$e_1^{\minu 1} a,0$}] (141) at (9.75, 5) {};
		\node [style=none] (142) at (14.5, 3.5) {};
		\node [style=none] (143) at (14.5, 5.5) {};
		\node [style=none] (144) at (14.5, 7.25) {};
		\node [style=none] (145) at (14.25, 4.75) {$\vdots$};
		\node [style=gn, label={[gphase]below:$b,0$}] (147) at (9.75, 0.25) {};
		\node [style=none] (148) at (14.5, -1) {};
		\node [style=none] (149) at (14.5, 1.75) {};
		\node [style=none] (150) at (14.25, -0.25) {$\vdots$};
		\node [style=gn] (152) at (13.5, 5.5) {};
		\node [style=gn] (153) at (12.25, 3.5) {};
		\node [style=gn] (154) at (12.75, 1.75) {};
		\node [style=gn] (155) at (12.75, -1) {};
		\node [style=none] (156) at (14.5, 0.25) {};
		\node [style=gn, label={[gphase]below:$\minu e_1^{\minu 1} a x,0$}] (157) at (12.75, 0.25) {};
		\node [style=none] (158) at (14.25, 1.25) {$\vdots$};
		\node [style=tightwirelable] (160) at (11.75, 5.5) {$e_1^{\minu 1} e_2$};
		\node [style=tightwirelable] (161) at (11, 4.075) {$e_k^{\minu 1} e_2$};
		\node [style=tightwirelable] (162) at (11, 1.25) {$f_1$};
		\node [style=wirelable] (163) at (11.25, -0.75) {$f_h$};
		\node [style=wirelable] (164) at (11.25, 0.25) {$f_\ell$};
		\node [style=gn] (165) at (12.75, 7.25) {};
		\node [style=none] (168) at (7.5, 4.25) {\tikzlemref{lem:pivot}};
		\node [style=tightwirelable] (169) at (12, 2.625) {$\minu e_1^{\minu 1} e_k x$};
		\node [style=tightwirelable] (170) at (12.875, 4.5) {$\minu e_1^{\minu 1} e_2 x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}, in=-180, out=-60, looseness=0.75] (12) to (26);
		\draw [style={hadamard_edge}, in=75, out=-180, looseness=0.75] (21) to (0);
		\draw [style={hadamard_edge}, in=180, out=30, looseness=0.75] (0) to (22);
		\draw [style={hadamard_edge}, in=-60, out=180, looseness=0.75] (24) to (0);
		\draw [style={hadamard_edge}, in=60, out=-180, looseness=0.75] (25) to (12);
		\draw [style={hadamard_edge}] (12) to (103);
		\draw (21) to (6.center);
		\draw (22) to (5.center);
		\draw (24) to (4.center);
		\draw (25) to (18.center);
		\draw (26) to (16.center);
		\draw [loop] (26) to ();
		\draw [loop] (25) to ();
		\draw [loop] (24) to ();
		\draw [loop] (22) to ();
		\draw [loop] (21) to ();
		\draw (103) to (102.center);
		\draw [loop] (103) to ();
		\draw [style={hadamard_edge}, bend left=45, looseness=0.50] (21) to (103);
		\draw [style={hadamard_edge}, in=-180, out=-60, looseness=0.75] (117) to (125);
		\draw [style={hadamard_edge}] (121) to (111);
		\draw [style={hadamard_edge}, in=180, out=30, looseness=0.75] (111) to (122);
		\draw [style={hadamard_edge}, in=-60, out=180, looseness=0.75] (123) to (111);
		\draw [style={hadamard_edge}, in=60, out=-180, looseness=0.75] (124) to (117);
		\draw [style={hadamard_edge}] (117) to (127);
		\draw (122) to (113.center);
		\draw (123) to (112.center);
		\draw (124) to (119.center);
		\draw (125) to (118.center);
		\draw [loop] (125) to ();
		\draw [loop] (124) to ();
		\draw [loop] (123) to ();
		\draw [loop] (122) to ();
		\draw [loop] (121) to ();
		\draw (127) to (126.center);
		\draw [loop] (127) to ();
		\draw [style={hadamard_edge}, in=90, out=-15, looseness=0.25] (121) to (127);
		\draw [style={hadamard_edge}, bend right, looseness=0.75] (136) to (121);
		\draw [style={hadamard_edge}] (136) to (135);
		\draw (114.center) to (135);
		\draw [style={hadamard_edge}, in=-180, out=-60, looseness=0.75] (147) to (155);
		\draw [style={hadamard_edge}, in=180, out=30, looseness=0.75] (141) to (152);
		\draw [style={hadamard_edge}, in=-60, out=180, looseness=0.75] (153) to (141);
		\draw [style={hadamard_edge}, in=60, out=-180, looseness=0.75] (154) to (147);
		\draw [style={hadamard_edge}] (147) to (157);
		\draw (152) to (143.center);
		\draw (153) to (142.center);
		\draw (154) to (149.center);
		\draw (155) to (148.center);
		\draw [loop] (155) to ();
		\draw [loop] (154) to ();
		\draw [loop] (153) to ();
		\draw [loop] (152) to ();
		\draw (157) to (156.center);
		\draw [loop] (157) to ();
		\draw (144.center) to (165);
		\draw [style={hadamard_edge}, in=75, out=-180] (165) to (141);
		\draw [style={hadamard_edge}, in=120, out=-90] (153) to (157);
		\draw [style={hadamard_edge}, in=60, out=-90] (152) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/remove_pauli_node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (1) at (0, -2.5) {};
		\node [style=wirelable] (53) at (1.5, -0.375) {$e_1$};
		\node [style=wirelable] (54) at (1.5, -1.75) {$e_2$};
		\node [style=wirelable] (56) at (1.5, -4.125) {$e_k$};
		\node [style=gn] (2) at (2.75, -4.5) {};
		\node [style=gn] (3) at (2.75, -1.5) {};
		\node [style=gn, label={[gphase]below:$x, 0$}] (4) at (2.75, 0) {};
		\node [style=none] (5) at (3.5, -4.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (9) at (5, -2.25) {$=$};
		\node [style=none] (81) at (5, -3) {\ZElim};
		\node [style=gn, label={[gphase]below:$a,0$}] (86) at (6.75, -2.5) {};
		\node [style=tightwirelable] (87) at (9, -0.125) {$\minu e_1$};
		\node [style=wirelable] (88) at (8.75, -1.75) {$e_2$};
		\node [style=wirelable] (89) at (8.75, -4.125) {$e_k$};
		\node [style=gn] (90) at (10, -4.5) {};
		\node [style=gn] (91) at (10, -1.5) {};
		\node [style=rn, label={[rphase]below:$x e_1^{\minu 1}, 0$}] (92) at (7.25, -1) {};
		\node [style=none] (93) at (10.75, -4.5) {};
		\node [style=none] (94) at (10.75, -1.5) {};
		\node [style=none] (95) at (10.75, 0) {};
		\node [style=none] (96) at (10, -2.75) {$\vdots$};
		\node [style=gn] (97) at (10, 0) {};
		\node [style=none] (98) at (12.25, -2.25) {$\approx$};
		\node [style=gn, label={[gphase]below:$a',0$}] (100) at (14, -2.5) {};
		\node [style=tightwirelable] (101) at (17, -0.125) {$\minu e_1$};
		\node [style=wirelable] (102) at (17.125, -1.625) {$e_2$};
		\node [style=wirelable] (103) at (17, -4.325) {$e_k$};
		\node [style=gn] (104) at (18.25, -4.5) {};
		\node [style=gn] (105) at (18.25, -1.5) {};
		\node [style=rn, label={[rphase]below:$x e_1^{\minu 1}, 0$}] (106) at (15.5, -2) {};
		\node [style=none] (107) at (19, -4.5) {};
		\node [style=none] (108) at (19, -1.5) {};
		\node [style=none] (109) at (19, 0) {};
		\node [style=none] (110) at (18.25, -2.75) {$\vdots$};
		\node [style=gn] (111) at (18.25, 0) {};
		\node [style=rn, label={[rphase]below:$x e_1^{\minu 1}, 0$}] (112) at (15.5, -3.75) {};
		\node [style=none] (113) at (20.5, -2.25) {$=$};
		\node [style=gn, label={[gphase]below:$a',0$}] (114) at (22.25, -2.5) {};
		\node [style=tightwirelable] (115) at (23.75, -0.5) {$\minu e_1$};
		\node [style=wirelable] (116) at (23.625, -2.025) {$\minu e_2$};
		\node [style=wirelable] (117) at (23.5, -3.5) {$\minu e_k$};
		\node [style=gn, label={[gphase]below:$\minu x e_1^{\minu 1} e_2, 0$}] (120) at (25.75, -1.75) {};
		\node [style=none] (121) at (26.5, -4.5) {};
		\node [style=none] (122) at (26.5, -1.75) {};
		\node [style=none] (123) at (26.5, 0) {};
		\node [style=none] (124) at (25.75, -2.5) {$\vdots$};
		\node [style=gn] (125) at (25.75, 0) {};
		\node [style=gn, label={[gphase]below:$\minu x e_1^{\minu 1} e_k, 0$}] (126) at (25.75, -4.5) {};
		\node [style=none] (127) at (5, -1.5) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (128) at (12.25, -1.5) {\tikzlemref{lem:pauli_push}};
		\node [style=none] (129) at (20.5, -1.5) {\tikzlemref{lem:hbox_push}};
		\node [style=none] (130) at (20.5, -3) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (3) to (6.center);
		\draw (2) to (5.center);
		\draw [style={hadamard_edge}, in=180, out=75] (1) to (4);
		\draw [style={hadamard_edge}, in=180, out=30] (1) to (3);
		\draw [style={hadamard_edge}, in=180, out=-60] (1) to (2);
		\draw (91) to (94.center);
		\draw (90) to (93.center);
		\draw [style={hadamard_edge}, in=180, out=30] (86) to (91);
		\draw [style={hadamard_edge}, in=180, out=-60] (86) to (90);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=0.75] (97) to (92);
		\draw (95.center) to (97);
		\draw [in=90, out=-120] (92) to (86);
		\draw (105) to (108.center);
		\draw (104) to (107.center);
		\draw (109.center) to (111);
		\draw [style={hadamard_edge}, in=75, out=-180] (111) to (100);
		\draw [style={hadamard_edge}, in=15, out=-180, looseness=0.75] (105) to (106);
		\draw [style={hadamard_edge}, in=180, out=-30, looseness=0.75] (112) to (104);
		\draw [in=30, out=-165, looseness=0.75] (106) to (100);
		\draw [in=150, out=-60] (100) to (112);
		\draw (123.center) to (125);
		\draw [style={hadamard_edge}, in=75, out=-180] (125) to (114);
		\draw [style={hadamard_edge}, in=30, out=-180, looseness=0.50] (120) to (114);
		\draw [style={hadamard_edge}, in=165, out=-45] (114) to (126);
		\draw (122.center) to (120);
		\draw (121.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/row_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.25, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-7.25, -2) {};
		\node [style=wirelable] (2) at (-5.625, 3) {$e_1$};
		\node [style=wirelable] (3) at (-6, 2) {$e_2$};
		\node [style=wirelable] (4) at (-6.375, 0.5) {$e_n$};
		\node [style=wirelable] (5) at (-5, 0.5) {$f_1$};
		\node [style=wirelable] (6) at (-3.25, -0.5) {$f_2$};
		\node [style=wirelable] (7) at (-5.5, -3) {$f_n$};
		\node [style=none] (9) at (-2.5, -1.25) {$\vdots$};
		\node [style=gn] (10) at (-2.5, -3.25) {};
		\node [style=gn] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-2.75, 3.25) {};
		\node [style=none] (13) at (-1.75, -3.25) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-2, 3.25) {};
		\node [style=none] (16) at (0, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$a,0$}] (33) at (2, 1.75) {};
		\node [style=gn, label={[gphase]below:$ka + b,0$}] (34) at (2, -2) {};
		\node [style=wirelable] (35) at (3.625, 3) {$e_1$};
		\node [style=wirelable] (36) at (3.25, 2) {$e_2$};
		\node [style=wirelable] (37) at (2.875, 0.5) {$e_n$};
		\node [style=tightwirelable] (38) at (4.75, 0.75) {$k e_1 \plus f_1$};
		\node [style=tightwirelable] (39) at (6.25, -0.5) {$k e_2 \plus f_2$};
		\node [style=tightwirelable] (40) at (3.75, -3) {$k e_n \plus f_n$};
		\node [style=none] (41) at (7.25, -1.25) {$\vdots$};
		\node [style=gn] (42) at (7.25, -3.25) {};
		\node [style=gn] (43) at (7.5, 0.75) {};
		\node [style=gn] (44) at (7, 3.25) {};
		\node [style=none] (45) at (8, -3.25) {};
		\node [style=none] (46) at (8.25, 0.75) {};
		\node [style=none] (47) at (7.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15.center);
		\draw (11) to (14.center);
		\draw (10) to (13.center);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (12) to (0);
		\draw [style={hadamard_edge}, in=150, out=15] (0) to (11);
		\draw [style={hadamard_edge}, in=300, out=150] (10) to (0);
		\draw [style={hadamard_edge}, in=240, out=60] (1) to (12);
		\draw [style={hadamard_edge}, in=240, out=0] (1) to (11);
		\draw [style={hadamard_edge}, in=180, out=-45] (1) to (10);
		\draw (44) to (47.center);
		\draw (43) to (46.center);
		\draw (42) to (45.center);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (44) to (33);
		\draw [style={hadamard_edge}, in=150, out=15] (33) to (43);
		\draw [style={hadamard_edge}, in=300, out=150] (42) to (33);
		\draw [style={hadamard_edge}, in=240, out=60] (34) to (44);
		\draw [style={hadamard_edge}, in=240, out=0] (34) to (43);
		\draw [style={hadamard_edge}, in=180, out=-45] (34) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/row_add_proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-7.25, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-7.25, -2) {};
		\node [style=wirelable] (2) at (-5.625, 3) {$e_1$};
		\node [style=wirelable] (3) at (-6, 2) {$e_2$};
		\node [style=wirelable] (4) at (-6.375, 0.5) {$e_n$};
		\node [style=wirelable] (5) at (-5, 0.5) {$f_1$};
		\node [style=wirelable] (6) at (-3.25, -0.5) {$f_2$};
		\node [style=wirelable] (7) at (-5.5, -3) {$f_n$};
		\node [style=none] (8) at (-2.5, -1.25) {$\vdots$};
		\node [style=gn] (9) at (-2.5, -3.25) {};
		\node [style=gn] (10) at (-2.25, 0.75) {};
		\node [style=gn] (11) at (-2.75, 3.25) {};
		\node [style=none] (12) at (-1.75, -3.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2, 3.25) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (31) at (2.75, 1.75) {};
		\node [style=gn] (32) at (2.75, -2) {};
		\node [style=wirelable] (33) at (4.375, 3) {$e_1$};
		\node [style=wirelable] (34) at (4, 2) {$e_2$};
		\node [style=wirelable] (35) at (3.625, 0.5) {$e_n$};
		\node [style=wirelable] (36) at (5, 0.5) {$f_1$};
		\node [style=wirelable] (37) at (6.75, -0.5) {$f_2$};
		\node [style=wirelable] (38) at (4.5, -3) {$f_n$};
		\node [style=none] (39) at (7.5, -1.25) {$\vdots$};
		\node [style=gn] (40) at (7.5, -3.25) {};
		\node [style=gn] (41) at (7.75, 0.75) {};
		\node [style=gn] (42) at (7.25, 3.25) {};
		\node [style=none] (43) at (8.25, -3.25) {};
		\node [style=none] (44) at (8.5, 0.75) {};
		\node [style=none] (45) at (8, 3.25) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (46) at (1.75, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (47) at (1.75, -2) {};
		\node [style=none] (48) at (0, 0.75) {\Fusion};
		\node [style=none] (49) at (10, 0) {$=$};
		\node [style=wirelable] (52) at (16.375, 3) {$e_1$};
		\node [style=wirelable] (53) at (16, 2) {$e_2$};
		\node [style=wirelable] (54) at (15.625, 0.5) {$e_n$};
		\node [style=wirelable] (55) at (17, 0.5) {$f_1$};
		\node [style=wirelable] (56) at (18.75, -0.5) {$f_2$};
		\node [style=wirelable] (57) at (16.5, -3) {$f_n$};
		\node [style=none] (58) at (19.5, -1.25) {$\vdots$};
		\node [style=gn] (59) at (19.5, -3.25) {};
		\node [style=gn] (60) at (19.75, 0.75) {};
		\node [style=gn] (61) at (19.25, 3.25) {};
		\node [style=none] (62) at (20.25, -3.25) {};
		\node [style=none] (63) at (20.5, 0.75) {};
		\node [style=none] (64) at (20, 3.25) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (68) at (11.75, 1.75) {};
		\node [style=gn] (69) at (14.75, 1.75) {};
		\node [style=gn] (70) at (14.75, -2) {};
		\node [style=gn] (71) at (12.75, 1.75) {};
		\node [style=gn, label={[gphase]above:$ka + b,0$}] (72) at (12.75, -2) {};
		\node [style=wirelable] (73) at (12.75, 0) {$k$};
		\node [style=tightwirelable] (74) at (13.75, 1.875) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14.center);
		\draw (10) to (13.center);
		\draw (9) to (12.center);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (11) to (0);
		\draw [style={hadamard_edge}, in=150, out=15] (0) to (10);
		\draw [style={hadamard_edge}, in=300, out=150] (9) to (0);
		\draw [style={hadamard_edge}, in=240, out=60] (1) to (11);
		\draw [style={hadamard_edge}, in=240, out=0] (1) to (10);
		\draw [style={hadamard_edge}, in=180, out=-45] (1) to (9);
		\draw (42) to (45.center);
		\draw (41) to (44.center);
		\draw (40) to (43.center);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (42) to (31);
		\draw [style={hadamard_edge}, in=150, out=15] (31) to (41);
		\draw [style={hadamard_edge}, in=300, out=150] (40) to (31);
		\draw [style={hadamard_edge}, in=240, out=60] (32) to (42);
		\draw [style={hadamard_edge}, in=240, out=0] (32) to (41);
		\draw [style={hadamard_edge}, in=180, out=-45] (32) to (40);
		\draw (47) to (32);
		\draw (31) to (46);
		\draw (61) to (64.center);
		\draw (60) to (63.center);
		\draw (59) to (62.center);
		\draw [style={hadamard_edge}] (71) to (72);
		\draw (70) to (72);
		\draw [style={hadamard_edge}] (71) to (68);
		\draw [style={hadamard_edge}] (69) to (71);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (61) to (69);
		\draw [style={hadamard_edge}, in=150, out=15] (69) to (60);
		\draw [style={hadamard_edge}, in=300, out=150] (59) to (69);
		\draw [style={hadamard_edge}, in=240, out=60] (70) to (61);
		\draw [style={hadamard_edge}, in=240, out=0] (70) to (60);
		\draw [style={hadamard_edge}, in=180, out=-45] (70) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/row_add_proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (12.75, 1.5) {};
		\node [style=gn, label={[gphase]below:$ka \plus b,0$}] (1) at (12.75, -2.25) {};
		\node [style=wirelable] (2) at (14.375, 2.75) {$e_1$};
		\node [style=wirelable] (3) at (14, 1.75) {$e_2$};
		\node [style=wirelable] (4) at (13.625, 0.25) {$e_n$};
		\node [style=tightwirelable] (5) at (15.5, 0.5) {$k e_1 \plus f_1$};
		\node [style=tightwirelable] (6) at (17, -0.75) {$k e_2 \plus f_2$};
		\node [style=tightwirelable] (7) at (14.5, -3.25) {$k e_n \plus f_n$};
		\node [style=none] (8) at (18, -1.5) {$\vdots$};
		\node [style=gn] (9) at (18, -3.5) {};
		\node [style=gn] (10) at (18.25, 0.5) {};
		\node [style=gn] (11) at (17.75, 3) {};
		\node [style=none] (12) at (18.75, -3.5) {};
		\node [style=none] (13) at (19, 0.5) {};
		\node [style=none] (14) at (18.5, 3) {};
		\node [style=none] (15) at (10.25, 0) {$=$};
		\node [style=none] (16) at (-2.25, 0) {$\approx$};
		\node [style=gn, label={[gphase]below:$a,0$}] (17) at (2.25, 2.25) {};
		\node [style=gn] (18) at (2.5, -3) {};
		\node [style=wirelable] (19) at (4.375, 3) {$e_1$};
		\node [style=wirelable] (20) at (3.75, 2.125) {$e_2$};
		\node [style=wirelable] (21) at (2.875, 1.25) {$e_n$};
		\node [style=wirelable] (22) at (5, 0.25) {$f_1$};
		\node [style=wirelable] (23) at (6.625, -0.75) {$f_2$};
		\node [style=wirelable] (24) at (4.25, -3.5) {$f_n$};
		\node [style=none] (25) at (7.25, -1.5) {$\vdots$};
		\node [style=gn] (26) at (7.25, -3.5) {};
		\node [style=gn] (27) at (7.5, 0.5) {};
		\node [style=gn] (28) at (7, 3) {};
		\node [style=none] (29) at (8, -3.5) {};
		\node [style=none] (30) at (8.25, 0.5) {};
		\node [style=none] (31) at (7.75, 3) {};
		\node [style=gn, label={[gphase]below:$ka + b,0$}] (32) at (0, -0.75) {};
		\node [style=tightwirelable] (33) at (2.25, 0.25) {$k e_1$};
		\node [style=tightwirelable] (34) at (2.5, -0.75) {$k e_2$};
		\node [style=tightwirelable] (35) at (1.75, -1.525) {$k e_n$};
		\node [style=none] (36) at (-2.25, 0.75) {\tikzlemref{lem:pivot-partial}};
		\node [style=none] (37) at (10.25, 0.75) {\Fusion};
		\node [style=none] (38) at (10.25, -0.75) {\tikzpropref{prop:hbox}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14.center);
		\draw (10) to (13.center);
		\draw (9) to (12.center);
		\draw [style={hadamard_edge}, in=45, out=-180, looseness=1.25] (11) to (0);
		\draw [style={hadamard_edge}, in=150, out=15] (0) to (10);
		\draw [style={hadamard_edge}, in=300, out=150] (9) to (0);
		\draw [style={hadamard_edge}, in=240, out=60] (1) to (11);
		\draw [style={hadamard_edge}, in=240, out=0] (1) to (10);
		\draw [style={hadamard_edge}, in=180, out=-45] (1) to (9);
		\draw (28) to (31.center);
		\draw (27) to (30.center);
		\draw (26) to (29.center);
		\draw [style={hadamard_edge}, in=30, out=-180] (28) to (17);
		\draw [style={hadamard_edge}, in=150, out=0] (17) to (27);
		\draw [style={hadamard_edge}, in=300, out=150] (26) to (17);
		\draw [style={hadamard_edge}, in=240, out=60] (18) to (28);
		\draw [style={hadamard_edge}, in=240, out=0] (18) to (27);
		\draw [style={hadamard_edge}, in=180, out=-30, looseness=0.75] (18) to (26);
		\draw [bend right, looseness=1.25] (32) to (18);
		\draw [style={hadamard_edge}, in=15, out=-150, looseness=0.75] (28) to (32);
		\draw [style={hadamard_edge}, in=210, out=0] (32) to (27);
		\draw [style={hadamard_edge}, in=165, out=-30, looseness=0.50] (32) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/row_add_sub_lem_proof_new-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-3, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (2) at (-3, -1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (87) at (1.75, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (88) at (1.75, -1.5) {};
		\node [style=none] (89) at (3.75, 1.5) {};
		\node [style=none] (90) at (3.75, -1.5) {};
		\node [style=none] (94) at (5.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (95) at (7, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (96) at (7, -1.5) {};
		\node [style=none] (97) at (10, 1.5) {};
		\node [style=none] (98) at (10, -1.5) {};
		\node [style=gn] (99) at (8, 1.5) {};
		\node [style=gn] (101) at (8, -1.5) {};
		\node [style=had] (102) at (9, 1.5) {$\minu$};
		\node [style=had] (103) at (2.75, 1.5) {$\minu$};
		\node [style=none] (104) at (11.5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (105) at (13.25, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (106) at (13.25, -1.5) {};
		\node [style=none] (107) at (16.25, 1.5) {};
		\node [style=none] (108) at (16.25, -1.5) {};
		\node [style=gn] (109) at (14.25, 1.5) {};
		\node [style=gn] (110) at (14.25, -1.5) {};
		\node [style=had] (111) at (15.25, 1.5) {$\minu$};
		\node [style=none] (113) at (17.75, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (114) at (19.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (115) at (19.5, -1.5) {};
		\node [style=none] (116) at (22.5, 1.5) {};
		\node [style=none] (117) at (22.5, -1.5) {};
		\node [style=gn] (118) at (20.5, 1.5) {};
		\node [style=gn] (119) at (20.5, -1.5) {};
		\node [style=had] (120) at (21.5, 1.5) {$\minu$};
		\node [style=wirelable] (121) at (20.5, 0) {$0$};
		\node [style=gn] (122) at (14.25, 0.5) {};
		\node [style=gn] (123) at (14.25, -0.5) {};
		\node [style=none] (171) at (0, 0.75) {\Colour};
		\node [style=none] (172) at (5.25, 0.75) {\ZElim};
		\node [style=none] (173) at (11.5, 0.75) {\Fusion};
		\node [style=none] (177) at (17.75, 0.75) {\tikzpropref{prop:hbox}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (2) to (5.center);
		\draw (89.center) to (87);
		\draw (88) to (90.center);
		\draw (97.center) to (95);
		\draw (96) to (98.center);
		\draw (107.center) to (105);
		\draw (106) to (108.center);
		\draw (116.center) to (114);
		\draw (115) to (117.center);
		\draw [style={hadamard_edge}] (118) to (119);
		\draw (123) to (110);
		\draw (122) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/row_add_sub_lem_proof_new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (1) at (-1.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=gn] (5) at (-0.5, 1.5) {};
		\node [style=gn] (6) at (-0.5, -1.5) {};
		\node [style=had] (7) at (1.5, 1.5) {$\minu$};
		\node [style=wirelable] (8) at (-0.5, 0) {$\minu  k$};
		\node [style=gn] (9) at (0.5, 1.5) {};
		\node [style=gn] (10) at (0.5, -1.5) {};
		\node [style=wirelable] (11) at (0.5, 0) {$k$};
		\node [style=none] (12) at (4, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (13) at (6, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (14) at (5.75, -1.5) {};
		\node [style=none] (15) at (10, 1.5) {};
		\node [style=none] (16) at (10, -1.5) {};
		\node [style=gn] (17) at (7, -1.5) {};
		\node [style=had] (18) at (9, 1.5) {$\minu$};
		\node [style=wirelable] (19) at (6.75, -0.5) {$\minu  k$};
		\node [style=gn] (20) at (8, 1.5) {};
		\node [style=gn] (21) at (8, -1.5) {};
		\node [style=wirelable] (22) at (8, 0) {$k$};
		\node [style=rn, label={[rphase]below:$a,0$}] (23) at (6, 0) {};
		\node [style=none] (24) at (11.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,0$}] (25) at (13.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (26) at (13.25, -1.5) {};
		\node [style=none] (27) at (17.5, 1.5) {};
		\node [style=none] (28) at (17.5, -1.5) {};
		\node [style=gn] (29) at (14.5, -1.5) {};
		\node [style=gn] (30) at (15.5, 1.5) {};
		\node [style=gn] (31) at (15.5, -1.5) {};
		\node [style=wirelable] (32) at (15.5, 0) {$k$};
		\node [style=gn, label={[gphase]below:$ka,0$}] (33) at (13.5, 0) {};
		\node [style=none] (34) at (19, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,0$}] (35) at (21, 1.5) {};
		\node [style=none] (36) at (24.5, 1.5) {};
		\node [style=none] (37) at (24.5, -1.5) {};
		\node [style=gn] (38) at (22.5, 1.5) {};
		\node [style=gn, label={[gphase]above:$ka + b,0$}] (39) at (22.5, -1.5) {};
		\node [style=wirelable] (40) at (22.5, 0) {$k$};
		\node [style=none] (41) at (19, 0.75) {\Fusion};
		\node [style=wirelable] (42) at (23.625, 1.625) {$\minu 1$};
		\node [style=wirelable] (43) at (16.625, 1.625) {$\minu 1$};
		\node [style=none] (44) at (-3.25, 0.75) {\tikzpropref{prop:hbox}};
		\node [style=none] (45) at (-3.25, -0.75) {\Fusion};
		\node [style=none] (46) at (4, 0.75) {\CopyOG};
		\node [style=none] (47) at (11.5, 0.75) {\tikzlemref{lem:hbox_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw [style={hadamard_edge}] (5) to (6);
		\draw [style={hadamard_edge}] (9) to (10);
		\draw (15.center) to (13);
		\draw [style={hadamard_edge}] (20) to (21);
		\draw [style={hadamard_edge}, in=0, out=90] (17) to (23);
		\draw (16.center) to (21);
		\draw (21) to (17);
		\draw (17) to (14);
		\draw [style={hadamard_edge}] (30) to (31);
		\draw [in=0, out=90] (29) to (33);
		\draw (28.center) to (31);
		\draw (31) to (29);
		\draw (29) to (26);
		\draw [style={hadamard_edge}] (38) to (39);
		\draw (37.center) to (39);
		\draw [style={hadamard_edge}] (30) to (25);
		\draw [style={hadamard_edge}] (38) to (35);
		\draw [style={hadamard_edge}] (36.center) to (38);
		\draw [style={hadamard_edge}] (27.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/scalar_xxhad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tightwirelable] (0) at (-3, 0) {$x$};
		\node [style=rn, label={[rphase]below:$a,0$}] (2) at (-4, 0) {};
		\node [style=rn, label={[rphase]below:$b,0$}] (1) at (-2, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=scalar] (14) at (3, 0) {$ \omega^{\minu 2^{\minu 3} a b x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hadamard_edge}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/scalar_xxhad_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$\minu a x,0$}] (8) at (-4.75, 0) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (9) at (-2.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {$=$};
		\node [style=scalar] (14) at (2.25, 0) {$\omega^{\minu 2^{\minu 3} a b x}$};
		\node [style=none] (15) at (-0.75, 0.75) {\Omeg};
		\node [style=tightwirelable] (16) at (-10, 0) {$x$};
		\node [style=rn, label={[rphase]below:$a,0$}] (17) at (-11, 0) {};
		\node [style=rn, label={[rphase]below:$b,0$}] (18) at (-9, 0) {};
		\node [style=none] (19) at (-7, 0) {$=$};
		\node [style=none] (20) at (-7, 0.75) {\tikzlemref{lem:hbox_push}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw [style={hadamard_edge}] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/xhad-mult-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=had] (1) at (-0.5, 0) {$x$};
		\node [style=lmat] (2) at (1, 0) {$y$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (4, 0) {$=$};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=lmat] (6) at (8, 0) {$x$};
		\node [style=lmat] (7) at (9.5, 0) {$y$};
		\node [style=none] (8) at (11, 0) {};
		\node [style=had] (9) at (6.5, 0) {};
		\node [style=none] (10) at (14, 0) {};
		\node [style=had] (11) at (15, 0) {};
		\node [style=lmat] (12) at (16.5, 0) {$xy$};
		\node [style=none] (13) at (18, 0) {};
		\node [style=none] (14) at (12.5, 0) {$=$};
		\node [style=none] (15) at (21, 0) {};
		\node [style=had] (16) at (22.5, 0) {$xy$};
		\node [style=none] (18) at (24, 0) {};
		\node [style=none] (19) at (19.5, 0) {$=$};
		\node [style=none] (20) at (4, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (21) at (19.5, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (22) at (12.5, 0.75) {\tikzlemref{lem:multiplier_product}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (9) to (6);
		\draw (9) to (5.center);
		\draw (13.center) to (12);
		\draw (12) to (11);
		\draw (11) to (10.center);
		\draw (16) to (15.center);
		\draw (18.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/xhad-mult-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=had] (1) at (-2.75, 0) {$x$};
		\node [style=rmat] (2) at (-4.25, 0) {$y$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=rmat] (6) at (3, 0) {$y$};
		\node [style=rmat] (7) at (4.5, 0) {$x$};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=rmat] (12) at (11.5, 0) {$xy$};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (8.5, 0) {$=$};
		\node [style=none] (15) at (17, 0) {};
		\node [style=had] (16) at (18.5, 0) {$xy$};
		\node [style=none] (17) at (20, 0) {};
		\node [style=none] (18) at (15.5, 0) {$=$};
		\node [style=had] (19) at (6, 0) {};
		\node [style=had] (20) at (13, 0) {};
		\node [style=none] (21) at (0, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (22) at (15.5, 0.75) {\tikzlemref{lem:multiplier_had}};
		\node [style=none] (23) at (8.5, 0.75) {\tikzlemref{lem:multiplier_product}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (16) to (15.center);
		\draw (17.center) to (16);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (6) to (5.center);
		\draw (8.center) to (19);
		\draw (19) to (7);
		\draw (12) to (10.center);
		\draw (13.center) to (20);
		\draw (20) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new/xhad-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=had] (1) at (4.75, 0) {$x$};
		\node [style=lmat] (2) at (6.25, 0) {$y$};
		\node [style=none] (3) at (7.75, 0) {};
		\node [style=none] (4) at (-2.5, 0) {$=$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=had] (7) at (0, 0) {$xy$};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=none] (13) at (-7.75, 0) {};
		\node [style=had] (14) at (-4.75, 0) {$x$};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=rmat] (17) at (-6.25, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (7) to (5.center);
		\draw (6.center) to (7);
		\draw (13.center) to (17);
		\draw (17) to (14);
		\draw (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

